Batched Energy-Entropy acquisition for Bayesian Optimization

Bayesian optimization (BO) is an attractive machine learning framework for performing sample-efficient global optimization of black-box functions. The optimization process is guided by an acquisition function that selects points to acquire in each round of BO. In batched BO, when multiple points are acquired in parallel, commonly used acquisition functions are often high-dimensional and intractable, leading to the use of sampling-based alternatives. We propose a statistical physics inspired acquisition function for BO with Gaussian processes that can natively handle batches. Batched Energy-Entropy acquisition for BO (BEEBO) enables tight control of the explore-exploit trade-off of the optimization process and generalizes to heteroskedastic black-box problems. We demonstrate the applicability of BEEBO on a range of problems, showing competitive performance to existing methods.

==> (inline-0) <==
\begin{tabular}{lclllllllllllllll}
\toprule
Problem         & d   & \multicolumn{3}{c}{meanBEEBO}                                                                  & \multicolumn{3}{c}{maxBEEBO}                                                               & \multicolumn{3}{c}{$q$-UCB}                                                                  & $q$-EI                          & TS                           & KB                           & \multicolumn{2}{c}{GIBBON}              & TuRBO                    \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} \cmidrule(lr){14-14} \cmidrule(lr){15-16} \cmidrule{17-17}
                &     & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $\sqrt{\kappa}$=0.1                     & $\sqrt{\kappa}$=1.0                     & $\sqrt{\kappa}$=10.0                    & -                            & -                            & -                            & default                      & scaled       & -                \\
\midrule
Ackley          & 2   & \cellcolor[HTML]{9DCF7F}0.993 $\pm$ 0.005 & \cellcolor[HTML]{DDE283}0.985 $\pm$ 0.031 & \cellcolor[HTML]{FEE382}0.975 $\pm$ 0.035 & \cellcolor[HTML]{F8E984}0.982 $\pm$ 0.023 & \cellcolor[HTML]{FEEA83}0.980 $\pm$ 0.035 & \cellcolor[HTML]{C9DC81}0.988 $\pm$ 0.013 & \cellcolor[HTML]{FEE081}0.973 $\pm$ 0.023 & \cellcolor[HTML]{FED980}0.967 $\pm$ 0.022 & \cellcolor[HTML]{C7DB81}0.988 $\pm$ 0.011 & \cellcolor[HTML]{CEDD82}0.987 $\pm$ 0.012 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000   & \cellcolor[HTML]{FFEB84}0.981 $\pm$ 0.014 & \cellcolor[HTML]{F8696B}0.878 $\pm$ 0.100 & \cellcolor[HTML]{FCC47C}0.951 $\pm$ 0.027 & \cellcolor[HTML]{FEE983}0.951 $\pm$ 0.027 \\
Levy            & 2   & \cellcolor[HTML]{9BCE7F}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FFEB84}0.999 $\pm$ 0.001 & \cellcolor[HTML]{FEEA83}0.999 $\pm$ 0.001 & \cellcolor[HTML]{D0DE82}1.000 $\pm$ 0.000 & \cellcolor[HTML]{C5DB81}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FEEA83}0.998 $\pm$ 0.002 & \cellcolor[HTML]{A3D17F}1.000 $\pm$ 0.000 & \cellcolor[HTML]{DDE283}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FEE983}0.998 $\pm$ 0.002 & \cellcolor[HTML]{98CE7F}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FEEA83}0.999 $\pm$ 0.002   & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FEE282}0.988 $\pm$ 0.008 & \cellcolor[HTML]{FEE683}0.993 $\pm$ 0.010 & \cellcolor[HTML]{F8696B}0.993 $\pm$ 0.010 \\
Rastrigin       & 2   & \cellcolor[HTML]{FEE783}0.981 $\pm$ 0.024 & \cellcolor[HTML]{C5DB81}0.989 $\pm$ 0.016 & \cellcolor[HTML]{FEEA83}0.983 $\pm$ 0.016 & \cellcolor[HTML]{A7D27F}0.993 $\pm$ 0.007 & \cellcolor[HTML]{FFEB84}0.983 $\pm$ 0.011 & \cellcolor[HTML]{A3D17F}0.993 $\pm$ 0.006 & \cellcolor[HTML]{FCB679}0.951 $\pm$ 0.021 & \cellcolor[HTML]{FDEB84}0.983 $\pm$ 0.015 & \cellcolor[HTML]{FA9A74}0.933 $\pm$ 0.025 & \cellcolor[HTML]{95CD7E}0.995 $\pm$ 0.007 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000   & \cellcolor[HTML]{FEDE81}0.976 $\pm$ 0.021 & \cellcolor[HTML]{F8696B}0.903 $\pm$ 0.087 & \cellcolor[HTML]{FBAB77}0.944 $\pm$ 0.038 & \cellcolor[HTML]{C6DB81}0.944 $\pm$ 0.038 \\
Rosenbrock      & 2   & \cellcolor[HTML]{89C97E}0.976 $\pm$ 0.045 & \cellcolor[HTML]{FFEB84}0.956 $\pm$ 0.071 & \cellcolor[HTML]{FEEA83}0.955 $\pm$ 0.080 & \cellcolor[HTML]{63BE7B}0.982 $\pm$ 0.032 & \cellcolor[HTML]{76C47D}0.979 $\pm$ 0.027 & \cellcolor[HTML]{FEE382}0.938 $\pm$ 0.123 & \cellcolor[HTML]{FEE783}0.949 $\pm$ 0.074 & \cellcolor[HTML]{FEE582}0.943 $\pm$ 0.129 & \cellcolor[HTML]{DDE283}0.962 $\pm$ 0.079 & \cellcolor[HTML]{67C07C}0.982 $\pm$ 0.029 & \cellcolor[HTML]{C6DB81}0.966 $\pm$ 0.079   & \cellcolor[HTML]{8BCA7E}0.976 $\pm$ 0.068 & \cellcolor[HTML]{F8696B}0.633 $\pm$ 0.355 & \cellcolor[HTML]{FCBD7B}0.843 $\pm$ 0.301 & \cellcolor[HTML]{FDD17F}0.843 $\pm$ 0.301 \\
Styblinski-Tang & 2   & \cellcolor[HTML]{FEE482}0.961 $\pm$ 0.072 & \cellcolor[HTML]{D1DE82}1.000 $\pm$ 0.000 & \cellcolor[HTML]{DCE182}1.000 $\pm$ 0.000 & \cellcolor[HTML]{A8D27F}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FFEB84}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FEEA83}1.000 $\pm$ 0.001 & \cellcolor[HTML]{B5D680}1.000 $\pm$ 0.000 & \cellcolor[HTML]{F5E984}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FEEA83}0.999 $\pm$ 0.001 & \cellcolor[HTML]{CBDC81}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FEEA83}1.000 $\pm$ 0.000   & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FEEA83}0.996 $\pm$ 0.003 & \cellcolor[HTML]{FEEA83}0.999 $\pm$ 0.001 & \cellcolor[HTML]{F8696B}0.999 $\pm$ 0.001 \\
Shekel          & 4   & \cellcolor[HTML]{CFDE82}0.540 $\pm$ 0.242 & \cellcolor[HTML]{63BE7B}0.915 $\pm$ 0.082 & \cellcolor[HTML]{A2D07F}0.698 $\pm$ 0.296 & \cellcolor[HTML]{FCC07B}0.300 $\pm$ 0.079 & \cellcolor[HTML]{FEEB84}0.378 $\pm$ 0.230 & \cellcolor[HTML]{F4E884}0.411 $\pm$ 0.222 & \cellcolor[HTML]{FA9E75}0.244 $\pm$ 0.116 & \cellcolor[HTML]{FDD17F}0.330 $\pm$ 0.212 & \cellcolor[HTML]{FBAA77}0.264 $\pm$ 0.023 & \cellcolor[HTML]{D6E082}0.515 $\pm$ 0.253 & \cellcolor[HTML]{F8696B}0.155 $\pm$ 0.033   & \cellcolor[HTML]{FFEB84}0.371 $\pm$ 0.220 & \cellcolor[HTML]{F97C6E}0.187 $\pm$ 0.057 & \cellcolor[HTML]{FCB579}0.282 $\pm$ 0.076 & \cellcolor[HTML]{AAD380}0.282 $\pm$ 0.076 \\
Hartmann        & 6   & \cellcolor[HTML]{64BF7C}1.000 $\pm$ 0.000 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000 & \cellcolor[HTML]{90CB7E}0.986 $\pm$ 0.013 & \cellcolor[HTML]{FCB77A}0.894 $\pm$ 0.073 & \cellcolor[HTML]{ADD480}0.976 $\pm$ 0.045 & \cellcolor[HTML]{B4D680}0.974 $\pm$ 0.042 & \cellcolor[HTML]{FDCD7E}0.918 $\pm$ 0.058 & \cellcolor[HTML]{FFEB84}0.950 $\pm$ 0.052 & \cellcolor[HTML]{FBB279}0.889 $\pm$ 0.062 & \cellcolor[HTML]{79C57D}0.993 $\pm$ 0.014 & \cellcolor[HTML]{F8696B}0.810 $\pm$ 0.056   & \cellcolor[HTML]{79C57D}0.993 $\pm$ 0.013 & \cellcolor[HTML]{F98871}0.844 $\pm$ 0.073 & \cellcolor[HTML]{FBB078}0.887 $\pm$ 0.074 & \cellcolor[HTML]{FED880}0.887 $\pm$ 0.074 \\
Cosine          & 8   & \cellcolor[HTML]{64BF7C}1.000 $\pm$ 0.000 & \cellcolor[HTML]{67C07C}0.999 $\pm$ 0.001 & \cellcolor[HTML]{F8696B}0.619 $\pm$ 0.099 & \cellcolor[HTML]{66BF7C}0.999 $\pm$ 0.001 & \cellcolor[HTML]{A6D27F}0.972 $\pm$ 0.016 & \cellcolor[HTML]{FEDA80}0.895 $\pm$ 0.077 & \cellcolor[HTML]{FFEB84}0.934 $\pm$ 0.032 & \cellcolor[HTML]{FEE683}0.924 $\pm$ 0.032 & \cellcolor[HTML]{F8696B}0.621 $\pm$ 0.192 & \cellcolor[HTML]{FCB479}0.802 $\pm$ 0.060 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000   & \cellcolor[HTML]{87C97E}0.985 $\pm$ 0.011 & \cellcolor[HTML]{FEDD81}0.900 $\pm$ 0.071 & \cellcolor[HTML]{F8E984}0.937 $\pm$ 0.046 & \cellcolor[HTML]{FEE883}0.937 $\pm$ 0.046 \\
Ackley          & 10  & \cellcolor[HTML]{9ECF7F}0.915 $\pm$ 0.033 & \cellcolor[HTML]{A2D17F}0.908 $\pm$ 0.042 & \cellcolor[HTML]{DDE283}0.822 $\pm$ 0.034 & \cellcolor[HTML]{E0E283}0.819 $\pm$ 0.024 & \cellcolor[HTML]{FEDD81}0.736 $\pm$ 0.053 & \cellcolor[HTML]{FA9A74}0.546 $\pm$ 0.073 & \cellcolor[HTML]{ECE683}0.800 $\pm$ 0.048 & \cellcolor[HTML]{FFEB84}0.772 $\pm$ 0.051 & \cellcolor[HTML]{F98D72}0.513 $\pm$ 0.140 & \cellcolor[HTML]{EBE683}0.802 $\pm$ 0.049 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000   & \cellcolor[HTML]{FEE182}0.746 $\pm$ 0.045 & \cellcolor[HTML]{F8696B}0.410 $\pm$ 0.062 & \cellcolor[HTML]{FA9A74}0.548 $\pm$ 0.100 & \cellcolor[HTML]{FEE883}0.548 $\pm$ 0.100 \\
Levy            & 10  & \cellcolor[HTML]{63BE7B}0.989 $\pm$ 0.003 & \cellcolor[HTML]{C8DC81}0.966 $\pm$ 0.022 & \cellcolor[HTML]{C6DB81}0.966 $\pm$ 0.032 & \cellcolor[HTML]{C8DC81}0.966 $\pm$ 0.023 & \cellcolor[HTML]{FFEB84}0.953 $\pm$ 0.015 & \cellcolor[HTML]{FEDE81}0.914 $\pm$ 0.045 & \cellcolor[HTML]{FEDA80}0.904 $\pm$ 0.041 & \cellcolor[HTML]{FEDA80}0.904 $\pm$ 0.041 & \cellcolor[HTML]{F8696B}0.560 $\pm$ 0.238 & \cellcolor[HTML]{FEE382}0.931 $\pm$ 0.023 & \cellcolor[HTML]{EBE683}0.958 $\pm$ 0.008   & \cellcolor[HTML]{95CD7E}0.978 $\pm$ 0.012 & \cellcolor[HTML]{FDD57F}0.889 $\pm$ 0.049 & \cellcolor[HTML]{FDD37F}0.881 $\pm$ 0.075 & \cellcolor[HTML]{ABD380}0.881 $\pm$ 0.075 \\
Powell          & 10  & \cellcolor[HTML]{63BE7B}0.987 $\pm$ 0.010 & \cellcolor[HTML]{8BCA7E}0.970 $\pm$ 0.015 & \cellcolor[HTML]{FEDE81}0.861 $\pm$ 0.122 & \cellcolor[HTML]{B7D780}0.951 $\pm$ 0.046 & \cellcolor[HTML]{BCD881}0.949 $\pm$ 0.040 & \cellcolor[HTML]{FEE883}0.909 $\pm$ 0.085 & \cellcolor[HTML]{FFEB84}0.920 $\pm$ 0.056 & \cellcolor[HTML]{FEEA83}0.916 $\pm$ 0.047 & \cellcolor[HTML]{F8696B}0.283 $\pm$ 0.236 & \cellcolor[HTML]{FEEB84}0.920 $\pm$ 0.052 & \cellcolor[HTML]{FEE382}0.883 $\pm$ 0.057   & \cellcolor[HTML]{89C97E}0.971 $\pm$ 0.009 & \cellcolor[HTML]{FDC97D}0.755 $\pm$ 0.204 & \cellcolor[HTML]{FED980}0.834 $\pm$ 0.118 & \cellcolor[HTML]{75C37C}0.834 $\pm$ 0.118 \\
Rastrigin       & 10  & \cellcolor[HTML]{FDD27F}0.463 $\pm$ 0.123 & \cellcolor[HTML]{FBEA84}0.536 $\pm$ 0.157 & \cellcolor[HTML]{E8E583}0.595 $\pm$ 0.066 & \cellcolor[HTML]{F4E884}0.558 $\pm$ 0.091 & \cellcolor[HTML]{EFE784}0.573 $\pm$ 0.122 & \cellcolor[HTML]{E9E583}0.590 $\pm$ 0.087 & \cellcolor[HTML]{FCC07B}0.420 $\pm$ 0.075 & \cellcolor[HTML]{FFEB84}0.522 $\pm$ 0.081 & \cellcolor[HTML]{FA9373}0.311 $\pm$ 0.138 & \cellcolor[HTML]{FDCF7E}0.456 $\pm$ 0.101 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000   & \cellcolor[HTML]{FCC57C}0.431 $\pm$ 0.099 & \cellcolor[HTML]{FBA776}0.359 $\pm$ 0.135 & \cellcolor[HTML]{F8696B}0.210 $\pm$ 0.158 & \cellcolor[HTML]{CCDD82}0.210 $\pm$ 0.158 \\
Rosenbrock      & 10  & \cellcolor[HTML]{63BE7B}0.994 $\pm$ 0.005 & \cellcolor[HTML]{84C87D}0.991 $\pm$ 0.007 & \cellcolor[HTML]{FDCD7E}0.904 $\pm$ 0.068 & \cellcolor[HTML]{89C97E}0.991 $\pm$ 0.007 & \cellcolor[HTML]{B3D580}0.986 $\pm$ 0.010 & \cellcolor[HTML]{FEE983}0.975 $\pm$ 0.028 & \cellcolor[HTML]{FEE583}0.966 $\pm$ 0.033 & \cellcolor[HTML]{FEE883}0.971 $\pm$ 0.024 & \cellcolor[HTML]{F8696B}0.645 $\pm$ 0.255 & \cellcolor[HTML]{C8DC81}0.984 $\pm$ 0.005 & \cellcolor[HTML]{FCC07B}0.870 $\pm$ 0.050   & \cellcolor[HTML]{71C27C}0.993 $\pm$ 0.005 & \cellcolor[HTML]{FEE983}0.974 $\pm$ 0.021 & \cellcolor[HTML]{FFEB84}0.979 $\pm$ 0.015 & \cellcolor[HTML]{6EC27C}0.979 $\pm$ 0.015 \\
Styblinski-Tang & 10  & \cellcolor[HTML]{6AC07C}0.837 $\pm$ 0.072 & \cellcolor[HTML]{6BC17C}0.835 $\pm$ 0.068 & \cellcolor[HTML]{FBAF78}0.289 $\pm$ 0.155 & \cellcolor[HTML]{71C27C}0.822 $\pm$ 0.050 & \cellcolor[HTML]{C0D981}0.638 $\pm$ 0.107 & \cellcolor[HTML]{FA9D75}0.229 $\pm$ 0.156 & \cellcolor[HTML]{FCB579}0.309 $\pm$ 0.190 & \cellcolor[HTML]{FFEB84}0.492 $\pm$ 0.167 & \cellcolor[HTML]{F8696B}0.049 $\pm$ 0.104 & \cellcolor[HTML]{94CD7E}0.740 $\pm$ 0.147 & \cellcolor[HTML]{FED880}0.430 $\pm$ 0.198   & \cellcolor[HTML]{63BE7B}0.852 $\pm$ 0.071 & \cellcolor[HTML]{F86A6B}0.056 $\pm$ 0.080 & \cellcolor[HTML]{FBA576}0.255 $\pm$ 0.193 & \cellcolor[HTML]{BBD881}0.255 $\pm$ 0.193 \\
Ackley          & 20  & \cellcolor[HTML]{D1DE82}0.827 $\pm$ 0.045 & \cellcolor[HTML]{C1DA81}0.851 $\pm$ 0.032 & \cellcolor[HTML]{F0E784}0.777 $\pm$ 0.067 & \cellcolor[HTML]{D6E082}0.818 $\pm$ 0.023 & \cellcolor[HTML]{EEE683}0.781 $\pm$ 0.035 & \cellcolor[HTML]{FA9072}0.404 $\pm$ 0.100 & \cellcolor[HTML]{FEE783}0.741 $\pm$ 0.027 & \cellcolor[HTML]{FFEB84}0.753 $\pm$ 0.030 & \cellcolor[HTML]{FBA276}0.474 $\pm$ 0.148 & \cellcolor[HTML]{FEE582}0.731 $\pm$ 0.048 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000   & \cellcolor[HTML]{FEEB84}0.755 $\pm$ 0.050 & \cellcolor[HTML]{F8696B}0.252 $\pm$ 0.106 & \cellcolor[HTML]{F8756D}0.299 $\pm$ 0.110 & \cellcolor[HTML]{FBAB77}0.299 $\pm$ 0.110 \\
Levy            & 20  & \cellcolor[HTML]{B7D680}0.949 $\pm$ 0.028 & \cellcolor[HTML]{CADC81}0.943 $\pm$ 0.017 & \cellcolor[HTML]{FDD17F}0.889 $\pm$ 0.073 & \cellcolor[HTML]{C4DA81}0.945 $\pm$ 0.025 & \cellcolor[HTML]{FEDB81}0.904 $\pm$ 0.041 & \cellcolor[HTML]{FEDD81}0.907 $\pm$ 0.056 & \cellcolor[HTML]{FEEB84}0.926 $\pm$ 0.031 & \cellcolor[HTML]{FED880}0.900 $\pm$ 0.045 & \cellcolor[HTML]{FA9D75}0.819 $\pm$ 0.075 & \cellcolor[HTML]{E4E483}0.934 $\pm$ 0.025 & \cellcolor[HTML]{63BE7B}0.977 $\pm$ 0.004   & \cellcolor[HTML]{A7D27F}0.955 $\pm$ 0.024 & \cellcolor[HTML]{FDC97D}0.879 $\pm$ 0.097 & \cellcolor[HTML]{F8696B}0.746 $\pm$ 0.157 & \cellcolor[HTML]{FFEB84}0.746 $\pm$ 0.157 \\
Powell          & 20  & \cellcolor[HTML]{A8D27F}0.955 $\pm$ 0.028 & \cellcolor[HTML]{77C47D}0.965 $\pm$ 0.017 & \cellcolor[HTML]{FA9072}0.872 $\pm$ 0.085 & \cellcolor[HTML]{F2E884}0.939 $\pm$ 0.020 & \cellcolor[HTML]{FDCA7D}0.913 $\pm$ 0.077 & \cellcolor[HTML]{FDCE7E}0.915 $\pm$ 0.061 & \cellcolor[HTML]{C8DB81}0.948 $\pm$ 0.031 & \cellcolor[HTML]{FDCA7D}0.913 $\pm$ 0.058 & \cellcolor[HTML]{F8696B}0.845 $\pm$ 0.104 & \cellcolor[HTML]{FFEB84}0.936 $\pm$ 0.040 & \cellcolor[HTML]{75C47D}0.966 $\pm$ 0.016   & \cellcolor[HTML]{6EC17C}0.967 $\pm$ 0.020 & \cellcolor[HTML]{FDC97D}0.912 $\pm$ 0.061 & \cellcolor[HTML]{FA9673}0.876 $\pm$ 0.094 & \cellcolor[HTML]{63BE7B}0.876 $\pm$ 0.094 \\
Rastrigin       & 20  & \cellcolor[HTML]{F86C6B}0.399 $\pm$ 0.083 & \cellcolor[HTML]{FFEB84}0.473 $\pm$ 0.064 & \cellcolor[HTML]{F5E884}0.508 $\pm$ 0.043 & \cellcolor[HTML]{FCEB84}0.484 $\pm$ 0.089 & \cellcolor[HTML]{FFEB84}0.472 $\pm$ 0.088 & \cellcolor[HTML]{F1E784}0.522 $\pm$ 0.074 & \cellcolor[HTML]{FA9673}0.423 $\pm$ 0.081 & \cellcolor[HTML]{FDEB84}0.480 $\pm$ 0.061 & \cellcolor[HTML]{F8706C}0.401 $\pm$ 0.073 & \cellcolor[HTML]{FDCE7E}0.456 $\pm$ 0.070 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000   & \cellcolor[HTML]{FCBF7B}0.447 $\pm$ 0.084 & \cellcolor[HTML]{F98470}0.413 $\pm$ 0.047 & \cellcolor[HTML]{F8696B}0.397 $\pm$ 0.098 & \cellcolor[HTML]{F3E884}0.397 $\pm$ 0.098 \\
Rosenbrock      & 20  & \cellcolor[HTML]{85C87D}0.993 $\pm$ 0.003 & \cellcolor[HTML]{6CC17C}0.995 $\pm$ 0.003 & \cellcolor[HTML]{F8696B}0.907 $\pm$ 0.069 & \cellcolor[HTML]{8BCA7E}0.992 $\pm$ 0.005 & \cellcolor[HTML]{F7E984}0.983 $\pm$ 0.013 & \cellcolor[HTML]{FA9673}0.933 $\pm$ 0.047 & \cellcolor[HTML]{FEDB81}0.973 $\pm$ 0.014 & \cellcolor[HTML]{FFEB84}0.982 $\pm$ 0.008 & \cellcolor[HTML]{F98670}0.924 $\pm$ 0.049 & \cellcolor[HTML]{C9DC81}0.987 $\pm$ 0.007 & \cellcolor[HTML]{FBAD78}0.946 $\pm$ 0.021   & \cellcolor[HTML]{63BE7B}0.995 $\pm$ 0.002 & \cellcolor[HTML]{FCB97A}0.953 $\pm$ 0.044 & \cellcolor[HTML]{FEE883}0.980 $\pm$ 0.016 & \cellcolor[HTML]{95CD7E}0.980 $\pm$ 0.016 \\
Styblinski-Tang & 20  & \cellcolor[HTML]{63BE7B}0.737 $\pm$ 0.065 & \cellcolor[HTML]{79C57D}0.689 $\pm$ 0.114 & \cellcolor[HTML]{FDD47F}0.330 $\pm$ 0.165 & \cellcolor[HTML]{83C87D}0.667 $\pm$ 0.099 & \cellcolor[HTML]{FFEB84}0.394 $\pm$ 0.090 & \cellcolor[HTML]{FCBF7B}0.274 $\pm$ 0.055 & \cellcolor[HTML]{FBA576}0.203 $\pm$ 0.105 & \cellcolor[HTML]{B3D680}0.561 $\pm$ 0.143 & \cellcolor[HTML]{F8696B}0.034 $\pm$ 0.053 & \cellcolor[HTML]{98CE7F}0.621 $\pm$ 0.104 & \cellcolor[HTML]{FBA877}0.210 $\pm$ 0.201   & \cellcolor[HTML]{8DCB7E}0.645 $\pm$ 0.112 & \cellcolor[HTML]{F9826F}0.104 $\pm$ 0.081 & \cellcolor[HTML]{FDD47F}0.332 $\pm$ 0.112 & \cellcolor[HTML]{9FD07F}0.332 $\pm$ 0.112 \\
Ackley          & 50  & \cellcolor[HTML]{F87A6E}0.235 $\pm$ 0.275 & \cellcolor[HTML]{FA9C74}0.342 $\pm$ 0.276 & \cellcolor[HTML]{A8D27F}0.823 $\pm$ 0.045 & \cellcolor[HTML]{F4E884}0.623 $\pm$ 0.264 & \cellcolor[HTML]{FFEB84}0.594 $\pm$ 0.218 & \cellcolor[HTML]{FCC27C}0.465 $\pm$ 0.103 & \cellcolor[HTML]{EFE784}0.638 $\pm$ 0.041 & \cellcolor[HTML]{C0D981}0.759 $\pm$ 0.015 & \cellcolor[HTML]{CBDC81}0.730 $\pm$ 0.021 & \cellcolor[HTML]{C6DB81}0.745 $\pm$ 0.042 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000   & \cellcolor[HTML]{FEDC81}0.546 $\pm$ 0.140 & \cellcolor[HTML]{F98670}0.273 $\pm$ 0.067 & \cellcolor[HTML]{F8696B}0.179 $\pm$ 0.121 & \cellcolor[HTML]{F8726C}0.179 $\pm$ 0.121 \\
Levy            & 50  & \cellcolor[HTML]{FEE482}0.940 $\pm$ 0.082 & \cellcolor[HTML]{BDD881}0.965 $\pm$ 0.020 & \cellcolor[HTML]{FEE683}0.943 $\pm$ 0.018 & \cellcolor[HTML]{A4D17F}0.971 $\pm$ 0.019 & \cellcolor[HTML]{D9E082}0.958 $\pm$ 0.016 & \cellcolor[HTML]{FCB679}0.879 $\pm$ 0.025 & \cellcolor[HTML]{FFEB84}0.948 $\pm$ 0.016 & \cellcolor[HTML]{F5E884}0.951 $\pm$ 0.035 & \cellcolor[HTML]{FEE582}0.941 $\pm$ 0.015 & \cellcolor[HTML]{F0E784}0.952 $\pm$ 0.012 & \cellcolor[HTML]{63BE7B}0.987 $\pm$ 0.001   & \cellcolor[HTML]{E3E383}0.955 $\pm$ 0.016 & \cellcolor[HTML]{FCB77A}0.880 $\pm$ 0.023 & \cellcolor[HTML]{FDC67D}0.901 $\pm$ 0.095 & \cellcolor[HTML]{F8696B}0.901 $\pm$ 0.095 \\
Powell          & 50  & \cellcolor[HTML]{FDD37F}0.954 $\pm$ 0.029 & \cellcolor[HTML]{7DC67D}0.982 $\pm$ 0.008 & \cellcolor[HTML]{FCC57C}0.950 $\pm$ 0.023 & \cellcolor[HTML]{A4D17F}0.975 $\pm$ 0.008 & \cellcolor[HTML]{CBDC81}0.969 $\pm$ 0.010 & \cellcolor[HTML]{FA9F75}0.938 $\pm$ 0.024 & \cellcolor[HTML]{C6DB81}0.970 $\pm$ 0.004 & \cellcolor[HTML]{FFEB84}0.961 $\pm$ 0.015 & \cellcolor[HTML]{88C97E}0.980 $\pm$ 0.007 & \cellcolor[HTML]{E6E483}0.965 $\pm$ 0.014 & \cellcolor[HTML]{63BE7B}0.986 $\pm$ 0.003   & \cellcolor[HTML]{FEDE81}0.957 $\pm$ 0.030 & \cellcolor[HTML]{FDD680}0.955 $\pm$ 0.014 & \cellcolor[HTML]{FBA175}0.939 $\pm$ 0.027 & \cellcolor[HTML]{F8696B}0.939 $\pm$ 0.027 \\
Rastrigin       & 50  & \cellcolor[HTML]{F8786D}0.322 $\pm$ 0.137 & \cellcolor[HTML]{F7E984}0.476 $\pm$ 0.042 & \cellcolor[HTML]{FEDD81}0.432 $\pm$ 0.051 & \cellcolor[HTML]{F8E984}0.472 $\pm$ 0.034 & \cellcolor[HTML]{F9EA84}0.470 $\pm$ 0.021 & \cellcolor[HTML]{FEE382}0.439 $\pm$ 0.024 & \cellcolor[HTML]{FEDC81}0.431 $\pm$ 0.039 & \cellcolor[HTML]{FCBD7B}0.397 $\pm$ 0.050 & \cellcolor[HTML]{F6E984}0.481 $\pm$ 0.041 & \cellcolor[HTML]{F9EA84}0.468 $\pm$ 0.036 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000   & \cellcolor[HTML]{FDC87D}0.409 $\pm$ 0.068 & \cellcolor[HTML]{FFEB84}0.447 $\pm$ 0.045 & \cellcolor[HTML]{F8696B}0.305 $\pm$ 0.098 & \cellcolor[HTML]{FEEB84}0.305 $\pm$ 0.098 \\
Rosenbrock      & 50  & \cellcolor[HTML]{FDC67C}0.971 $\pm$ 0.016 & \cellcolor[HTML]{80C77D}0.984 $\pm$ 0.002 & \cellcolor[HTML]{96CD7E}0.983 $\pm$ 0.010 & \cellcolor[HTML]{FEE082}0.976 $\pm$ 0.008 & \cellcolor[HTML]{BFD981}0.981 $\pm$ 0.005 & \cellcolor[HTML]{F98770}0.962 $\pm$ 0.019 & \cellcolor[HTML]{FBB178}0.968 $\pm$ 0.005 & \cellcolor[HTML]{63BE7B}0.986 $\pm$ 0.003 & \cellcolor[HTML]{C0D981}0.981 $\pm$ 0.012 & \cellcolor[HTML]{DEE283}0.979 $\pm$ 0.005 & \cellcolor[HTML]{FEE983}0.977 $\pm$ 0.003   & \cellcolor[HTML]{8ACA7E}0.984 $\pm$ 0.011 & \cellcolor[HTML]{FDCE7E}0.973 $\pm$ 0.013 & \cellcolor[HTML]{FFEB84}0.977 $\pm$ 0.008 & \cellcolor[HTML]{F8696B}0.977 $\pm$ 0.008 \\
Styblinski-Tang & 50  & \cellcolor[HTML]{B8D780}0.584 $\pm$ 0.087 & \cellcolor[HTML]{75C47D}0.675 $\pm$ 0.062 & \cellcolor[HTML]{FCC07B}0.393 $\pm$ 0.161 & \cellcolor[HTML]{EFE784}0.509 $\pm$ 0.064 & \cellcolor[HTML]{FBA877}0.342 $\pm$ 0.090 & \cellcolor[HTML]{FBA075}0.325 $\pm$ 0.060 & \cellcolor[HTML]{FA9A74}0.312 $\pm$ 0.105 & \cellcolor[HTML]{67C07C}0.694 $\pm$ 0.039 & \cellcolor[HTML]{FBAF78}0.356 $\pm$ 0.079 & \cellcolor[HTML]{95CD7E}0.632 $\pm$ 0.129 & \cellcolor[HTML]{F8786D}0.236 $\pm$ 0.205   & \cellcolor[HTML]{63BE7B}0.699 $\pm$ 0.044 & \cellcolor[HTML]{F8696B}0.203 $\pm$ 0.039 & \cellcolor[HTML]{F1E784}0.506 $\pm$ 0.084 & \cellcolor[HTML]{FFEB84}0.506 $\pm$ 0.084 \\
Ackley          & 100 & \cellcolor[HTML]{FCBE7B}0.277 $\pm$ 0.343 & \cellcolor[HTML]{FBA376}0.190 $\pm$ 0.344 & \cellcolor[HTML]{63BE7B}0.863 $\pm$ 0.028 & \cellcolor[HTML]{FFEB84}0.417 $\pm$ 0.361 & \cellcolor[HTML]{D4DF82}0.540 $\pm$ 0.281 & \cellcolor[HTML]{A3D17F}0.682 $\pm$ 0.093 & \cellcolor[HTML]{9ACE7F}0.708 $\pm$ 0.015 & \cellcolor[HTML]{B0D580}0.645 $\pm$ 0.102 & \cellcolor[HTML]{6AC07C}0.844 $\pm$ 0.016 & \cellcolor[HTML]{8ECB7E}0.742 $\pm$ 0.074 & \cellcolor[HTML]{F8696B}0.007 $\pm$ 0.004   & \cellcolor[HTML]{FDC57C}0.299 $\pm$ 0.120 & \cellcolor[HTML]{FCB479}0.244 $\pm$ 0.231 & \cellcolor[HTML]{FDD57F}0.348 $\pm$ 0.246 & \cellcolor[HTML]{F98971}0.348 $\pm$ 0.246 \\
Emb. Hartmann 6 & 100 & \cellcolor[HTML]{AED480}0.951 $\pm$ 0.090 & \cellcolor[HTML]{63BE7B}0.987 $\pm$ 0.008 & \cellcolor[HTML]{E1E383}0.928 $\pm$ 0.076 & \cellcolor[HTML]{A1D07F}0.957 $\pm$ 0.079 & \cellcolor[HTML]{D0DE82}0.936 $\pm$ 0.068 & \cellcolor[HTML]{FEE983}0.907 $\pm$ 0.057 & \cellcolor[HTML]{FEE683}0.896 $\pm$ 0.076 & \cellcolor[HTML]{FFEB84}0.913 $\pm$ 0.064 & \cellcolor[HTML]{F9EA84}0.916 $\pm$ 0.122 & \cellcolor[HTML]{FEDE81}0.870 $\pm$ 0.153 & \cellcolor[HTML]{F8696B}0.446 $\pm$ 0.294   & \cellcolor[HTML]{FEEA83}0.912 $\pm$ 0.118 & \cellcolor[HTML]{FA9D75}0.633 $\pm$ 0.163 & \cellcolor[HTML]{FA9D75}0.636 $\pm$ 0.169 & \cellcolor[HTML]{CFDD82}0.636 $\pm$ 0.169 \\
Levy            & 100 & \cellcolor[HTML]{FED980}0.837 $\pm$ 0.155 & \cellcolor[HTML]{80C77D}0.961 $\pm$ 0.024 & \cellcolor[HTML]{E8E583}0.944 $\pm$ 0.016 & \cellcolor[HTML]{63BE7B}0.966 $\pm$ 0.013 & \cellcolor[HTML]{C3DA81}0.950 $\pm$ 0.017 & \cellcolor[HTML]{FFEB84}0.940 $\pm$ 0.019 & \cellcolor[HTML]{C5DA81}0.950 $\pm$ 0.008 & \cellcolor[HTML]{FEE983}0.934 $\pm$ 0.035 & \cellcolor[HTML]{71C27C}0.964 $\pm$ 0.009 & \cellcolor[HTML]{BAD780}0.952 $\pm$ 0.021 & \cellcolor[HTML]{F8696B}0.183 $\pm$ 0.290   & \cellcolor[HTML]{FEE482}0.903 $\pm$ 0.053 & \cellcolor[HTML]{FDCC7E}0.763 $\pm$ 0.283 & \cellcolor[HTML]{FEE683}0.913 $\pm$ 0.182 & \cellcolor[HTML]{FCC07B}0.913 $\pm$ 0.182 \\
Powell          & 100 & \cellcolor[HTML]{FDC67C}0.810 $\pm$ 0.036 & \cellcolor[HTML]{FEE683}0.952 $\pm$ 0.066 & \cellcolor[HTML]{7EC67D}0.983 $\pm$ 0.008 & \cellcolor[HTML]{63BE7B}0.985 $\pm$ 0.002 & \cellcolor[HTML]{9ACE7F}0.980 $\pm$ 0.006 & \cellcolor[HTML]{ACD380}0.979 $\pm$ 0.006 & \cellcolor[HTML]{87C97E}0.982 $\pm$ 0.005 & \cellcolor[HTML]{8BCA7E}0.981 $\pm$ 0.009 & \cellcolor[HTML]{6BC17C}0.984 $\pm$ 0.005 & \cellcolor[HTML]{FFEB84}0.971 $\pm$ 0.015 & \cellcolor[HTML]{F8696B}0.397 $\pm$ 0.332   & \cellcolor[HTML]{FEE983}0.964 $\pm$ 0.022 & \cellcolor[HTML]{FBAB77}0.691 $\pm$ 0.115 & \cellcolor[HTML]{FBAA77}0.685 $\pm$ 0.123 & \cellcolor[HTML]{FDD37F}0.685 $\pm$ 0.123 \\
Rastrigin       & 100 & \cellcolor[HTML]{D4DF82}0.497 $\pm$ 0.034 & \cellcolor[HTML]{FDC87D}0.401 $\pm$ 0.160 & \cellcolor[HTML]{F3E884}0.459 $\pm$ 0.024 & \cellcolor[HTML]{FEE883}0.441 $\pm$ 0.117 & \cellcolor[HTML]{F6E984}0.455 $\pm$ 0.026 & \cellcolor[HTML]{F6E984}0.455 $\pm$ 0.029 & \cellcolor[HTML]{FDEB84}0.446 $\pm$ 0.016 & \cellcolor[HTML]{FEE983}0.442 $\pm$ 0.041 & \cellcolor[HTML]{FFEB84}0.443 $\pm$ 0.020 & \cellcolor[HTML]{E0E283}0.482 $\pm$ 0.023 & \cellcolor[HTML]{FA8E72}0.332 $\pm$ 0.461   & \cellcolor[HTML]{63BE7B}0.634 $\pm$ 0.088 & \cellcolor[HTML]{F86B6B}0.290 $\pm$ 0.112 & \cellcolor[HTML]{F8696B}0.286 $\pm$ 0.085 & \cellcolor[HTML]{FCBC7B}0.286 $\pm$ 0.085 \\
Rosenbrock      & 100 & \cellcolor[HTML]{FDCE7E}0.822 $\pm$ 0.075 & \cellcolor[HTML]{DCE182}0.971 $\pm$ 0.012 & \cellcolor[HTML]{63BE7B}0.980 $\pm$ 0.009 & \cellcolor[HTML]{FEE783}0.953 $\pm$ 0.084 & \cellcolor[HTML]{99CE7F}0.976 $\pm$ 0.009 & \cellcolor[HTML]{F1E784}0.970 $\pm$ 0.011 & \cellcolor[HTML]{D5DF82}0.972 $\pm$ 0.006 & \cellcolor[HTML]{FFEB84}0.969 $\pm$ 0.016 & \cellcolor[HTML]{78C47D}0.978 $\pm$ 0.013 & \cellcolor[HTML]{B7D780}0.974 $\pm$ 0.003 & \cellcolor[HTML]{F8696B}0.290 $\pm$ 0.377   & \cellcolor[HTML]{FEE482}0.936 $\pm$ 0.052 & \cellcolor[HTML]{FEEA83}0.966 $\pm$ 0.075 & \cellcolor[HTML]{FEE382}0.931 $\pm$ 0.114 & \cellcolor[HTML]{FDD57F}0.931 $\pm$ 0.114 \\
Styblinski-Tang & 100 & \cellcolor[HTML]{A0D07F}0.537 $\pm$ 0.045 & \cellcolor[HTML]{CBDC81}0.474 $\pm$ 0.110 & \cellcolor[HTML]{FCEB84}0.401 $\pm$ 0.106 & \cellcolor[HTML]{EDE683}0.423 $\pm$ 0.045 & \cellcolor[HTML]{FDCD7E}0.353 $\pm$ 0.055 & \cellcolor[HTML]{FBA676}0.296 $\pm$ 0.030 & \cellcolor[HTML]{FBAE78}0.308 $\pm$ 0.042 & \cellcolor[HTML]{A3D17F}0.532 $\pm$ 0.109 & \cellcolor[HTML]{FA9A74}0.278 $\pm$ 0.041 & \cellcolor[HTML]{A1D07F}0.536 $\pm$ 0.077 & \cellcolor[HTML]{F8696B}0.205 $\pm$ 0.248   & \cellcolor[HTML]{63BE7B}0.627 $\pm$ 0.058 & \cellcolor[HTML]{F8746D}0.222 $\pm$ 0.053 & \cellcolor[HTML]{F8736C}0.221 $\pm$ 0.054 & \cellcolor[HTML]{FFEB84}0.221 $\pm$ 0.054 \\
\midrule
\textbf{Mean}            &     & \cellcolor[HTML]{E6E483}0.795             & \cellcolor[HTML]{63BE7B}0.828             & \cellcolor[HTML]{FFEB84}0.788             & \cellcolor[HTML]{A6D27F}0.811             & \cellcolor[HTML]{FBEA84}0.790             & \cellcolor[HTML]{FDC67C}0.744             & \cellcolor[HTML]{FDD27F}0.758             & \cellcolor[HTML]{CEDD82}0.801             & \cellcolor[HTML]{FA9072}0.678             & \cellcolor[HTML]{86C87D}0.819             & \cellcolor[HTML]{FCBD7B}0.734               & \cellcolor[HTML]{9DCF7F}0.813             & \cellcolor[HTML]{F8696B}0.631             & \cellcolor[HTML]{F98670}0.667             & \cellcolor[HTML]{FCB87A}0.727             \\
\textbf{Median}          &     & \cellcolor[HTML]{BCD881}0.940        & \cellcolor[HTML]{73C37C}0.961        & \cellcolor[HTML]{FDD27F}0.889        & \cellcolor[HTML]{97CD7E}0.951        & \cellcolor[HTML]{9ECF7F}0.949        & \cellcolor[HTML]{FEE082}0.907        & \cellcolor[HTML]{FFEB84}0.920         & \cellcolor[HTML]{FEE683}0.913        & \cellcolor[HTML]{FA9B74}0.819        & \cellcolor[HTML]{D8E082}0.931        & \cellcolor[HTML]{63BE7B}0.966 & \cellcolor[HTML]{89C97E}0.955        & \cellcolor[HTML]{F8696B}0.755         & \cellcolor[HTML]{FBA776}0.834        & \cellcolor[HTML]{FA9B74}0.819       \\
\bottomrule
\end{tabular}
\begin{tabular}{lclllllllllllllll}
\toprule
Problem         & d   & \multicolumn{3}{c}{meanBEEBO}                                                                  & \multicolumn{3}{c}{maxBEEBO}                                                               & \multicolumn{3}{c}{$q$-UCB}                                                                  & $q$-EI                          & TS                           & KB                           & \multicolumn{2}{c}{GIBBON}                     & TuRBO             \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} \cmidrule(lr){14-14} \cmidrule(lr){15-16} \cmidrule{17-17}
                &     & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $\sqrt{\kappa}$=0.1                     & $\sqrt{\kappa}$=1.0                     & $\sqrt{\kappa}$=10.0                    & -                            & -                            & -                            & default                      & scaled     & -                  \\
\midrule
Ackley          & 2   & \cellcolor[HTML]{9ECF7E}0.292 $\pm$ 0.102 & \cellcolor[HTML]{93CB7D}0.268 $\pm$ 0.120 & \cellcolor[HTML]{8ECA7D}0.257 $\pm$ 0.098 & \cellcolor[HTML]{8FCA7D}0.259 $\pm$ 0.125 & \cellcolor[HTML]{88C87D}0.245 $\pm$ 0.109 & \cellcolor[HTML]{63BE7B}0.165 $\pm$ 0.098 & \cellcolor[HTML]{F9736D}1.006 $\pm$ 0.020 & \cellcolor[HTML]{F9756E}0.999 $\pm$ 0.022 & \cellcolor[HTML]{F9746E}1.002 $\pm$ 0.024 & \cellcolor[HTML]{FA8170}0.946 $\pm$ 0.050 & \cellcolor[HTML]{FFEB84}0.498 $\pm$ 0.203 & \cellcolor[HTML]{FCA477}0.800 $\pm$ 0.157 & \cellcolor[HTML]{F8696B}1.048 $\pm$ 0.025 & \cellcolor[HTML]{FB9F76}0.821 $\pm$ 0.191 & \cellcolor[HTML]{89C97D}0.248 $\pm$ 0.138 \\
Levy            & 2   & \cellcolor[HTML]{ABD27F}0.134 $\pm$ 0.055 & \cellcolor[HTML]{63BE7B}0.092 $\pm$ 0.056 & \cellcolor[HTML]{74C37C}0.102 $\pm$ 0.037 & \cellcolor[HTML]{88C87D}0.114 $\pm$ 0.012 & \cellcolor[HTML]{74C27B}0.102 $\pm$ 0.037 & \cellcolor[HTML]{84C77C}0.111 $\pm$ 0.012 & \cellcolor[HTML]{FA8D72}1.236 $\pm$ 0.378 & \cellcolor[HTML]{FB9E76}1.046 $\pm$ 0.134 & \cellcolor[HTML]{FB9874}1.114 $\pm$ 0.167 & \cellcolor[HTML]{FB9975}1.106 $\pm$ 0.138 & \cellcolor[HTML]{FFE383}0.280 $\pm$ 0.288 & \cellcolor[HTML]{FFEB84}0.184 $\pm$ 0.194 & \cellcolor[HTML]{F8696B}1.637 $\pm$ 0.568 & \cellcolor[HTML]{FDBF7C}0.678 $\pm$ 0.477 & \cellcolor[HTML]{63BE7B}0.091 $\pm$ 0.160 \\
Rastrigin       & 2   & \cellcolor[HTML]{D4DE81}0.455 $\pm$ 0.053 & \cellcolor[HTML]{CCDC81}0.425 $\pm$ 0.147 & \cellcolor[HTML]{C7DA80}0.407 $\pm$ 0.335 & \cellcolor[HTML]{F8E983}0.578 $\pm$ 0.230 & \cellcolor[HTML]{D4DE81}0.454 $\pm$ 0.150 & \cellcolor[HTML]{E2E282}0.500 $\pm$ 0.055 & \cellcolor[HTML]{FA8270}1.010 $\pm$ 0.069 & \cellcolor[HTML]{FA8571}0.999 $\pm$ 0.042 & \cellcolor[HTML]{FA8070}1.020 $\pm$ 0.060 & \cellcolor[HTML]{FCAE79}0.839 $\pm$ 0.115 & \cellcolor[HTML]{FED480}0.692 $\pm$ 0.180 & \cellcolor[HTML]{FDC27C}0.763 $\pm$ 0.169 & \cellcolor[HTML]{F8696B}1.106 $\pm$ 0.130 & \cellcolor[HTML]{FFEB84}0.600 $\pm$ 0.223 & \cellcolor[HTML]{63BE7B}0.062 $\pm$ 0.064 \\
Rosenbrock      & 2   & \cellcolor[HTML]{88C87D}0.001 $\pm$ 0.001 & \cellcolor[HTML]{8FCA7D}0.001 $\pm$ 0.001 & \cellcolor[HTML]{BCD780}0.002 $\pm$ 0.001 & \cellcolor[HTML]{E5E382}0.004 $\pm$ 0.002 & \cellcolor[HTML]{E6E482}0.004 $\pm$ 0.002 & \cellcolor[HTML]{ABD27F}0.002 $\pm$ 0.001 & \cellcolor[HTML]{FCA777}0.992 $\pm$ 0.325 & \cellcolor[HTML]{FBA076}1.094 $\pm$ 0.337 & \cellcolor[HTML]{FCA577}1.014 $\pm$ 0.194 & \cellcolor[HTML]{FB9774}1.215 $\pm$ 0.314 & \cellcolor[HTML]{FFEB84}0.004 $\pm$ 0.005 & \cellcolor[HTML]{FFEB84}0.008 $\pm$ 0.009 & \cellcolor[HTML]{F8696B}1.875 $\pm$ 1.701 & \cellcolor[HTML]{FFE984}0.045 $\pm$ 0.052 & \cellcolor[HTML]{63BE7B}0.000 $\pm$ 0.000 \\
Styblinski-Tang & 2   & \cellcolor[HTML]{F1E783}0.168 $\pm$ 0.012 & \cellcolor[HTML]{F1E783}0.169 $\pm$ 0.008 & \cellcolor[HTML]{F3E783}0.170 $\pm$ 0.008 & \cellcolor[HTML]{F5E883}0.172 $\pm$ 0.006 & \cellcolor[HTML]{F2E783}0.170 $\pm$ 0.009 & \cellcolor[HTML]{F2E783}0.170 $\pm$ 0.008 & \cellcolor[HTML]{FCA276}1.024 $\pm$ 0.095 & \cellcolor[HTML]{FCA276}1.027 $\pm$ 0.062 & \cellcolor[HTML]{FBA076}1.051 $\pm$ 0.095 & \cellcolor[HTML]{FCB179}0.851 $\pm$ 0.155 & \cellcolor[HTML]{63BE7B}0.039 $\pm$ 0.002 & \cellcolor[HTML]{FFE283}0.285 $\pm$ 0.413 & \cellcolor[HTML]{F8696B}1.674 $\pm$ 1.055 & \cellcolor[HTML]{FB8F73}1.240 $\pm$ 0.719 & \cellcolor[HTML]{FFEB84}0.181 $\pm$ 0.064 \\
Shekel          & 4   & \cellcolor[HTML]{C6DA80}0.810 $\pm$ 0.094 & \cellcolor[HTML]{90CB7D}0.688 $\pm$ 0.090 & \cellcolor[HTML]{90CB7D}0.688 $\pm$ 0.090 & \cellcolor[HTML]{B7D67F}0.776 $\pm$ 0.073 & \cellcolor[HTML]{A2D07E}0.730 $\pm$ 0.057 & \cellcolor[HTML]{93CB7D}0.695 $\pm$ 0.082 & \cellcolor[HTML]{FA7E6F}0.993 $\pm$ 0.009 & \cellcolor[HTML]{F9796F}0.995 $\pm$ 0.004 & \cellcolor[HTML]{FA8671}0.988 $\pm$ 0.006 & \cellcolor[HTML]{FDB67A}0.964 $\pm$ 0.032 & \cellcolor[HTML]{FFEB84}0.936 $\pm$ 0.030 & \cellcolor[HTML]{F9706D}1.000 $\pm$ 0.016 & \cellcolor[HTML]{F8696B}1.003 $\pm$ 0.003 & \cellcolor[HTML]{FA8C72}0.985 $\pm$ 0.028 & \cellcolor[HTML]{63BE7B}0.587 $\pm$ 0.125 \\
Hartmann        & 6   & \cellcolor[HTML]{68BF7B}0.060 $\pm$ 0.022 & \cellcolor[HTML]{72C27B}0.078 $\pm$ 0.030 & \cellcolor[HTML]{7DC57C}0.100 $\pm$ 0.015 & \cellcolor[HTML]{BFD880}0.229 $\pm$ 0.111 & \cellcolor[HTML]{76C37C}0.086 $\pm$ 0.072 & \cellcolor[HTML]{7CC57C}0.098 $\pm$ 0.028 & \cellcolor[HTML]{F9756E}0.968 $\pm$ 0.057 & \cellcolor[HTML]{F9756E}0.971 $\pm$ 0.015 & \cellcolor[HTML]{FA8A72}0.862 $\pm$ 0.054 & \cellcolor[HTML]{FA8971}0.867 $\pm$ 0.043 & \cellcolor[HTML]{FFEA84}0.358 $\pm$ 0.007 & \cellcolor[HTML]{FFEB84}0.352 $\pm$ 0.194 & \cellcolor[HTML]{F8696B}1.029 $\pm$ 0.011 & \cellcolor[HTML]{F96B6C}1.023 $\pm$ 0.016 & \cellcolor[HTML]{63BE7B}0.049 $\pm$ 0.023 \\
Cosine          & 8   & \cellcolor[HTML]{72C27B}0.045 $\pm$ 0.135 & \cellcolor[HTML]{63BE7B}0.001 $\pm$ 0.001 & \cellcolor[HTML]{B0D47F}0.222 $\pm$ 0.063 & \cellcolor[HTML]{63BE7B}0.001 $\pm$ 0.000 & \cellcolor[HTML]{68BF7B}0.016 $\pm$ 0.008 & \cellcolor[HTML]{78C47C}0.061 $\pm$ 0.039 & \cellcolor[HTML]{FDB77A}0.953 $\pm$ 0.066 & \cellcolor[HTML]{FDB47A}0.975 $\pm$ 0.050 & \cellcolor[HTML]{FDBA7B}0.922 $\pm$ 0.059 & \cellcolor[HTML]{FCA677}1.112 $\pm$ 0.158 & \cellcolor[HTML]{FFEB84}0.446 $\pm$ 0.026 & \cellcolor[HTML]{FCAA78}1.069 $\pm$ 0.283 & \cellcolor[HTML]{F8696B}1.690 $\pm$ 0.142 & \cellcolor[HTML]{FED380}0.678 $\pm$ 0.290 & \cellcolor[HTML]{81C67C}0.087 $\pm$ 0.047 \\
Ackley          & 10  & \cellcolor[HTML]{97CD7E}0.478 $\pm$ 0.143 & \cellcolor[HTML]{71C27B}0.314 $\pm$ 0.082 & \cellcolor[HTML]{63BE7B}0.253 $\pm$ 0.056 & \cellcolor[HTML]{76C37C}0.338 $\pm$ 0.055 & \cellcolor[HTML]{78C47C}0.345 $\pm$ 0.080 & \cellcolor[HTML]{91CB7D}0.452 $\pm$ 0.063 & \cellcolor[HTML]{FFD981}0.931 $\pm$ 0.014 & \cellcolor[HTML]{FECA7E}0.943 $\pm$ 0.015 & \cellcolor[HTML]{FDC07C}0.950 $\pm$ 0.022 & \cellcolor[HTML]{FECB7E}0.942 $\pm$ 0.070 & \cellcolor[HTML]{FB9574}0.983 $\pm$ 0.012 & \cellcolor[HTML]{FFEB84}0.917 $\pm$ 0.230 & \cellcolor[HTML]{F8696B}1.017 $\pm$ 0.003 & \cellcolor[HTML]{F96E6C}1.014 $\pm$ 0.004 & \cellcolor[HTML]{71C27B}0.316 $\pm$ 0.088 \\
Levy            & 10  & \cellcolor[HTML]{6CC07B}0.041 $\pm$ 0.042 & \cellcolor[HTML]{63BE7B}0.023 $\pm$ 0.020 & \cellcolor[HTML]{D3DE81}0.261 $\pm$ 0.067 & \cellcolor[HTML]{66BF7B}0.030 $\pm$ 0.026 & \cellcolor[HTML]{6FC17B}0.048 $\pm$ 0.030 & \cellcolor[HTML]{89C97D}0.103 $\pm$ 0.066 & \cellcolor[HTML]{FDBD7C}1.188 $\pm$ 0.166 & \cellcolor[HTML]{FEC77D}1.011 $\pm$ 0.083 & \cellcolor[HTML]{FDC27C}1.111 $\pm$ 0.081 & \cellcolor[HTML]{FED680}0.741 $\pm$ 0.202 & \cellcolor[HTML]{FFE283}0.520 $\pm$ 0.082 & \cellcolor[HTML]{FFEB84}0.352 $\pm$ 0.188 & \cellcolor[HTML]{F8696B}2.704 $\pm$ 0.222 & \cellcolor[HTML]{FCB279}1.387 $\pm$ 1.054 & \cellcolor[HTML]{63BE7B}0.022 $\pm$ 0.011 \\
Powell          & 10  & \cellcolor[HTML]{71C27B}0.016 $\pm$ 0.021 & \cellcolor[HTML]{69BF7B}0.009 $\pm$ 0.002 & \cellcolor[HTML]{A7D17E}0.067 $\pm$ 0.022 & \cellcolor[HTML]{7CC57C}0.027 $\pm$ 0.012 & \cellcolor[HTML]{A7D17E}0.067 $\pm$ 0.027 & \cellcolor[HTML]{FFEB84}0.151 $\pm$ 0.044 & \cellcolor[HTML]{FDC17C}1.037 $\pm$ 0.184 & \cellcolor[HTML]{FDBE7C}1.101 $\pm$ 0.156 & \cellcolor[HTML]{FDB97B}1.215 $\pm$ 0.275 & \cellcolor[HTML]{FFE884}0.232 $\pm$ 0.093 & \cellcolor[HTML]{FFEB84}0.148 $\pm$ 0.042 & \cellcolor[HTML]{8CC97D}0.041 $\pm$ 0.018 & \cellcolor[HTML]{F8696B}2.882 $\pm$ 0.202 & \cellcolor[HTML]{FFDE82}0.432 $\pm$ 0.568 & \cellcolor[HTML]{63BE7B}0.003 $\pm$ 0.002 \\
Rastrigin       & 10  & \cellcolor[HTML]{C8DB80}0.629 $\pm$ 0.091 & \cellcolor[HTML]{A2D07E}0.523 $\pm$ 0.132 & \cellcolor[HTML]{B2D47F}0.567 $\pm$ 0.130 & \cellcolor[HTML]{B0D47F}0.563 $\pm$ 0.156 & \cellcolor[HTML]{A9D27F}0.541 $\pm$ 0.104 & \cellcolor[HTML]{77C37C}0.402 $\pm$ 0.150 & \cellcolor[HTML]{FDC07C}0.920 $\pm$ 0.027 & \cellcolor[HTML]{FDC47D}0.907 $\pm$ 0.048 & \cellcolor[HTML]{FDC47D}0.905 $\pm$ 0.036 & \cellcolor[HTML]{FDBC7B}0.931 $\pm$ 0.069 & \cellcolor[HTML]{FFE383}0.809 $\pm$ 0.100 & \cellcolor[HTML]{FCB279}0.962 $\pm$ 0.100 & \cellcolor[HTML]{F8696B}1.191 $\pm$ 0.022 & \cellcolor[HTML]{FFEB84}0.782 $\pm$ 0.060 & \cellcolor[HTML]{63BE7B}0.344 $\pm$ 0.107 \\
Rosenbrock      & 10  & \cellcolor[HTML]{63BE7B}0.002 $\pm$ 0.000 & \cellcolor[HTML]{68BF7B}0.004 $\pm$ 0.002 & \cellcolor[HTML]{FFEB84}0.074 $\pm$ 0.009 & \cellcolor[HTML]{7BC57C}0.013 $\pm$ 0.008 & \cellcolor[HTML]{7EC57C}0.015 $\pm$ 0.007 & \cellcolor[HTML]{CFDD81}0.052 $\pm$ 0.021 & \cellcolor[HTML]{FDBE7C}0.906 $\pm$ 0.109 & \cellcolor[HTML]{FDC67D}0.770 $\pm$ 0.098 & \cellcolor[HTML]{FDBE7C}0.918 $\pm$ 0.075 & \cellcolor[HTML]{FFEB84}0.078 $\pm$ 0.041 & \cellcolor[HTML]{FFEA84}0.098 $\pm$ 0.016 & \cellcolor[HTML]{68BF7B}0.005 $\pm$ 0.001 & \cellcolor[HTML]{F8696B}2.462 $\pm$ 0.153 & \cellcolor[HTML]{FFE283}0.251 $\pm$ 0.161 & \cellcolor[HTML]{66BF7B}0.004 $\pm$ 0.006 \\
Styblinski-Tang & 10  & \cellcolor[HTML]{68BF7B}0.196 $\pm$ 0.027 & \cellcolor[HTML]{71C27B}0.223 $\pm$ 0.029 & \cellcolor[HTML]{D7DF81}0.559 $\pm$ 0.056 & \cellcolor[HTML]{70C17B}0.220 $\pm$ 0.040 & \cellcolor[HTML]{93CC7D}0.337 $\pm$ 0.022 & \cellcolor[HTML]{C4DA80}0.496 $\pm$ 0.063 & \cellcolor[HTML]{FDC57D}1.174 $\pm$ 0.136 & \cellcolor[HTML]{FEC97E}1.126 $\pm$ 0.077 & \cellcolor[HTML]{FDC27C}1.219 $\pm$ 0.055 & \cellcolor[HTML]{FDC07C}1.247 $\pm$ 0.344 & \cellcolor[HTML]{FFE283}0.809 $\pm$ 0.103 & \cellcolor[HTML]{FFEB84}0.689 $\pm$ 0.144 & \cellcolor[HTML]{F8696B}2.339 $\pm$ 0.229 & \cellcolor[HTML]{FECA7E}1.118 $\pm$ 0.393 & \cellcolor[HTML]{63BE7B}0.177 $\pm$ 0.075 \\
Ackley          & 20  & \cellcolor[HTML]{CADB80}0.629 $\pm$ 0.143 & \cellcolor[HTML]{72C27B}0.282 $\pm$ 0.157 & \cellcolor[HTML]{64BE7B}0.226 $\pm$ 0.068 & \cellcolor[HTML]{63BE7B}0.219 $\pm$ 0.036 & \cellcolor[HTML]{75C37C}0.292 $\pm$ 0.063 & \cellcolor[HTML]{BFD880}0.586 $\pm$ 0.084 & \cellcolor[HTML]{FB9F76}0.945 $\pm$ 0.030 & \cellcolor[HTML]{FB9B75}0.950 $\pm$ 0.020 & \cellcolor[HTML]{FCB47A}0.917 $\pm$ 0.012 & \cellcolor[HTML]{FCAC78}0.927 $\pm$ 0.091 & \cellcolor[HTML]{FA8571}0.979 $\pm$ 0.002 & \cellcolor[HTML]{F8696B}1.017 $\pm$ 0.001 & \cellcolor[HTML]{F96A6C}1.016 $\pm$ 0.002 & \cellcolor[HTML]{FFEB84}0.841 $\pm$ 0.118 & \cellcolor[HTML]{BBD780}0.571 $\pm$ 0.104 \\
Levy            & 20  & \cellcolor[HTML]{9ECF7E}0.128 $\pm$ 0.095 & \cellcolor[HTML]{67BF7B}0.063 $\pm$ 0.067 & \cellcolor[HTML]{A9D27F}0.140 $\pm$ 0.111 & \cellcolor[HTML]{FFEB84}0.241 $\pm$ 0.151 & \cellcolor[HTML]{91CB7D}0.113 $\pm$ 0.055 & \cellcolor[HTML]{CCDC81}0.182 $\pm$ 0.062 & \cellcolor[HTML]{FED280}0.839 $\pm$ 0.109 & \cellcolor[HTML]{FECF7F}0.914 $\pm$ 0.148 & \cellcolor[HTML]{FEC97E}1.056 $\pm$ 0.121 & \cellcolor[HTML]{FECD7F}0.941 $\pm$ 1.228 & \cellcolor[HTML]{FED680}0.734 $\pm$ 0.040 & \cellcolor[HTML]{E6E382}0.212 $\pm$ 0.038 & \cellcolor[HTML]{F8696B}3.269 $\pm$ 0.155 & \cellcolor[HTML]{FECC7F}0.967 $\pm$ 0.762 & \cellcolor[HTML]{63BE7B}0.058 $\pm$ 0.025 \\
Powell          & 20  & \cellcolor[HTML]{EAE482}0.093 $\pm$ 0.059 & \cellcolor[HTML]{64BE7B}0.010 $\pm$ 0.012 & \cellcolor[HTML]{81C67C}0.028 $\pm$ 0.019 & \cellcolor[HTML]{D6DF81}0.081 $\pm$ 0.022 & \cellcolor[HTML]{CADB80}0.074 $\pm$ 0.015 & \cellcolor[HTML]{FFEB84}0.110 $\pm$ 0.024 & \cellcolor[HTML]{FED17F}0.809 $\pm$ 0.117 & \cellcolor[HTML]{FED580}0.689 $\pm$ 0.117 & \cellcolor[HTML]{FECE7F}0.870 $\pm$ 0.217 & \cellcolor[HTML]{FFEB84}0.106 $\pm$ 0.028 & \cellcolor[HTML]{FFDD82}0.487 $\pm$ 0.102 & \cellcolor[HTML]{72C27B}0.019 $\pm$ 0.005 & \cellcolor[HTML]{F8696B}3.510 $\pm$ 0.321 & \cellcolor[HTML]{FFE684}0.238 $\pm$ 0.153 & \cellcolor[HTML]{63BE7B}0.009 $\pm$ 0.003 \\
Rastrigin       & 20  & \cellcolor[HTML]{FFEB84}0.686 $\pm$ 0.068 & \cellcolor[HTML]{C3D980}0.610 $\pm$ 0.053 & \cellcolor[HTML]{8DCA7D}0.541 $\pm$ 0.094 & \cellcolor[HTML]{BBD780}0.600 $\pm$ 0.044 & \cellcolor[HTML]{D7DF81}0.635 $\pm$ 0.058 & \cellcolor[HTML]{98CD7E}0.555 $\pm$ 0.044 & \cellcolor[HTML]{FDC27D}0.864 $\pm$ 0.034 & \cellcolor[HTML]{FEC87E}0.838 $\pm$ 0.042 & \cellcolor[HTML]{FDC57D}0.852 $\pm$ 0.035 & \cellcolor[HTML]{FED580}0.784 $\pm$ 0.116 & \cellcolor[HTML]{FDC37D}0.861 $\pm$ 0.020 & \cellcolor[HTML]{FDC47D}0.858 $\pm$ 0.330 & \cellcolor[HTML]{F8696B}1.246 $\pm$ 0.072 & \cellcolor[HTML]{E3E382}0.651 $\pm$ 0.111 & \cellcolor[HTML]{63BE7B}0.487 $\pm$ 0.109 \\
Rosenbrock      & 20  & \cellcolor[HTML]{DBE081}0.047 $\pm$ 0.031 & \cellcolor[HTML]{63BE7B}0.004 $\pm$ 0.002 & \cellcolor[HTML]{BDD880}0.036 $\pm$ 0.026 & \cellcolor[HTML]{FFE984}0.105 $\pm$ 0.057 & \cellcolor[HTML]{DEE182}0.048 $\pm$ 0.038 & \cellcolor[HTML]{E7E482}0.051 $\pm$ 0.013 & \cellcolor[HTML]{FED17F}0.591 $\pm$ 0.171 & \cellcolor[HTML]{FED280}0.578 $\pm$ 0.147 & \cellcolor[HTML]{FDC27C}0.903 $\pm$ 0.130 & \cellcolor[HTML]{FFEB84}0.060 $\pm$ 0.018 & \cellcolor[HTML]{FFDB81}0.387 $\pm$ 0.096 & \cellcolor[HTML]{6AC07B}0.006 $\pm$ 0.002 & \cellcolor[HTML]{F8696B}2.681 $\pm$ 0.116 & \cellcolor[HTML]{FFDE82}0.326 $\pm$ 0.233 & \cellcolor[HTML]{68BF7B}0.005 $\pm$ 0.004 \\
Styblinski-Tang & 20  & \cellcolor[HTML]{90CB7D}0.426 $\pm$ 0.187 & \cellcolor[HTML]{80C67C}0.378 $\pm$ 0.128 & \cellcolor[HTML]{E6E482}0.691 $\pm$ 0.165 & \cellcolor[HTML]{87C87D}0.398 $\pm$ 0.074 & \cellcolor[HTML]{A9D27F}0.504 $\pm$ 0.036 & \cellcolor[HTML]{C1D980}0.578 $\pm$ 0.074 & \cellcolor[HTML]{FED580}1.113 $\pm$ 0.099 & \cellcolor[HTML]{FED580}1.107 $\pm$ 0.121 & \cellcolor[HTML]{FED17F}1.177 $\pm$ 0.094 & \cellcolor[HTML]{FFE183}0.924 $\pm$ 0.100 & \cellcolor[HTML]{FFE483}0.887 $\pm$ 0.035 & \cellcolor[HTML]{FFEB84}0.765 $\pm$ 0.127 & \cellcolor[HTML]{F8696B}2.765 $\pm$ 0.114 & \cellcolor[HTML]{FED881}1.070 $\pm$ 0.459 & \cellcolor[HTML]{63BE7B}0.287 $\pm$ 0.108 \\
Ackley          & 50  & \cellcolor[HTML]{FDC07C}0.895 $\pm$ 0.042 & \cellcolor[HTML]{E7E482}0.738 $\pm$ 0.246 & \cellcolor[HTML]{63BE7B}0.177 $\pm$ 0.044 & \cellcolor[HTML]{A7D17E}0.464 $\pm$ 0.270 & \cellcolor[HTML]{C8DB80}0.606 $\pm$ 0.233 & \cellcolor[HTML]{B6D67F}0.530 $\pm$ 0.102 & \cellcolor[HTML]{FB9975}0.949 $\pm$ 0.033 & \cellcolor[HTML]{FB9A75}0.947 $\pm$ 0.037 & \cellcolor[HTML]{FECF7F}0.874 $\pm$ 0.025 & \cellcolor[HTML]{FFE684}0.842 $\pm$ 0.045 & \cellcolor[HTML]{FA7E6F}0.986 $\pm$ 0.001 & \cellcolor[HTML]{BFD880}0.567 $\pm$ 0.255 & \cellcolor[HTML]{F8696B}1.015 $\pm$ 0.001 & \cellcolor[HTML]{FFEB84}0.835 $\pm$ 0.128 & \cellcolor[HTML]{FBE983}0.820 $\pm$ 0.051 \\
Levy            & 50  & \cellcolor[HTML]{7BC57C}0.055 $\pm$ 0.047 & \cellcolor[HTML]{67BF7B}0.033 $\pm$ 0.029 & \cellcolor[HTML]{77C37C}0.051 $\pm$ 0.044 & \cellcolor[HTML]{63BE7B}0.029 $\pm$ 0.016 & \cellcolor[HTML]{96CC7D}0.085 $\pm$ 0.116 & \cellcolor[HTML]{FFE683}0.268 $\pm$ 0.071 & \cellcolor[HTML]{FECA7E}0.611 $\pm$ 0.105 & \cellcolor[HTML]{FDC47D}0.681 $\pm$ 0.092 & \cellcolor[HTML]{FCB37A}0.892 $\pm$ 0.277 & \cellcolor[HTML]{B1D47F}0.113 $\pm$ 0.070 & \cellcolor[HTML]{FDB47A}0.881 $\pm$ 0.014 & \cellcolor[HTML]{9ECF7E}0.093 $\pm$ 0.030 & \cellcolor[HTML]{F8696B}1.807 $\pm$ 0.611 & \cellcolor[HTML]{FFEB84}0.196 $\pm$ 0.125 & \cellcolor[HTML]{FFE984}0.232 $\pm$ 0.043 \\
Powell          & 50  & \cellcolor[HTML]{6DC07B}0.018 $\pm$ 0.009 & \cellcolor[HTML]{63BE7B}0.014 $\pm$ 0.005 & \cellcolor[HTML]{6FC17B}0.018 $\pm$ 0.008 & \cellcolor[HTML]{79C47C}0.021 $\pm$ 0.020 & \cellcolor[HTML]{FFE984}0.078 $\pm$ 0.066 & \cellcolor[HTML]{FFEB84}0.064 $\pm$ 0.029 & \cellcolor[HTML]{FB9E76}0.542 $\pm$ 0.149 & \cellcolor[HTML]{FCA577}0.499 $\pm$ 0.137 & \cellcolor[HTML]{F9776E}0.785 $\pm$ 0.166 & \cellcolor[HTML]{D9E081}0.052 $\pm$ 0.033 & \cellcolor[HTML]{F8696B}0.868 $\pm$ 0.034 & \cellcolor[HTML]{79C47C}0.021 $\pm$ 0.010 & \cellcolor[HTML]{FA8D72}0.646 $\pm$ 0.640 & \cellcolor[HTML]{FFDC81}0.162 $\pm$ 0.362 & \cellcolor[HTML]{DDE182}0.053 $\pm$ 0.028 \\
Rastrigin       & 50  & \cellcolor[HTML]{FFE583}0.793 $\pm$ 0.184 & \cellcolor[HTML]{A8D27F}0.653 $\pm$ 0.247 & \cellcolor[HTML]{FFE483}0.795 $\pm$ 0.374 & \cellcolor[HTML]{6CC07B}0.573 $\pm$ 0.061 & \cellcolor[HTML]{7AC47C}0.592 $\pm$ 0.048 & \cellcolor[HTML]{75C37C}0.585 $\pm$ 0.075 & \cellcolor[HTML]{FFDF82}0.813 $\pm$ 0.030 & \cellcolor[HTML]{FFE082}0.810 $\pm$ 0.044 & \cellcolor[HTML]{FFEB84}0.768 $\pm$ 0.019 & \cellcolor[HTML]{AFD47F}0.662 $\pm$ 0.050 & \cellcolor[HTML]{FDBD7C}0.934 $\pm$ 0.012 & \cellcolor[HTML]{FED280}0.860 $\pm$ 0.353 & \cellcolor[HTML]{F8696B}1.234 $\pm$ 0.220 & \cellcolor[HTML]{D8DF81}0.716 $\pm$ 0.121 & \cellcolor[HTML]{63BE7B}0.560 $\pm$ 0.037 \\
Rosenbrock      & 50  & \cellcolor[HTML]{7CC57C}0.016 $\pm$ 0.009 & \cellcolor[HTML]{FFEB84}0.049 $\pm$ 0.123 & \cellcolor[HTML]{63BE7B}0.010 $\pm$ 0.007 & \cellcolor[HTML]{8FCA7D}0.021 $\pm$ 0.009 & \cellcolor[HTML]{BBD780}0.031 $\pm$ 0.019 & \cellcolor[HTML]{FFEB84}0.048 $\pm$ 0.021 & \cellcolor[HTML]{FDBA7B}0.539 $\pm$ 0.175 & \cellcolor[HTML]{FDBC7B}0.520 $\pm$ 0.134 & \cellcolor[HTML]{FDB47A}0.594 $\pm$ 0.142 & \cellcolor[HTML]{C0D880}0.033 $\pm$ 0.010 & \cellcolor[HTML]{FBA076}0.801 $\pm$ 0.037 & \cellcolor[HTML]{74C27B}0.014 $\pm$ 0.005 & \cellcolor[HTML]{F8696B}1.337 $\pm$ 0.430 & \cellcolor[HTML]{B8D67F}0.031 $\pm$ 0.022 & \cellcolor[HTML]{FFEB84}0.055 $\pm$ 0.027 \\
Styblinski-Tang & 50  & \cellcolor[HTML]{69BF7B}0.463 $\pm$ 0.206 & \cellcolor[HTML]{FBEA83}0.676 $\pm$ 1.257 & \cellcolor[HTML]{FFEB84}0.681 $\pm$ 0.142 & \cellcolor[HTML]{73C27B}0.478 $\pm$ 0.099 & \cellcolor[HTML]{B5D57F}0.574 $\pm$ 0.079 & \cellcolor[HTML]{FFE683}0.727 $\pm$ 0.031 & \cellcolor[HTML]{FDC17C}1.012 $\pm$ 0.065 & \cellcolor[HTML]{FCAA78}1.196 $\pm$ 0.136 & \cellcolor[HTML]{FDC57D}0.981 $\pm$ 0.049 & \cellcolor[HTML]{FFEB84}0.685 $\pm$ 0.238 & \cellcolor[HTML]{FEC87E}0.961 $\pm$ 0.018 & \cellcolor[HTML]{D5DF81}0.620 $\pm$ 0.358 & \cellcolor[HTML]{F8696B}1.696 $\pm$ 0.490 & \cellcolor[HTML]{D2DE81}0.617 $\pm$ 0.178 & \cellcolor[HTML]{63BE7B}0.454 $\pm$ 0.055 \\
Ackley          & 100 & \cellcolor[HTML]{DFE282}0.718 $\pm$ 0.340 & \cellcolor[HTML]{FECA7E}0.900 $\pm$ 0.256 & \cellcolor[HTML]{63BE7B}0.137 $\pm$ 0.027 & \cellcolor[HTML]{CEDC81}0.636 $\pm$ 0.313 & \cellcolor[HTML]{A9D27F}0.466 $\pm$ 0.275 & \cellcolor[HTML]{8AC97D}0.321 $\pm$ 0.092 & \cellcolor[HTML]{FB9E76}0.948 $\pm$ 0.031 & \cellcolor[HTML]{FCAA78}0.935 $\pm$ 0.036 & \cellcolor[HTML]{FFEB84}0.863 $\pm$ 0.038 & \cellcolor[HTML]{F2E783}0.805 $\pm$ 0.087 & \cellcolor[HTML]{F9716D}0.997 $\pm$ 0.001 & \cellcolor[HTML]{E2E282}0.731 $\pm$ 0.156 & \cellcolor[HTML]{F8696B}1.005 $\pm$ 0.013 & \cellcolor[HTML]{FCA677}0.940 $\pm$ 0.080 & \cellcolor[HTML]{FEC87E}0.902 $\pm$ 0.009 \\
Emb. Hartmann 6 & 100 & \cellcolor[HTML]{87C87D}0.068 $\pm$ 0.052 & \cellcolor[HTML]{63BE7B}0.035 $\pm$ 0.031 & \cellcolor[HTML]{FFEB84}0.175 $\pm$ 0.119 & \cellcolor[HTML]{DDE182}0.144 $\pm$ 0.134 & \cellcolor[HTML]{9CCE7E}0.086 $\pm$ 0.089 & \cellcolor[HTML]{FBEA83}0.172 $\pm$ 0.117 & \cellcolor[HTML]{FCA176}0.573 $\pm$ 0.042 & \cellcolor[HTML]{F96B6C}0.863 $\pm$ 0.041 & \cellcolor[HTML]{FA8B72}0.692 $\pm$ 0.131 & \cellcolor[HTML]{FDBD7C}0.423 $\pm$ 0.307 & \cellcolor[HTML]{F96A6C}0.869 $\pm$ 0.023 & \cellcolor[HTML]{B5D57F}0.110 $\pm$ 0.107 & \cellcolor[HTML]{F96B6C}0.864 $\pm$ 0.021 & \cellcolor[HTML]{F8696B}0.872 $\pm$ 0.026 & \cellcolor[HTML]{A9D27F}0.098 $\pm$ 0.094 \\
Levy            & 100 & \cellcolor[HTML]{E2E282}0.119 $\pm$ 0.103 & \cellcolor[HTML]{75C37C}0.044 $\pm$ 0.032 & \cellcolor[HTML]{72C27B}0.042 $\pm$ 0.013 & \cellcolor[HTML]{63BE7B}0.031 $\pm$ 0.013 & \cellcolor[HTML]{FFE884}0.164 $\pm$ 0.103 & \cellcolor[HTML]{87C87D}0.056 $\pm$ 0.025 & \cellcolor[HTML]{FCAD78}0.615 $\pm$ 0.085 & \cellcolor[HTML]{FBA076}0.716 $\pm$ 0.107 & \cellcolor[HTML]{FCB179}0.586 $\pm$ 0.107 & \cellcolor[HTML]{FFEB84}0.139 $\pm$ 0.096 & \cellcolor[HTML]{FA7E6F}0.975 $\pm$ 0.021 & \cellcolor[HTML]{BED880}0.094 $\pm$ 0.050 & \cellcolor[HTML]{F8696B}1.129 $\pm$ 0.956 & \cellcolor[HTML]{DEE182}0.116 $\pm$ 0.208 & \cellcolor[HTML]{FED680}0.303 $\pm$ 0.028 \\
Powell          & 100 & \cellcolor[HTML]{FFEB84}0.094 $\pm$ 0.017 & \cellcolor[HTML]{80C67C}0.027 $\pm$ 0.022 & \cellcolor[HTML]{65BE7B}0.013 $\pm$ 0.009 & \cellcolor[HTML]{63BE7B}0.011 $\pm$ 0.003 & \cellcolor[HTML]{9ACD7E}0.041 $\pm$ 0.054 & \cellcolor[HTML]{6FC17B}0.018 $\pm$ 0.016 & \cellcolor[HTML]{FDB77A}0.465 $\pm$ 0.070 & \cellcolor[HTML]{FCB37A}0.493 $\pm$ 0.092 & \cellcolor[HTML]{FCAE79}0.524 $\pm$ 0.130 & \cellcolor[HTML]{EFE683}0.086 $\pm$ 0.161 & \cellcolor[HTML]{F8696B}1.008 $\pm$ 0.049 & \cellcolor[HTML]{80C67C}0.027 $\pm$ 0.010 & \cellcolor[HTML]{FDBC7B}0.431 $\pm$ 0.080 & \cellcolor[HTML]{FDBD7C}0.420 $\pm$ 0.183 & \cellcolor[HTML]{FFEA84}0.104 $\pm$ 0.013 \\
Rastrigin       & 100 & \cellcolor[HTML]{69BF7B}0.506 $\pm$ 0.051 & \cellcolor[HTML]{E6E382}0.604 $\pm$ 0.142 & \cellcolor[HTML]{95CC7D}0.540 $\pm$ 0.035 & \cellcolor[HTML]{63BE7B}0.501 $\pm$ 0.092 & \cellcolor[HTML]{AAD27F}0.557 $\pm$ 0.053 & \cellcolor[HTML]{99CD7E}0.544 $\pm$ 0.047 & \cellcolor[HTML]{FDBB7B}0.759 $\pm$ 0.019 & \cellcolor[HTML]{FBA176}0.832 $\pm$ 0.034 & \cellcolor[HTML]{FCB37A}0.780 $\pm$ 0.025 & \cellcolor[HTML]{FFDF82}0.658 $\pm$ 0.050 & \cellcolor[HTML]{F8696B}0.986 $\pm$ 0.012 & \cellcolor[HTML]{FFEB84}0.624 $\pm$ 0.087 & \cellcolor[HTML]{FA8270}0.918 $\pm$ 0.214 & \cellcolor[HTML]{FECC7E}0.713 $\pm$ 0.144 & \cellcolor[HTML]{CDDC81}0.584 $\pm$ 0.018 \\
Rosenbrock      & 100 & \cellcolor[HTML]{FFEB84}0.114 $\pm$ 0.043 & \cellcolor[HTML]{77C37C}0.027 $\pm$ 0.011 & \cellcolor[HTML]{63BE7B}0.014 $\pm$ 0.009 & \cellcolor[HTML]{91CB7D}0.044 $\pm$ 0.051 & \cellcolor[HTML]{98CD7E}0.048 $\pm$ 0.039 & \cellcolor[HTML]{7DC57C}0.031 $\pm$ 0.015 & \cellcolor[HTML]{FCAE79}0.518 $\pm$ 0.100 & \cellcolor[HTML]{FCA377}0.589 $\pm$ 0.127 & \cellcolor[HTML]{FCAF79}0.507 $\pm$ 0.092 & \cellcolor[HTML]{DAE081}0.091 $\pm$ 0.072 & \cellcolor[HTML]{F8696B}0.962 $\pm$ 0.045 & \cellcolor[HTML]{95CC7D}0.046 $\pm$ 0.026 & \cellcolor[HTML]{FA8972}0.758 $\pm$ 0.520 & \cellcolor[HTML]{FFEA84}0.127 $\pm$ 0.205 & \cellcolor[HTML]{FFE984}0.133 $\pm$ 0.019 \\
Styblinski-Tang & 100 & \cellcolor[HTML]{85C77C}0.389 $\pm$ 0.030 & \cellcolor[HTML]{CCDC81}0.503 $\pm$ 0.222 & \cellcolor[HTML]{F0E683}0.562 $\pm$ 0.142 & \cellcolor[HTML]{D7DF81}0.522 $\pm$ 0.095 & \cellcolor[HTML]{FDEA83}0.582 $\pm$ 0.132 & \cellcolor[HTML]{FECA7E}0.742 $\pm$ 0.082 & \cellcolor[HTML]{FCA477}0.924 $\pm$ 0.042 & \cellcolor[HTML]{F8696B}1.203 $\pm$ 0.188 & \cellcolor[HTML]{FCA377}0.930 $\pm$ 0.049 & \cellcolor[HTML]{FFEB84}0.584 $\pm$ 0.208 & \cellcolor[HTML]{FB9875}0.979 $\pm$ 0.013 & \cellcolor[HTML]{63BE7B}0.333 $\pm$ 0.059 & \cellcolor[HTML]{FEC87E}0.752 $\pm$ 0.052 & \cellcolor[HTML]{FCB37A}0.855 $\pm$ 0.179 & \cellcolor[HTML]{E2E282}0.538 $\pm$ 0.027 \\
\midrule
\textbf{Mean}            &     & \cellcolor[HTML]{81C67C}0.29              & \cellcolor[HTML]{64BE7B}0.26              & \cellcolor[HTML]{67BF7B}0.26              & \cellcolor[HTML]{63BE7B}0.26              & \cellcolor[HTML]{6BC07B}0.26              & \cellcolor[HTML]{82C67C}0.29              & \cellcolor[HTML]{FDBA7B}0.87              & \cellcolor[HTML]{FDB87B}0.89              & \cellcolor[HTML]{FDB67A}0.90              & \cellcolor[HTML]{FED580}0.64              & \cellcolor[HTML]{FECD7F}0.70              & \cellcolor[HTML]{FFEB84}0.44              & \cellcolor[HTML]{F8696B}1.57              & \cellcolor[HTML]{FED280}0.66              & \cellcolor[HTML]{63BE7B}0.26              \\
\textbf{Median}          &     & \cellcolor[HTML]{7CC57C}0.13              & \cellcolor[HTML]{63BE7B}0.09              & \cellcolor[HTML]{94CC7D}0.17              & \cellcolor[HTML]{AFD37F}0.22              & \cellcolor[HTML]{8ECA7D}0.16              & \cellcolor[HTML]{92CB7D}0.17              & \cellcolor[HTML]{FB9674}0.93              & \cellcolor[HTML]{FB9474}0.94              & \cellcolor[HTML]{FB9875}0.92              & \cellcolor[HTML]{FCAC78}0.78              & \cellcolor[HTML]{FBA176}0.86              & \cellcolor[HTML]{FFEB84}0.35              & \cellcolor[HTML]{F8696B}1.23              & \cellcolor[HTML]{FDB67A}0.71              & \cellcolor[HTML]{96CC7D}0.18             \\

\bottomrule
\end{tabular}
\begin{tabular}{lc|lllllll|lllllll|lllllll}
\toprule
                &     & \multicolumn{7}{c}{meanBEEBO $T'$=0.05}                                                                                            & \multicolumn{7}{c}{meanBEEBO $T'$=0.5}                                                                                             & \multicolumn{7}{c}{meanBEEBO $T'$=5.0}         \\
\cmidrule(lr){3-9} \cmidrule(lr){10-16} \cmidrule(lr){17-23}
Problem         & d   & $q$-UCB           & $q$-EI            & TS       & KB & GIBBON         & GIBBON (s) & TuRBO          & $q$-UCB           & $q$-EI            & TS       & KB & GIBBON         & GIBBON (s) & TuRBO          & $q$-UCB           & $q$-EI            & TS       & KB & GIBBON         & GIBBON (s) & TuRBO          \\
\midrule
Ackley          & 2   & \textbf{8E-03} & 7E-02          & 1E+00          & \textbf{9E-03}  & \textbf{3E-03} & \textbf{8E-04} & 1E-01          & 1E-01          & 6E-01          & 9E-01          & 3E-01           & \textbf{8E-03} & \textbf{1E-02} & 4E-01          & 9E-01          & 8E-01          & 1E+00          & 7E-01           & \textbf{8E-03} & 7E-02          & 6E-01          \\
Levy            & 2   & 4E-01          & 5E-01          & 2E-01          & 1E+00           & \textbf{6E-04} & \textbf{4E-02} & 7E-02          & 7E-01          & 1E+00          & 3E-01          & 1E+00           & \textbf{5E-04} & 5E-02          & 7E-02          & 2E-01          & 1E+00          & 7E-01          & 1E+00           & \textbf{9E-04} & 7E-02          & 7E-02          \\
Rastrigin       & 2   & \textbf{7E-03} & 9E-01          & 1E+00          & 3E-01           & \textbf{1E-02} & \textbf{1E-02} & 9E-01          & 2E-01          & 8E-01          & 1E+00          & \textbf{4E-02}  & \textbf{7E-03} & \textbf{2E-03} & 5E-01          & \textbf{5E-04} & 1E+00          & 1E+00          & 2E-01           & \textbf{4E-03} & \textbf{9E-03} & 8E-01          \\
Rosenbrock      & 2   & 1E-01          & 8E-01          & 2E-01          & 5E-01           & \textbf{6E-03} & 1E-01          & \textbf{3E-02} & 3E-01          & 9E-01          & 8E-01          & 9E-01           & \textbf{6E-03} & 1E-01          & 1E-01          & 8E-01          & 9E-01          & 9E-01          & 1E+00           & \textbf{9E-03} & 1E-01          & 8E-02          \\
Styblinski-Tang & 2   & 9E-01          & 9E-01          & 9E-01          & 9E-01           & 9E-01          & 9E-01          & \textbf{2E-05} & 3E-01          & 5E-01          & 1E-01          & 9E-01           & \textbf{2E-03} & \textbf{5E-02} & \textbf{5E-06} & 1E-01          & 6E-01          & 6E-02          & 1E+00           & \textbf{2E-03} & \textbf{1E-02} & \textbf{5E-06} \\
Shekel          & 4   & \textbf{5E-03} & 4E-01          & \textbf{4E-04} & \textbf{4E-02}  & \textbf{4E-04} & \textbf{6E-03} & 9E-01          & \textbf{4E-06} & \textbf{4E-04} & \textbf{8E-10} & \textbf{2E-05}  & \textbf{1E-08} & \textbf{7E-09} & \textbf{5E-03} & \textbf{6E-04} & 9E-02          & \textbf{1E-04} & \textbf{1E-02}  & \textbf{2E-04} & \textbf{6E-04} & 4E-01          \\
Hartmann        & 6   & \textbf{8E-04} & 7E-02          & \textbf{1E-06} & 7E-02           & \textbf{4E-05} & \textbf{5E-04} & \textbf{1E-04} & \textbf{7E-03} & 7E-02          & \textbf{1E-06} & 7E-02           & \textbf{4E-05} & \textbf{5E-04} & \textbf{1E-04} & \textbf{3E-04} & 9E-01          & \textbf{2E-06} & 9E-01           & \textbf{1E-04} & \textbf{1E-03} & \textbf{3E-04} \\
Cosine          & 8   & \textbf{6E-05} & \textbf{1E-06} & 1E+00          & \textbf{1E-03}  & \textbf{8E-04} & \textbf{1E-03} & \textbf{6E-05} & \textbf{2E-05} & \textbf{1E-06} & 1E+00          & \textbf{2E-03}  & \textbf{9E-04} & \textbf{1E-03} & \textbf{8E-05} & 5E-01          & 1E+00          & 1E+00          & 1E+00           & 1E+00          & 1E+00          & 1E+00          \\
Ackley          & 10  & \textbf{4E-05} & \textbf{3E-05} & 1E+00          & \textbf{3E-06}  & \textbf{5E-09} & \textbf{1E-06} & \textbf{8E-05} & \textbf{6E-05} & \textbf{2E-04} & 1E+00          & \textbf{5E-06}  & \textbf{5E-10} & \textbf{8E-07} & \textbf{1E-04} & \textbf{8E-05} & 1E-01          & 1E+00          & \textbf{8E-04}  & \textbf{4E-09} & \textbf{1E-05} & \textbf{1E-02} \\
Levy            & 10  & \textbf{5E-05} & \textbf{1E-05} & \textbf{1E-07} & \textbf{6E-03}  & \textbf{5E-05} & \textbf{7E-04} & \textbf{3E-03} & \textbf{1E-03} & \textbf{3E-03} & 1E-01          & 9E-01           & \textbf{8E-04} & \textbf{5E-03} & 7E-01          & \textbf{2E-04} & \textbf{1E-03} & 2E-01          & 8E-01           & \textbf{1E-04} & \textbf{5E-04} & 7E-01          \\
Powell          & 10  & \textbf{3E-03} & \textbf{1E-03} & \textbf{1E-04} & \textbf{3E-04}  & \textbf{3E-03} & \textbf{1E-03} & 1E-01          & \textbf{2E-03} & \textbf{9E-03} & \textbf{6E-04} & 6E-01           & \textbf{4E-03} & \textbf{2E-03} & 9E-01          & \textbf{1E-05} & 9E-01          & 7E-01          & 1E+00           & \textbf{4E-02} & 3E-01          & 1E+00          \\
Rastrigin       & 10  & 2E-01          & 4E-01          & 1E+00          & 2E-01           & 6E-02          & \textbf{6E-05} & 1E+00          & 4E-01          & 6E-02          & 1E+00          & \textbf{5E-03}  & \textbf{5E-03} & \textbf{4E-05} & 1E+00          & \textbf{1E-04} & \textbf{7E-05} & 1E+00          & \textbf{3E-04}  & \textbf{8E-06} & \textbf{4E-05} & 1E+00          \\
Rosenbrock      & 10  & \textbf{5E-03} & \textbf{2E-03} & \textbf{6E-06} & 1E-01           & \textbf{1E-03} & \textbf{8E-04} & 3E-01          & \textbf{5E-03} & \textbf{3E-03} & \textbf{5E-06} & 1E+00           & \textbf{4E-03} & \textbf{4E-03} & 8E-01          & \textbf{4E-03} & 1E+00          & 1E-01          & 1E+00           & 1E+00          & 1E+00          & 1E+00          \\
Styblinski-Tang & 10  & \textbf{6E-06} & \textbf{1E-02} & \textbf{3E-04} & 8E-01           & \textbf{2E-09} & \textbf{2E-06} & \textbf{3E-03} & \textbf{1E-05} & \textbf{1E-02} & \textbf{2E-04} & 8E-01           & \textbf{3E-09} & \textbf{3E-06} & \textbf{3E-03} & \textbf{8E-04} & 1E+00          & 1E+00          & 1E+00           & \textbf{2E-04} & 3E-01          & 1E+00          \\
Ackley          & 20  & \textbf{8E-04} & \textbf{7E-04} & 1E+00          & \textbf{9E-03}  & \textbf{4E-08} & \textbf{1E-07} & \textbf{3E-06} & \textbf{7E-05} & \textbf{1E-04} & 1E+00          & \textbf{1E-03}  & \textbf{6E-09} & \textbf{2E-07} & \textbf{1E-06} & \textbf{9E-06} & \textbf{4E-02} & 1E+00          & 2E-01           & \textbf{2E-08} & \textbf{1E-06} & \textbf{8E-06} \\
Levy            & 20  & 6E-02          & 2E-01          & 1E+00          & 8E-01           & \textbf{2E-02} & \textbf{1E-03} & 1E-01          & \textbf{1E-02} & 2E-01          & 1E+00          & 1E+00           & \textbf{3E-02}          & \textbf{1E-03} & 2E-01          & \textbf{2E-02} & 1E+00          & 1E+00          & 1E+00           & 4E-01          & \textbf{1E-02} & 9E-01          \\
Powell          & 20  & 3E-01          & \textbf{1E-02} & 1E+00          & 1E+00           & \textbf{2E-02} & \textbf{7E-03} & 1E+00          & \textbf{2E-03} & \textbf{1E-02} & 6E-01          & 6E-01           & \textbf{9E-03} & \textbf{5E-03} & 8E-01          & 2E-01          & 1E+00          & 1E+00          & 1E+00           & 1E+00          & 6E-01          & 1E+00          \\
Rastrigin       & 20  & 8E-01          & 1E+00          & 1E+00          & 9E-01           & 7E-01          & 5E-01          & 1E+00          & 6E-01          & 2E-01          & 1E+00          & 1E-01           & \textbf{2E-02} & \textbf{2E-02} & 9E-01          & \textbf{1E-04} & \textbf{1E-02} & 1E+00          & \textbf{2E-02}  & \textbf{2E-03} & \textbf{2E-03} & 6E-01          \\
Rosenbrock      & 20  & \textbf{6E-04} & \textbf{1E-02} & \textbf{2E-05} & 1E+00           & \textbf{9E-03} & \textbf{1E-02} & 3E-01          & \textbf{4E-05} & \textbf{3E-04} & \textbf{1E-05} & 8E-01           & \textbf{8E-03} & \textbf{6E-03} & 1E-01          & 8E-01          & 1E+00          & 1E+00          & 1E+00           & 1E+00          & 1E+00          & 1E+00          \\
Styblinski-Tang & 20  & \textbf{1E-08} & \textbf{5E-04} & \textbf{2E-05} & \textbf{2E-03}  & \textbf{3E-10} & \textbf{8E-07} & \textbf{1E-04} & \textbf{2E-02} & 6E-02          & \textbf{6E-05} & 1E-01           & \textbf{3E-08} & \textbf{2E-05} & \textbf{3E-02} & \textbf{5E-05} & 1E+00          & 1E-01          & 1E+00           & \textbf{5E-04} & 5E-01          & 1E+00          \\
Ackley          & 50  & 1E+00          & 1E+00          & 1E+00          & 1E+00           & 6E-01          & 3E-01          & 4E-01          & 1E+00          & 1E+00          & 1E+00          & 1E+00           & 3E-01          & 6E-02          & 8E-02          & \textbf{2E-04} & \textbf{4E-03} & 1E+00          & \textbf{2E-04}  & \textbf{1E-09} & \textbf{2E-07} & \textbf{6E-10} \\
Levy            & 50  & 6E-01          & 7E-01          & 1E+00          & 7E-01           & \textbf{3E-02} & 8E-02          & \textbf{9E-05} & 2E-01          & \textbf{4E-02} & 1E+00          & 8E-02           & \textbf{8E-06} & \textbf{2E-02} & \textbf{3E-08} & 4E-01          & 9E-01          & 1E+00          & 9E-01           & \textbf{6E-06} & 1E-01          & \textbf{2E-06} \\
Powell          & 50  & 9E-01          & 8E-01          & 1E+00          & 6E-01           & 5E-01          & 1E-01          & \textbf{1E-02} & \textbf{2E-04} & \textbf{3E-04} & 1E+00          & \textbf{8E-03}  & \textbf{2E-06} & \textbf{9E-05} & \textbf{1E-06} & 1E+00          & 1E+00          & 1E+00          & 7E-01           & 8E-01          & 9E-02          & \textbf{1E-02} \\
Rastrigin       & 50  & 1E+00          & 1E+00          & 1E+00          & 1E+00           & 1E+00          & 4E-01          & 1E+00          & \textbf{5E-04} & 3E-01          & 1E+00          & \textbf{3E-02}  & 5E-02          & \textbf{1E-04} & 1E-01          & 1E+00          & 1E+00          & 1E+00          & 2E-01           & 8E-01          & \textbf{4E-03} & 8E-01          \\
Rosenbrock      & 50  & 3E-01          & 9E-01          & 9E-01          & 1E+00           & 6E-01          & 8E-01          & \textbf{2E-02} & 9E-01          & \textbf{8E-03} & \textbf{3E-05} & 4E-01           & \textbf{1E-02} & \textbf{2E-02} & \textbf{4E-04} & 3E-01          & 2E-01          & \textbf{4E-02} & 6E-01           & \textbf{2E-02} & 1E-01          & \textbf{3E-04} \\
Styblinski-Tang & 50  & \textbf{1E-04} & 9E-01          & \textbf{2E-04} & 1E+00           & \textbf{3E-07} & \textbf{3E-02} & \textbf{3E-03} & 9E-01          & 1E-01          & \textbf{4E-05} & 8E-01           & \textbf{9E-10} & \textbf{3E-04} & \textbf{1E-05} & 2E-01          & 1E+00          & 8E-02          & 1E+00           & \textbf{2E-03} & 9E-01          & 9E-01          \\
Ackley          & 100 & 1E+00          & 1E+00          & \textbf{2E-02} & 6E-01           & 5E-01          & 7E-01          & 7E-02          & 1E+00          & 1E+00          & 6E-02          & 8E-01           & 6E-01          & 7E-01          & 2E-01          & \textbf{4E-02} & \textbf{5E-04} & \textbf{3E-15} & \textbf{3E-07}  & \textbf{2E-05} & \textbf{2E-04} & \textbf{2E-15} \\
Emb. Hartmann 6 & 100 & 7E-02          & \textbf{1E-02} & \textbf{4E-04} & 1E-01           & \textbf{2E-05} & \textbf{3E-05} & 3E-01          & \textbf{2E-03} & \textbf{2E-02} & \textbf{1E-04} & \textbf{4E-02}  & \textbf{4E-05} & \textbf{5E-05} & \textbf{3E-02} & 4E-01          & 2E-01          & \textbf{8E-05} & 4E-01           & \textbf{6E-05} & \textbf{8E-05} & 7E-01          \\
Levy            & 100 & 1E+00          & 1E+00          & \textbf{2E-05} & 9E-01           & 3E-01          & 9E-01          & \textbf{6E-03} & \textbf{2E-02} & 2E-01          & \textbf{6E-06} & \textbf{1E-03}  & \textbf{3E-02} & 2E-01          & \textbf{3E-09} & 1E+00          & 8E-01          & \textbf{9E-06} & \textbf{3E-02}  & \textbf{4E-02} & 3E-01          & \textbf{5E-10} \\
Powell          & 100 & 1E+00          & 1E+00          & \textbf{1E-03} & 1E+00           & \textbf{3E-03} & \textbf{5E-03} & 1E+00          & 9E-01          & 8E-01          & \textbf{2E-04} & 8E-01           & \textbf{4E-07} & \textbf{7E-05} & \textbf{1E-03} & 7E-01          & \textbf{3E-02} & \textbf{2E-04} & \textbf{2E-02}  & \textbf{1E-05} & \textbf{2E-05} & \textbf{2E-08} \\
Rastrigin       & 100 & \textbf{2E-03} & 1E-01          & 1E-01          & 1E+00           & \textbf{5E-04} & \textbf{4E-06} & \textbf{6E-05} & 8E-01          & 9E-01          & 3E-01          & 1E+00           & \textbf{2E-03} & \textbf{2E-02} & 4E-01          & 7E-02          & 1E+00          & 2E-01          & 1E+00           & \textbf{3E-04} & \textbf{9E-05} & \textbf{6E-05} \\
Rosenbrock      & 100 & 1E+00          & 1E+00          & \textbf{3E-04} & 1E+00           & 1E+00          & 1E+00          & 9E-01          & 2E-01          & 7E-01          & \textbf{2E-04} & \textbf{2E-02}  & 4E-01          & 2E-01          & \textbf{6E-08} & 4E-01          & 5E-02          & \textbf{1E-04} & \textbf{2E-02}  & 3E-01          & 1E-01          & \textbf{5E-08} \\
Styblinski-Tang & 100 & \textbf{3E-06} & 5E-01          & \textbf{8E-04} & 1E+00           & \textbf{4E-08} & \textbf{4E-08} & \textbf{3E-06} & 9E-01          & 9E-01          & \textbf{9E-03} & 1E+00           & \textbf{3E-05} & \textbf{3E-05} & \textbf{3E-02} & \textbf{3E-03} & 1E+00          & \textbf{2E-02} & 1E+00           & \textbf{4E-04} & \textbf{1E-03} & 4E-01          \\
\midrule
Combined        &     & \textbf{4E-16} & \textbf{2E-02} & 8E-02 & 1E+00  & \textbf{6E-47} & \textbf{1E-40} & \textbf{2E-18} & \textbf{1E-20} & \textbf{2E-12} & \textbf{7E-06} & \textbf{1E-03}  & \textbf{2E-63} & \textbf{3E-51} & \textbf{2E-36} & \textbf{2E-21} & 1E+00 & 1E+00 & 1E+00  & \textbf{4E-44} & \textbf{4E-27} & \textbf{2E-23}\\
\bottomrule
\end{tabular}
\begin{tabular}{lc|lllllll|lllllll|lllllll}
\toprule
                &     & \multicolumn{7}{c}{maxBEEBO $T'$=0.05}                                                                                            & \multicolumn{7}{c}{maxBEEBO $T'$=0.5}                                                                                             & \multicolumn{7}{c}{maxBEEBO $T'$=5.0}         \\
\cmidrule(lr){3-9} \cmidrule(lr){10-16} \cmidrule(lr){17-23}
Problem         & d   & $q$-UCB           & $q$-EI            & TS       & KB & GIBBON         & GIBBON (s) & TuRBO          & $q$-UCB           & $q$-EI            & TS       & KB & GIBBON         & GIBBON (s) & TuRBO          & $q$-UCB           & $q$-EI            & TS       & KB & GIBBON         & GIBBON (s) & TuRBO          \\
\midrule
Ackley          & 2   & 2E-01          & 7E-01          & 1E+00          & 5E-01           & \textbf{3E-03} & \textbf{2E-03} & 4E-01          & 2E-01          & 7E-01          & 9E-01          & 5E-01           & \textbf{1E-02} & \textbf{4E-02} & 5E-01          & 5E-01          & 5E-01          & 1E+00          & 1E-01           & \textbf{4E-03} & \textbf{5E-03} & 3E-01          \\
Levy            & 2   & 8E-01          & 9E-01          & 3E-01          & 1E+00           & \textbf{7E-04} & \textbf{5E-02} & 7E-02          & 3E-01          & 9E-01          & 2E-01          & 1E+00           & \textbf{5E-04} & \textbf{4E-02} & 7E-02          & 5E-01          & 1E+00          & 9E-01          & 1E+00           & \textbf{3E-03} & 9E-02          & 7E-02          \\
Rastrigin       & 2   & \textbf{2E-04} & 7E-01          & 1E+00          & \textbf{8E-03}  & \textbf{5E-03} & \textbf{2E-03} & 3E-01          & 5E-01          & 1E+00          & 1E+00          & 2E-01           & \textbf{1E-02} & \textbf{4E-03} & 9E-01          & \textbf{3E-05} & 7E-01          & 1E+00          & \textbf{2E-02}  & \textbf{6E-03} & \textbf{1E-03} & 2E-01          \\
Rosenbrock      & 2   & 8E-02          & 5E-01          & 2E-01          & 3E-01           & \textbf{6E-03} & 9E-02          & \textbf{3E-02} & 2E-01          & 6E-01          & 3E-01          & 4E-01           & \textbf{5E-03} & 9E-02          & \textbf{4E-02} & 9E-01          & 9E-01          & 1E+00          & 1E+00           & \textbf{1E-02} & 2E-01          & 2E-01          \\
Styblinski-Tang & 2   & 4E-01          & 2E-01          & \textbf{7E-04} & 1E+00           & \textbf{2E-03} & \textbf{1E-02} & \textbf{5E-06} & 5E-01          & 8E-01          & 2E-01          & 1E+00           & \textbf{2E-03} & \textbf{3E-02} & \textbf{5E-06} & 4E-01          & 8E-01          & 6E-01          & 9E-01           & \textbf{4E-03} & 1E-01          & \textbf{5E-06} \\
Shekel          & 4   & 1E-01          & 1E+00          & \textbf{2E-04} & 8E-01           & \textbf{5E-04} & 3E-01          & 1E+00          & 3E-01          & 9E-01          & \textbf{5E-03} & 5E-01           & \textbf{2E-02} & 1E-01          & 1E+00          & \textbf{3E-02} & 9E-01          & \textbf{4E-03} & 3E-01           & \textbf{7E-03} & \textbf{4E-02} & 1E+00          \\
Hartmann        & 6   & 9E-01          & 1E+00          & \textbf{2E-05} & 1E+00           & \textbf{4E-03} & 3E-01          & 1E+00          & 1E-01          & 8E-01          & \textbf{1E-05} & 8E-01           & \textbf{2E-04} & \textbf{2E-03} & \textbf{2E-02} & \textbf{9E-04} & 9E-01          & \textbf{7E-06} & 9E-01           & \textbf{2E-04} & \textbf{3E-03} & \textbf{1E-02} \\
Cosine          & 8   & \textbf{6E-05} & \textbf{1E-06} & 1E+00          & \textbf{1E-03}  & \textbf{8E-04} & \textbf{1E-03} & \textbf{7E-05} & \textbf{1E-03} & \textbf{2E-05} & 1E+00          & 1E+00           & \textbf{4E-03} & \textbf{2E-02} & \textbf{8E-04} & \textbf{2E-03} & \textbf{1E-02} & 1E+00          & 1E+00           & 6E-01          & 9E-01          & 9E-01          \\
Ackley          & 10  & 2E-01          & 2E-01          & 1E+00          & \textbf{2E-04}  & \textbf{2E-08} & \textbf{1E-05} & \textbf{2E-02} & 9E-01          & 1E+00          & 1E+00          & 7E-01           & \textbf{6E-08} & \textbf{6E-05} & 9E-01          & 2E-01          & 1E+00          & 1E+00          & 1E+00           & \textbf{1E-04} & 5E-01          & 1E+00          \\
Levy            & 10  & \textbf{5E-04} & \textbf{3E-03} & 9E-02          & 9E-01           & \textbf{6E-04} & \textbf{5E-03} & 8E-01          & \textbf{3E-03} & \textbf{4E-03} & 9E-01          & 1E+00           & \textbf{7E-04} & \textbf{5E-03} & 1E+00          & \textbf{1E-03} & 9E-01          & 1E+00          & 1E+00           & 1E-01          & 1E-01          & 1E+00          \\
Powell          & 10  & 8E-02          & \textbf{4E-02} & \textbf{1E-03} & 9E-01           & \textbf{2E-03} & \textbf{1E-03} & 1E+00          & \textbf{4E-02} & \textbf{4E-02} & \textbf{2E-03} & 9E-01           & \textbf{3E-03} & \textbf{2E-03} & 1E+00          & \textbf{9E-06} & 8E-01          & 7E-02          & 1E+00           & \textbf{1E-02} & \textbf{5E-02} & 1E+00          \\
Rastrigin       & 10  & \textbf{3E-04} & \textbf{1E-02} & 1E+00          & \textbf{3E-03}  & \textbf{6E-04} & \textbf{9E-05} & 1E+00          & 2E-01          & \textbf{2E-03} & 1E+00          & \textbf{1E-04}  & \textbf{1E-03} & \textbf{1E-04} & 1E+00          & \textbf{2E-04} & \textbf{5E-03} & 1E+00          & \textbf{4E-03}  & \textbf{1E-04} & \textbf{7E-05} & 9E-01          \\
Rosenbrock      & 10  & \textbf{1E-02} & \textbf{4E-03} & \textbf{6E-06} & 1E+00           & \textbf{6E-03} & \textbf{6E-03} & 8E-01          & \textbf{1E-02} & 3E-01          & \textbf{4E-06} & 1E+00           & \textbf{9E-03} & \textbf{2E-02} & 1E+00          & \textbf{1E-03} & 8E-01          & \textbf{4E-06} & 1E+00           & 4E-01          & 7E-01          & 1E+00          \\
Styblinski-Tang & 10  & \textbf{7E-06} & \textbf{5E-02} & \textbf{2E-04} & 1E+00           & \textbf{5E-10} & \textbf{4E-06} & \textbf{2E-03} & \textbf{7E-03} & 9E-01          & \textbf{8E-03} & 1E+00           & \textbf{2E-07} & \textbf{8E-05} & 6E-01          & \textbf{1E-02} & 1E+00          & 1E+00          & 1E+00           & \textbf{9E-03} & 6E-01          & 1E+00          \\
Ackley          & 20  & \textbf{1E-04} & \textbf{6E-04} & 1E+00          & \textbf{9E-03}  & \textbf{1E-08} & \textbf{3E-07} & \textbf{2E-06} & \textbf{1E-02} & \textbf{2E-02} & 1E+00          & 9E-02           & \textbf{4E-08} & \textbf{7E-07} & \textbf{2E-06} & 9E-01          & 1E+00          & 1E+00          & 1E+00           & \textbf{6E-04} & \textbf{2E-02} & 1E+00          \\
Levy            & 20  & 1E-01          & 1E-01          & 1E+00          & 8E-01           & 6E-02          & \textbf{9E-04} & 1E-01          & 3E-01          & 1E+00          & 1E+00          & 1E+00           & 3E-01          & \textbf{2E-03} & 8E-01          & \textbf{2E-02} & 9E-01          & 1E+00          & 1E+00           & 2E-01          & \textbf{3E-03} & 7E-01          \\
Powell          & 20  & 9E-01          & 4E-01          & 1E+00          & 1E+00           & 6E-02          & \textbf{2E-02} & 1E+00          & 5E-01          & 9E-01          & 1E+00          & 1E+00           & 5E-01          & \textbf{2E-02} & 1E+00          & \textbf{3E-03} & 9E-01          & 1E+00          & 1E+00           & 4E-01          & \textbf{1E-02} & 1E+00          \\
Rastrigin       & 20  & \textbf{5E-03} & 7E-02          & 1E+00          & \textbf{3E-02}  & \textbf{1E-02} & \textbf{3E-03} & 9E-01          & 6E-01          & 1E-01          & 1E+00          & 1E-01           & \textbf{4E-02} & \textbf{1E-02} & 9E-01          & \textbf{9E-05} & \textbf{1E-02} & 1E+00          & \textbf{2E-02}  & \textbf{1E-03} & \textbf{5E-03} & 4E-01          \\
Rosenbrock      & 20  & \textbf{5E-04} & \textbf{1E-02} & \textbf{1E-05} & 1E+00           & \textbf{8E-03} & \textbf{9E-03} & 4E-01          & 4E-01          & 9E-01          & \textbf{4E-06} & 1E+00           & \textbf{2E-02} & 2E-01          & 1E+00          & 3E-01          & 1E+00          & 9E-01          & 1E+00           & 9E-01          & 1E+00          & 1E+00          \\
Styblinski-Tang & 20  & \textbf{5E-08} & 1E-01          & \textbf{9E-05} & 3E-01           & \textbf{2E-09} & \textbf{2E-06} & 1E-01          & 1E+00          & 1E+00          & \textbf{1E-02} & 1E+00           & \textbf{4E-06} & 7E-02          & 1E+00          & \textbf{4E-07} & 1E+00          & 1E-01          & 1E+00           & \textbf{1E-05} & 9E-01          & 1E+00          \\
Ackley          & 50  & 6E-01          & 9E-01          & 1E+00          & 2E-01           & \textbf{2E-02} & \textbf{9E-04} & \textbf{8E-04} & 1E+00          & 1E+00          & 1E+00          & 3E-01           & \textbf{7E-04} & \textbf{3E-03} & \textbf{4E-04} & 1E+00          & 1E+00          & 1E+00          & 9E-01           & \textbf{5E-04} & \textbf{3E-04} & \textbf{5E-05} \\
Levy            & 50  & \textbf{2E-02} & \textbf{2E-02} & 1E+00          & \textbf{8E-03}  & \textbf{3E-06} & \textbf{1E-02} & \textbf{1E-07} & 3E-01          & 1E-01          & 1E+00          & 4E-01           & \textbf{8E-07} & \textbf{4E-02} & \textbf{4E-07} & 1E+00          & 1E+00          & 1E+00          & 1E+00           & 5E-01          & 7E-01          & \textbf{5E-05} \\
Powell          & 50  & \textbf{4E-02} & \textbf{3E-02} & 1E+00          & 5E-02           & \textbf{2E-04} & \textbf{7E-04} & \textbf{8E-06} & 8E-02          & 2E-01          & 1E+00          & 9E-02           & \textbf{6E-03} & \textbf{1E-03} & \textbf{5E-06} & 1E+00          & 1E+00          & 1E+00          & 1E+00           & 1E+00          & 5E-01          & \textbf{4E-03} \\
Rastrigin       & 50  & \textbf{1E-02} & 4E-01          & 1E+00          & \textbf{2E-02}  & \textbf{4E-02} & \textbf{6E-04} & 2E-01          & \textbf{2E-04} & 5E-01          & 1E+00          & \textbf{1E-02}  & 8E-02          & \textbf{3E-04} & 2E-01          & 1E+00          & 1E+00          & 1E+00          & 1E-01           & 7E-01          & \textbf{5E-04} & 7E-01          \\
Rosenbrock      & 50  & \textbf{7E-03} & 9E-01          & 7E-01          & 1E+00           & 2E-01          & 7E-01          & \textbf{5E-03} & 1E+00          & 2E-01          & \textbf{2E-02} & 8E-01           & \textbf{4E-02} & 2E-01          & \textbf{7E-04} & 1E+00          & 1E+00          & 1E+00          & 1E+00           & 1E+00          & 1E+00          & 3E-01          \\
Styblinski-Tang & 50  & \textbf{5E-05} & 1E+00          & \textbf{2E-03} & 1E+00           & \textbf{3E-07} & 5E-01          & 2E-01          & 1E+00          & 1E+00          & 8E-02          & 1E+00           & \textbf{4E-05} & 1E+00          & 1E+00          & 8E-01          & 1E+00          & 1E-01          & 1E+00           & \textbf{6E-05} & 1E+00          & 1E+00          \\
Ackley          & 100 & 1E+00          & 1E+00          & \textbf{3E-03} & 2E-01           & 6E-02          & 1E-01          & \textbf{1E-02} & 9E-01          & 1E+00          & \textbf{9E-05} & \textbf{2E-02}  & \textbf{1E-02} & 1E-01          & \textbf{4E-04} & 1E+00          & 9E-01          & \textbf{1E-09} & \textbf{8E-07}  & \textbf{2E-04} & \textbf{2E-03} & \textbf{1E-08} \\
Emb. Hartmann 6 & 100 & \textbf{3E-02} & \textbf{4E-02} & \textbf{7E-05} & 9E-02           & \textbf{2E-05} & \textbf{3E-05} & 2E-01          & 3E-01          & 1E-01          & \textbf{2E-04} & 2E-01           & \textbf{2E-04} & \textbf{2E-04} & 5E-01          & 6E-01          & 2E-01          & \textbf{3E-04} & 6E-01           & \textbf{3E-04} & \textbf{4E-04} & 9E-01          \\
Levy            & 100 & \textbf{5E-03} & 7E-02          & \textbf{6E-06} & \textbf{1E-03}  & \textbf{2E-02} & 2E-01          & \textbf{5E-10} & 1E-01          & 6E-01          & \textbf{7E-06} & \textbf{1E-02}  & \textbf{4E-02} & 3E-01          & \textbf{1E-09} & 1E+00          & 9E-01          & \textbf{7E-06} & \textbf{2E-02}  & \textbf{4E-02} & 3E-01          & \textbf{2E-09} \\
Powell          & 100 & 6E-02          & \textbf{6E-03} & \textbf{2E-04} & \textbf{9E-03}  & \textbf{1E-05} & \textbf{2E-05} & \textbf{7E-09} & 7E-01          & 7E-02          & \textbf{2E-04} & \textbf{2E-02}  & \textbf{1E-05} & \textbf{2E-05} & \textbf{9E-09} & 1E+00          & 1E-01          & \textbf{2E-04} & \textbf{3E-02}  & \textbf{1E-05} & \textbf{2E-05} & \textbf{5E-08} \\
Rastrigin       & 100 & 6E-01          & 8E-01          & 2E-01          & 1E+00           & \textbf{1E-02} & \textbf{4E-03} & 6E-02          & 2E-01          & 1E+00          & 2E-01          & 1E+00           & \textbf{1E-03} & \textbf{9E-05} & \textbf{3E-04} & 2E-01          & 1E+00          & 2E-01          & 1E+00           & \textbf{2E-03} & \textbf{1E-04} & \textbf{2E-04} \\
Rosenbrock      & 100 & 8E-01          & 8E-01          & \textbf{1E-04} & 2E-01           & 6E-01          & 4E-01          & \textbf{4E-03} & 1E-01          & 2E-01          & \textbf{1E-04} & \textbf{1E-02}  & 3E-01          & 1E-01          & \textbf{3E-08} & 9E-01          & 9E-01          & \textbf{1E-04} & \textbf{4E-02}  & 4E-01          & 2E-01          & \textbf{2E-07} \\
Styblinski-Tang & 100 & \textbf{3E-04} & 1E+00          & \textbf{6E-03} & 1E+00           & \textbf{2E-05} & \textbf{5E-06} & 1E-01          & 1E+00          & 1E+00          & \textbf{4E-02} & 1E+00           & \textbf{5E-04} & \textbf{5E-04} & 9E-01          & 1E-01          & 1E+00          & 1E-01          & 1E+00           & \textbf{4E-03} & \textbf{2E-03} & 1E+00          \\
\midrule
Combined        &     & \textbf{1E-27} & \textbf{3E-04} & 1E+00 & 1E+00  & \textbf{6E-69} & \textbf{1E-44} & \textbf{1E-24} & \textbf{9E-02} & 1E+00 & 1E+00 & 1E+00  & \textbf{3E-51} & \textbf{9E-36} & \textbf{3E-16} & \textbf{1E-04} & 1E+00          & 1E+00 & 1E+00 & \textbf{8E-31} & \textbf{6E-16} & \textbf{3E-03}\\

\bottomrule
\end{tabular}
\begin{tabular}{lcllllllllllllll}
\toprule
Problem         & d   & \multicolumn{3}{c}{meanBEEBO}                                                                  & \multicolumn{3}{c}{maxBEEBO}                                                               & \multicolumn{3}{c}{$q$-UCB}                                                                  & $q$-EI                          & TS                           & KB                           & GIBBON & TuRBO                                  \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} \cmidrule(lr){14-14} \cmidrule(lr){15-15} \cmidrule(lr){16-16}
                &     & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $\sqrt{\kappa}$=0.1                     & $\sqrt{\kappa}$=1.0                     & $\sqrt{\kappa}$=10.0                    & -                            & -                            & -                            & default                      & -                       \\
\midrule
Ackley          & 2   & \cellcolor[HTML]{F8696B}0.116 $\pm$ 0.249 & \cellcolor[HTML]{F97F6F}0.240 $\pm$ 0.358 & \cellcolor[HTML]{7EC67D}0.903 $\pm$ 0.052 & \cellcolor[HTML]{BCD881}0.865 $\pm$ 0.073 & \cellcolor[HTML]{BBD881}0.865 $\pm$ 0.044 & \cellcolor[HTML]{D6E082}0.849 $\pm$ 0.049 & \cellcolor[HTML]{FEE582}0.793 $\pm$ 0.096 & \cellcolor[HTML]{63BE7B}0.919 $\pm$ 0.062 & \cellcolor[HTML]{FEE382}0.785 $\pm$ 0.084 & \cellcolor[HTML]{9CCF7F}0.885 $\pm$ 0.042 & \cellcolor[HTML]{FCB97A}0.555 $\pm$ 0.312 & \cellcolor[HTML]{BCD881}0.865 $\pm$ 0.063 & \cellcolor[HTML]{FEE683}0.799 $\pm$ 0.091 & \cellcolor[HTML]{FCB87A}0.550 $\pm$ 0.409 \\
Levy            & 2   & \cellcolor[HTML]{F8696B}0.800 $\pm$ 0.198 & \cellcolor[HTML]{FA9E75}0.880 $\pm$ 0.186 & \cellcolor[HTML]{D7E082}0.995 $\pm$ 0.005 & \cellcolor[HTML]{FEEA83}0.994 $\pm$ 0.008 & \cellcolor[HTML]{63BE7B}0.998 $\pm$ 0.003 & \cellcolor[HTML]{DBE182}0.995 $\pm$ 0.009 & \cellcolor[HTML]{97CD7E}0.997 $\pm$ 0.004 & \cellcolor[HTML]{D0DE82}0.996 $\pm$ 0.008 & \cellcolor[HTML]{FEE983}0.992 $\pm$ 0.006 & \cellcolor[HTML]{86C87D}0.997 $\pm$ 0.004 & \cellcolor[HTML]{FCB479}0.912 $\pm$ 0.128 & \cellcolor[HTML]{68C07C}0.998 $\pm$ 0.006 & \cellcolor[HTML]{FEDD81}0.975 $\pm$ 0.018 & \cellcolor[HTML]{F8766D}0.821 $\pm$ 0.208 \\
Rastrigin       & 2   & \cellcolor[HTML]{F8706C}0.513 $\pm$ 0.210 & \cellcolor[HTML]{F8696B}0.493 $\pm$ 0.289 & \cellcolor[HTML]{91CC7E}0.920 $\pm$ 0.038 & \cellcolor[HTML]{D5DF82}0.875 $\pm$ 0.075 & \cellcolor[HTML]{8ACA7E}0.924 $\pm$ 0.044 & \cellcolor[HTML]{F9EA84}0.851 $\pm$ 0.095 & \cellcolor[HTML]{FEE983}0.842 $\pm$ 0.088 & \cellcolor[HTML]{63BE7B}0.950 $\pm$ 0.029 & \cellcolor[HTML]{FEE883}0.839 $\pm$ 0.136 & \cellcolor[HTML]{DAE182}0.871 $\pm$ 0.129 & \cellcolor[HTML]{FCB579}0.701 $\pm$ 0.163 & \cellcolor[HTML]{D5DF82}0.875 $\pm$ 0.087 & \cellcolor[HTML]{FEDC81}0.808 $\pm$ 0.096 & \cellcolor[HTML]{F86E6C}0.509 $\pm$ 0.275 \\
Rosenbrock      & 2   & \cellcolor[HTML]{9BCF7F}0.955 $\pm$ 0.134 & \cellcolor[HTML]{79C57D}0.973 $\pm$ 0.056 & \cellcolor[HTML]{74C37C}0.976 $\pm$ 0.029 & \cellcolor[HTML]{8FCB7E}0.961 $\pm$ 0.097 & \cellcolor[HTML]{63BE7B}0.984 $\pm$ 0.019 & \cellcolor[HTML]{FBA676}0.829 $\pm$ 0.331 & \cellcolor[HTML]{D3DF82}0.926 $\pm$ 0.224 & \cellcolor[HTML]{FEE282}0.894 $\pm$ 0.314 & \cellcolor[HTML]{FEE182}0.892 $\pm$ 0.314 & \cellcolor[HTML]{EEE683}0.912 $\pm$ 0.228 & \cellcolor[HTML]{F8696B}0.763 $\pm$ 0.324 & \cellcolor[HTML]{FEDD81}0.889 $\pm$ 0.313 & \cellcolor[HTML]{FDCE7E}0.872 $\pm$ 0.308 & \cellcolor[HTML]{FEDA80}0.884 $\pm$ 0.312 \\
Styblinski-Tang & 2   & \cellcolor[HTML]{FA9C74}0.594 $\pm$ 0.295 & \cellcolor[HTML]{FCBD7B}0.705 $\pm$ 0.316 & \cellcolor[HTML]{BCD881}0.897 $\pm$ 0.106 & \cellcolor[HTML]{FBB279}0.669 $\pm$ 0.284 & \cellcolor[HTML]{FEE883}0.850 $\pm$ 0.161 & \cellcolor[HTML]{C2DA81}0.893 $\pm$ 0.167 & \cellcolor[HTML]{FEE482}0.837 $\pm$ 0.227 & \cellcolor[HTML]{BBD881}0.898 $\pm$ 0.168 & \cellcolor[HTML]{A0D07F}0.913 $\pm$ 0.138 & \cellcolor[HTML]{63BE7B}0.948 $\pm$ 0.068 & \cellcolor[HTML]{FCB97A}0.692 $\pm$ 0.298 & \cellcolor[HTML]{A7D27F}0.909 $\pm$ 0.131 & \cellcolor[HTML]{F1E784}0.866 $\pm$ 0.108 & \cellcolor[HTML]{F8696B}0.422 $\pm$ 0.313 \\
Shekel          & 4   & \cellcolor[HTML]{D0DE82}0.198 $\pm$ 0.046 & \cellcolor[HTML]{8FCB7E}0.236 $\pm$ 0.087 & \cellcolor[HTML]{D8E082}0.194 $\pm$ 0.071 & \cellcolor[HTML]{FEE382}0.167 $\pm$ 0.052 & \cellcolor[HTML]{F5E884}0.177 $\pm$ 0.079 & \cellcolor[HTML]{F8796E}0.112 $\pm$ 0.065 & \cellcolor[HTML]{FA9E75}0.131 $\pm$ 0.065 & \cellcolor[HTML]{63BE7B}0.260 $\pm$ 0.069 & \cellcolor[HTML]{F8696B}0.103 $\pm$ 0.041 & \cellcolor[HTML]{D4DF82}0.196 $\pm$ 0.072 & \cellcolor[HTML]{FA9E75}0.131 $\pm$ 0.038 & \cellcolor[HTML]{FDD57F}0.160 $\pm$ 0.053 & \cellcolor[HTML]{FCB379}0.142 $\pm$ 0.085 & \cellcolor[HTML]{F9E984}0.175 $\pm$ 0.075 \\
Hartmann        & 6   & \cellcolor[HTML]{73C37C}0.950 $\pm$ 0.040 & \cellcolor[HTML]{7AC57D}0.948 $\pm$ 0.044 & \cellcolor[HTML]{FEE182}0.880 $\pm$ 0.097 & \cellcolor[HTML]{A9D380}0.935 $\pm$ 0.046 & \cellcolor[HTML]{FEDC81}0.862 $\pm$ 0.204 & \cellcolor[HTML]{FBA476}0.681 $\pm$ 0.255 & \cellcolor[HTML]{FDC77D}0.795 $\pm$ 0.118 & \cellcolor[HTML]{63BE7B}0.954 $\pm$ 0.037 & \cellcolor[HTML]{F8696B}0.486 $\pm$ 0.207 & \cellcolor[HTML]{87C97E}0.944 $\pm$ 0.040 & \cellcolor[HTML]{FDC67D}0.792 $\pm$ 0.106 & \cellcolor[HTML]{72C37C}0.950 $\pm$ 0.039 & \cellcolor[HTML]{FEE983}0.905 $\pm$ 0.075 & \cellcolor[HTML]{EBE683}0.916 $\pm$ 0.049 \\
Cosine          & 8   & \cellcolor[HTML]{F8696B}0.553 $\pm$ 0.101 & \cellcolor[HTML]{FEEA83}0.701 $\pm$ 0.093 & \cellcolor[HTML]{63BE7B}0.847 $\pm$ 0.058 & \cellcolor[HTML]{FA9B74}0.611 $\pm$ 0.105 & \cellcolor[HTML]{FFEB84}0.702 $\pm$ 0.079 & \cellcolor[HTML]{FDC97D}0.663 $\pm$ 0.051 & \cellcolor[HTML]{FEE783}0.698 $\pm$ 0.119 & \cellcolor[HTML]{7CC57D}0.824 $\pm$ 0.054 & \cellcolor[HTML]{9DCF7F}0.793 $\pm$ 0.089 & \cellcolor[HTML]{C1DA81}0.759 $\pm$ 0.064 & \cellcolor[HTML]{E9E583}0.722 $\pm$ 0.322 & \cellcolor[HTML]{D6DF82}0.741 $\pm$ 0.085 & \cellcolor[HTML]{FEDC81}0.685 $\pm$ 0.084 & \cellcolor[HTML]{FBA676}0.624 $\pm$ 0.110 \\
Ackley          & 10  & \cellcolor[HTML]{F8696B}0.053 $\pm$ 0.068 & \cellcolor[HTML]{FDD07E}0.272 $\pm$ 0.295 & \cellcolor[HTML]{90CB7E}0.537 $\pm$ 0.162 & \cellcolor[HTML]{FA9373}0.143 $\pm$ 0.146 & \cellcolor[HTML]{CCDD82}0.425 $\pm$ 0.228 & \cellcolor[HTML]{FED880}0.290 $\pm$ 0.157 & \cellcolor[HTML]{FBAA77}0.191 $\pm$ 0.104 & \cellcolor[HTML]{63BE7B}0.620 $\pm$ 0.061 & \cellcolor[HTML]{FCBB7A}0.228 $\pm$ 0.117 & \cellcolor[HTML]{70C27C}0.597 $\pm$ 0.068 & \cellcolor[HTML]{F5E984}0.348 $\pm$ 0.451 & \cellcolor[HTML]{93CC7E}0.532 $\pm$ 0.127 & \cellcolor[HTML]{94CC7E}0.530 $\pm$ 0.081 & \cellcolor[HTML]{FEE282}0.310 $\pm$ 0.129 \\
Levy            & 10  & \cellcolor[HTML]{F87B6E}0.595 $\pm$ 0.222 & \cellcolor[HTML]{F86F6C}0.570 $\pm$ 0.291 & \cellcolor[HTML]{63BE7B}0.910 $\pm$ 0.093 & \cellcolor[HTML]{FBAC77}0.695 $\pm$ 0.086 & \cellcolor[HTML]{FEE182}0.802 $\pm$ 0.115 & \cellcolor[HTML]{E0E283}0.839 $\pm$ 0.081 & \cellcolor[HTML]{D0DE82}0.848 $\pm$ 0.127 & \cellcolor[HTML]{D2DE82}0.847 $\pm$ 0.111 & \cellcolor[HTML]{C4DA81}0.855 $\pm$ 0.119 & \cellcolor[HTML]{F8E984}0.826 $\pm$ 0.155 & \cellcolor[HTML]{F8696B}0.558 $\pm$ 0.289 & \cellcolor[HTML]{FEE883}0.817 $\pm$ 0.097 & \cellcolor[HTML]{D8E082}0.844 $\pm$ 0.077 & \cellcolor[HTML]{FA9172}0.640 $\pm$ 0.215 \\
Powell          & 10  & \cellcolor[HTML]{80C77D}0.938 $\pm$ 0.041 & \cellcolor[HTML]{B5D680}0.932 $\pm$ 0.045 & \cellcolor[HTML]{FAEA84}0.925 $\pm$ 0.048 & \cellcolor[HTML]{8CCA7E}0.936 $\pm$ 0.032 & \cellcolor[HTML]{FEEA83}0.924 $\pm$ 0.028 & \cellcolor[HTML]{FCB87A}0.797 $\pm$ 0.258 & \cellcolor[HTML]{FDCB7D}0.844 $\pm$ 0.146 & \cellcolor[HTML]{B8D780}0.932 $\pm$ 0.040 & \cellcolor[HTML]{F97F6F}0.656 $\pm$ 0.233 & \cellcolor[HTML]{63BE7B}0.940 $\pm$ 0.029 & \cellcolor[HTML]{F8696B}0.600 $\pm$ 0.323 & \cellcolor[HTML]{ABD380}0.933 $\pm$ 0.035 & \cellcolor[HTML]{FCB77A}0.795 $\pm$ 0.153 & \cellcolor[HTML]{FEE081}0.898 $\pm$ 0.076 \\
Rastrigin       & 10  & \cellcolor[HTML]{ECE683}0.377 $\pm$ 0.118 & \cellcolor[HTML]{FDC67C}0.331 $\pm$ 0.133 & \cellcolor[HTML]{F2E884}0.375 $\pm$ 0.101 & \cellcolor[HTML]{FA9373}0.276 $\pm$ 0.097 & \cellcolor[HTML]{FBA276}0.292 $\pm$ 0.095 & \cellcolor[HTML]{FEDF81}0.357 $\pm$ 0.094 & \cellcolor[HTML]{ADD480}0.400 $\pm$ 0.085 & \cellcolor[HTML]{88C97E}0.413 $\pm$ 0.168 & \cellcolor[HTML]{F98C71}0.269 $\pm$ 0.142 & \cellcolor[HTML]{99CE7F}0.406 $\pm$ 0.065 & \cellcolor[HTML]{F8696B}0.231 $\pm$ 0.152 & \cellcolor[HTML]{63BE7B}0.426 $\pm$ 0.032 & \cellcolor[HTML]{ACD380}0.400 $\pm$ 0.087 & \cellcolor[HTML]{FEE683}0.365 $\pm$ 0.156 \\
Rosenbrock      & 10  & \cellcolor[HTML]{FEE783}0.967 $\pm$ 0.030 & \cellcolor[HTML]{88C97E}0.984 $\pm$ 0.018 & \cellcolor[HTML]{63BE7B}0.987 $\pm$ 0.009 & \cellcolor[HTML]{E7E483}0.974 $\pm$ 0.020 & \cellcolor[HTML]{FEEA83}0.971 $\pm$ 0.015 & \cellcolor[HTML]{FEE582}0.964 $\pm$ 0.022 & \cellcolor[HTML]{FEE683}0.965 $\pm$ 0.057 & \cellcolor[HTML]{87C97E}0.984 $\pm$ 0.014 & \cellcolor[HTML]{E5E483}0.974 $\pm$ 0.014 & \cellcolor[HTML]{D1DE82}0.976 $\pm$ 0.017 & \cellcolor[HTML]{F8696B}0.776 $\pm$ 0.224 & \cellcolor[HTML]{F4E884}0.973 $\pm$ 0.021 & \cellcolor[HTML]{FED880}0.944 $\pm$ 0.043 & \cellcolor[HTML]{FEE482}0.962 $\pm$ 0.041 \\
Styblinski-Tang & 10  & \cellcolor[HTML]{7DC67D}0.631 $\pm$ 0.135 & \cellcolor[HTML]{63BE7B}0.662 $\pm$ 0.106 & \cellcolor[HTML]{FA9B74}0.270 $\pm$ 0.170 & \cellcolor[HTML]{84C87D}0.623 $\pm$ 0.136 & \cellcolor[HTML]{C0D981}0.552 $\pm$ 0.131 & \cellcolor[HTML]{F8736D}0.166 $\pm$ 0.176 & \cellcolor[HTML]{FDCB7D}0.394 $\pm$ 0.117 & \cellcolor[HTML]{9CCF7F}0.594 $\pm$ 0.111 & \cellcolor[HTML]{F8696B}0.139 $\pm$ 0.153 & \cellcolor[HTML]{7DC67D}0.632 $\pm$ 0.133 & \cellcolor[HTML]{FA9874}0.261 $\pm$ 0.191 & \cellcolor[HTML]{96CD7E}0.602 $\pm$ 0.192 & \cellcolor[HTML]{FA9673}0.258 $\pm$ 0.222 & \cellcolor[HTML]{FDCD7E}0.400 $\pm$ 0.105 \\
Ackley          & 20  & \cellcolor[HTML]{F8696B}0.019 $\pm$ 0.011 & \cellcolor[HTML]{F97D6E}0.044 $\pm$ 0.062 & \cellcolor[HTML]{63BE7B}0.354 $\pm$ 0.175 & \cellcolor[HTML]{F98971}0.059 $\pm$ 0.061 & \cellcolor[HTML]{FBEA84}0.182 $\pm$ 0.173 & \cellcolor[HTML]{FDD27F}0.148 $\pm$ 0.086 & \cellcolor[HTML]{A8D27F}0.276 $\pm$ 0.112 & \cellcolor[HTML]{D0DE82}0.231 $\pm$ 0.208 & \cellcolor[HTML]{F8E984}0.186 $\pm$ 0.092 & \cellcolor[HTML]{ECE683}0.199 $\pm$ 0.141 & \cellcolor[HTML]{FBB279}0.109 $\pm$ 0.313 & \cellcolor[HTML]{FEE683}0.172 $\pm$ 0.147 & \cellcolor[HTML]{90CB7E}0.303 $\pm$ 0.161 & \cellcolor[HTML]{F98470}0.052 $\pm$ 0.024 \\
Levy            & 20  & \cellcolor[HTML]{FCC17C}0.571 $\pm$ 0.155 & \cellcolor[HTML]{FDD27F}0.608 $\pm$ 0.175 & \cellcolor[HTML]{63BE7B}0.795 $\pm$ 0.082 & \cellcolor[HTML]{FEEA83}0.663 $\pm$ 0.118 & \cellcolor[HTML]{EBE683}0.681 $\pm$ 0.132 & \cellcolor[HTML]{8DCA7E}0.760 $\pm$ 0.127 & \cellcolor[HTML]{6CC17C}0.788 $\pm$ 0.098 & \cellcolor[HTML]{FEEA83}0.663 $\pm$ 0.145 & \cellcolor[HTML]{76C47D}0.780 $\pm$ 0.068 & \cellcolor[HTML]{FEEB84}0.665 $\pm$ 0.112 & \cellcolor[HTML]{F8696B}0.373 $\pm$ 0.214 & \cellcolor[HTML]{FEE983}0.660 $\pm$ 0.148 & \cellcolor[HTML]{98CE7F}0.751 $\pm$ 0.110 & \cellcolor[HTML]{FCBF7B}0.567 $\pm$ 0.158 \\
Powell          & 20  & \cellcolor[HTML]{FEE683}0.864 $\pm$ 0.062 & \cellcolor[HTML]{D7E082}0.889 $\pm$ 0.061 & \cellcolor[HTML]{A5D27F}0.902 $\pm$ 0.060 & \cellcolor[HTML]{FEE983}0.872 $\pm$ 0.075 & \cellcolor[HTML]{FEE983}0.874 $\pm$ 0.053 & \cellcolor[HTML]{FEE382}0.854 $\pm$ 0.101 & \cellcolor[HTML]{63BE7B}0.920 $\pm$ 0.048 & \cellcolor[HTML]{C6DB81}0.894 $\pm$ 0.060 & \cellcolor[HTML]{FDD680}0.812 $\pm$ 0.125 & \cellcolor[HTML]{F1E784}0.882 $\pm$ 0.076 & \cellcolor[HTML]{F8696B}0.460 $\pm$ 0.180 & \cellcolor[HTML]{C3DA81}0.894 $\pm$ 0.049 & \cellcolor[HTML]{CEDD82}0.891 $\pm$ 0.071 & \cellcolor[HTML]{FDC77D}0.764 $\pm$ 0.134 \\
Rastrigin       & 20  & \cellcolor[HTML]{FEE983}0.237 $\pm$ 0.121 & \cellcolor[HTML]{D9E082}0.256 $\pm$ 0.103 & \cellcolor[HTML]{B6D680}0.272 $\pm$ 0.127 & \cellcolor[HTML]{FDD680}0.217 $\pm$ 0.120 & \cellcolor[HTML]{FDEB84}0.239 $\pm$ 0.119 & \cellcolor[HTML]{C4DA81}0.266 $\pm$ 0.143 & \cellcolor[HTML]{63BE7B}0.311 $\pm$ 0.124 & \cellcolor[HTML]{FEDB81}0.223 $\pm$ 0.111 & \cellcolor[HTML]{D7E082}0.257 $\pm$ 0.091 & \cellcolor[HTML]{FEDD81}0.225 $\pm$ 0.111 & \cellcolor[HTML]{F8696B}0.109 $\pm$ 0.083 & \cellcolor[HTML]{FEE081}0.227 $\pm$ 0.125 & \cellcolor[HTML]{6AC07C}0.308 $\pm$ 0.047 & \cellcolor[HTML]{FBA376}0.167 $\pm$ 0.095 \\
Rosenbrock      & 20  & \cellcolor[HTML]{FEE783}0.923 $\pm$ 0.012 & \cellcolor[HTML]{84C87D}0.958 $\pm$ 0.011 & \cellcolor[HTML]{63BE7B}0.964 $\pm$ 0.021 & \cellcolor[HTML]{FEE883}0.924 $\pm$ 0.026 & \cellcolor[HTML]{E2E383}0.942 $\pm$ 0.024 & \cellcolor[HTML]{FEE983}0.932 $\pm$ 0.034 & \cellcolor[HTML]{FEE883}0.928 $\pm$ 0.023 & \cellcolor[HTML]{86C97E}0.958 $\pm$ 0.012 & \cellcolor[HTML]{E0E283}0.942 $\pm$ 0.026 & \cellcolor[HTML]{E7E483}0.941 $\pm$ 0.036 & \cellcolor[HTML]{F8696B}0.368 $\pm$ 0.257 & \cellcolor[HTML]{7BC57D}0.960 $\pm$ 0.018 & \cellcolor[HTML]{FEEA83}0.932 $\pm$ 0.030 & \cellcolor[HTML]{FEE081}0.891 $\pm$ 0.037 \\
Styblinski-Tang & 20  & \cellcolor[HTML]{73C37C}0.576 $\pm$ 0.080 & \cellcolor[HTML]{A5D27F}0.529 $\pm$ 0.125 & \cellcolor[HTML]{FED980}0.401 $\pm$ 0.085 & \cellcolor[HTML]{A5D17F}0.529 $\pm$ 0.078 & \cellcolor[HTML]{D2DE82}0.487 $\pm$ 0.079 & \cellcolor[HTML]{FBA376}0.271 $\pm$ 0.092 & \cellcolor[HTML]{FBA576}0.275 $\pm$ 0.092 & \cellcolor[HTML]{86C97E}0.558 $\pm$ 0.083 & \cellcolor[HTML]{F97D6F}0.180 $\pm$ 0.110 & \cellcolor[HTML]{C7DB81}0.497 $\pm$ 0.101 & \cellcolor[HTML]{F8696B}0.130 $\pm$ 0.088 & \cellcolor[HTML]{63BE7B}0.591 $\pm$ 0.075 & \cellcolor[HTML]{FDCC7E}0.371 $\pm$ 0.096 & \cellcolor[HTML]{FA9E75}0.258 $\pm$ 0.077 \\
Ackley          & 50  & \cellcolor[HTML]{FBAC77}0.012 $\pm$ 0.011 & \cellcolor[HTML]{F87A6E}0.009 $\pm$ 0.007 & \cellcolor[HTML]{E6E483}0.024 $\pm$ 0.016 & \cellcolor[HTML]{FCBE7B}0.013 $\pm$ 0.006 & \cellcolor[HTML]{FCC47C}0.013 $\pm$ 0.005 & \cellcolor[HTML]{EAE583}0.023 $\pm$ 0.011 & \cellcolor[HTML]{FDCB7D}0.014 $\pm$ 0.012 & \cellcolor[HTML]{FDCF7E}0.014 $\pm$ 0.007 & \cellcolor[HTML]{63BE7B}0.070 $\pm$ 0.030 & \cellcolor[HTML]{B1D580}0.043 $\pm$ 0.038 & \cellcolor[HTML]{F8696B}0.008 $\pm$ 0.007 & \cellcolor[HTML]{FBEA84}0.017 $\pm$ 0.009 & \cellcolor[HTML]{D7E082}0.029 $\pm$ 0.014 & \cellcolor[HTML]{AED480}0.044 $\pm$ 0.010 \\
Levy            & 50  & \cellcolor[HTML]{A0D07F}0.464 $\pm$ 0.086 & \cellcolor[HTML]{F2E884}0.411 $\pm$ 0.145 & \cellcolor[HTML]{FDC97D}0.347 $\pm$ 0.119 & \cellcolor[HTML]{FEE582}0.393 $\pm$ 0.122 & \cellcolor[HTML]{FDD27F}0.363 $\pm$ 0.143 & \cellcolor[HTML]{FEDE81}0.382 $\pm$ 0.116 & \cellcolor[HTML]{F98770}0.241 $\pm$ 0.114 & \cellcolor[HTML]{FED980}0.374 $\pm$ 0.161 & \cellcolor[HTML]{63BE7B}0.504 $\pm$ 0.158 & \cellcolor[HTML]{E5E483}0.419 $\pm$ 0.153 & \cellcolor[HTML]{F8696B}0.191 $\pm$ 0.078 & \cellcolor[HTML]{80C77D}0.486 $\pm$ 0.135 & \cellcolor[HTML]{B7D780}0.450 $\pm$ 0.087 & \cellcolor[HTML]{69C07C}0.501 $\pm$ 0.102 \\
Powell          & 50  & \cellcolor[HTML]{FEEA83}0.708 $\pm$ 0.073 & \cellcolor[HTML]{DBE182}0.732 $\pm$ 0.056 & \cellcolor[HTML]{F5E884}0.716 $\pm$ 0.077 & \cellcolor[HTML]{FDD37F}0.634 $\pm$ 0.098 & \cellcolor[HTML]{FEE683}0.694 $\pm$ 0.051 & \cellcolor[HTML]{C5DB81}0.745 $\pm$ 0.076 & \cellcolor[HTML]{FA8F72}0.416 $\pm$ 0.141 & \cellcolor[HTML]{FDEB84}0.711 $\pm$ 0.069 & \cellcolor[HTML]{80C77D}0.786 $\pm$ 0.079 & \cellcolor[HTML]{FEE082}0.678 $\pm$ 0.135 & \cellcolor[HTML]{F8696B}0.292 $\pm$ 0.251 & \cellcolor[HTML]{86C87D}0.783 $\pm$ 0.055 & \cellcolor[HTML]{63BE7B}0.804 $\pm$ 0.068 & \cellcolor[HTML]{FEE683}0.697 $\pm$ 0.089 \\
Rastrigin       & 50  & \cellcolor[HTML]{DDE283}0.206 $\pm$ 0.090 & \cellcolor[HTML]{D9E082}0.209 $\pm$ 0.061 & \cellcolor[HTML]{FBAD78}0.132 $\pm$ 0.058 & \cellcolor[HTML]{FEE081}0.177 $\pm$ 0.060 & \cellcolor[HTML]{F9EA84}0.190 $\pm$ 0.058 & \cellcolor[HTML]{FED980}0.170 $\pm$ 0.061 & \cellcolor[HTML]{F8696B}0.072 $\pm$ 0.039 & \cellcolor[HTML]{FEEB84}0.187 $\pm$ 0.058 & \cellcolor[HTML]{63BE7B}0.277 $\pm$ 0.085 & \cellcolor[HTML]{FEEA83}0.185 $\pm$ 0.071 & \cellcolor[HTML]{F86D6B}0.076 $\pm$ 0.057 & \cellcolor[HTML]{FDCF7E}0.162 $\pm$ 0.083 & \cellcolor[HTML]{D7E082}0.210 $\pm$ 0.083 & \cellcolor[HTML]{7CC67D}0.262 $\pm$ 0.046 \\
Rosenbrock      & 50  & \cellcolor[HTML]{FAEA84}0.713 $\pm$ 0.083 & \cellcolor[HTML]{C3DA81}0.751 $\pm$ 0.077 & \cellcolor[HTML]{FEE783}0.698 $\pm$ 0.117 & \cellcolor[HTML]{FDD780}0.640 $\pm$ 0.114 & \cellcolor[HTML]{FEE983}0.705 $\pm$ 0.067 & \cellcolor[HTML]{FEE282}0.679 $\pm$ 0.094 & \cellcolor[HTML]{FA9A74}0.430 $\pm$ 0.158 & \cellcolor[HTML]{ABD380}0.768 $\pm$ 0.065 & \cellcolor[HTML]{63BE7B}0.819 $\pm$ 0.076 & \cellcolor[HTML]{EAE583}0.724 $\pm$ 0.116 & \cellcolor[HTML]{F8696B}0.257 $\pm$ 0.163 & \cellcolor[HTML]{AFD480}0.766 $\pm$ 0.057 & \cellcolor[HTML]{9ED07F}0.777 $\pm$ 0.076 & \cellcolor[HTML]{FEE382}0.684 $\pm$ 0.061 \\
Styblinski-Tang & 50  & \cellcolor[HTML]{63BE7B}0.428 $\pm$ 0.060 & \cellcolor[HTML]{A5D17F}0.392 $\pm$ 0.069 & \cellcolor[HTML]{B5D680}0.384 $\pm$ 0.079 & \cellcolor[HTML]{B8D780}0.382 $\pm$ 0.048 & \cellcolor[HTML]{F2E884}0.351 $\pm$ 0.060 & \cellcolor[HTML]{FBA776}0.234 $\pm$ 0.067 & \cellcolor[HTML]{FA9373}0.203 $\pm$ 0.074 & \cellcolor[HTML]{D3DF82}0.368 $\pm$ 0.055 & \cellcolor[HTML]{FDC77D}0.287 $\pm$ 0.124 & \cellcolor[HTML]{FEE683}0.336 $\pm$ 0.057 & \cellcolor[HTML]{F8696B}0.133 $\pm$ 0.069 & \cellcolor[HTML]{7DC67D}0.414 $\pm$ 0.038 & \cellcolor[HTML]{FDCB7D}0.293 $\pm$ 0.054 & \cellcolor[HTML]{FCBC7B}0.269 $\pm$ 0.077 \\
Ackley          & 100 & \cellcolor[HTML]{FEE182}0.042 $\pm$ 0.013 & \cellcolor[HTML]{FDCB7D}0.035 $\pm$ 0.016 & \cellcolor[HTML]{D9E082}0.079 $\pm$ 0.021 & \cellcolor[HTML]{FDCF7E}0.037 $\pm$ 0.011 & \cellcolor[HTML]{EFE784}0.060 $\pm$ 0.012 & \cellcolor[HTML]{D6DF82}0.081 $\pm$ 0.021 & \cellcolor[HTML]{FCEB84}0.048 $\pm$ 0.021 & \cellcolor[HTML]{F8E984}0.051 $\pm$ 0.022 & \cellcolor[HTML]{63BE7B}0.180 $\pm$ 0.041 & \cellcolor[HTML]{E4E483}0.069 $\pm$ 0.021 & \cellcolor[HTML]{F8696B}0.005 $\pm$ 0.004 & \cellcolor[HTML]{FEDF81}0.042 $\pm$ 0.011 & \cellcolor[HTML]{F9816F}0.013 $\pm$ 0.005 & \cellcolor[HTML]{FCB479}0.028 $\pm$ 0.006 \\
Emb. Hartmann 6 & 100 & \cellcolor[HTML]{FEDC81}0.554 $\pm$ 0.216 & \cellcolor[HTML]{FBEA84}0.577 $\pm$ 0.198 & \cellcolor[HTML]{C4DA81}0.645 $\pm$ 0.225 & \cellcolor[HTML]{FEE182}0.561 $\pm$ 0.234 & \cellcolor[HTML]{F86A6B}0.413 $\pm$ 0.197 & \cellcolor[HTML]{C1DA81}0.649 $\pm$ 0.112 & \cellcolor[HTML]{FDD780}0.547 $\pm$ 0.227 & \cellcolor[HTML]{FEE683}0.566 $\pm$ 0.212 & \cellcolor[HTML]{9ECF7F}0.693 $\pm$ 0.125 & \cellcolor[HTML]{AAD380}0.678 $\pm$ 0.163 & \cellcolor[HTML]{F8696B}0.411 $\pm$ 0.161 & \cellcolor[HTML]{96CD7E}0.703 $\pm$ 0.155 & \cellcolor[HTML]{FBA476}0.485 $\pm$ 0.163 & \cellcolor[HTML]{63BE7B}0.765 $\pm$ 0.163 \\
Levy            & 100 & \cellcolor[HTML]{FDD880}0.522 $\pm$ 0.069 & \cellcolor[HTML]{FEDE81}0.545 $\pm$ 0.053 & \cellcolor[HTML]{FBEA84}0.598 $\pm$ 0.053 & \cellcolor[HTML]{FDEB84}0.595 $\pm$ 0.050 & \cellcolor[HTML]{FEEA83}0.589 $\pm$ 0.101 & \cellcolor[HTML]{BCD881}0.680 $\pm$ 0.082 & \cellcolor[HTML]{FDD47F}0.511 $\pm$ 0.101 & \cellcolor[HTML]{FAEA84}0.599 $\pm$ 0.064 & \cellcolor[HTML]{63BE7B}0.796 $\pm$ 0.041 & \cellcolor[HTML]{F0E784}0.611 $\pm$ 0.092 & \cellcolor[HTML]{F8696B}0.115 $\pm$ 0.072 & \cellcolor[HTML]{F9EA84}0.600 $\pm$ 0.051 & \cellcolor[HTML]{F98470}0.216 $\pm$ 0.063 & \cellcolor[HTML]{FCB679}0.398 $\pm$ 0.075 \\
Powell          & 100 & \cellcolor[HTML]{FEE983}0.660 $\pm$ 0.071 & \cellcolor[HTML]{FEE382}0.643 $\pm$ 0.103 & \cellcolor[HTML]{ADD480}0.810 $\pm$ 0.076 & \cellcolor[HTML]{FEE883}0.657 $\pm$ 0.063 & \cellcolor[HTML]{DEE283}0.725 $\pm$ 0.057 & \cellcolor[HTML]{90CB7E}0.860 $\pm$ 0.073 & \cellcolor[HTML]{FEDE81}0.626 $\pm$ 0.186 & \cellcolor[HTML]{F8E984}0.679 $\pm$ 0.085 & \cellcolor[HTML]{63BE7B}0.938 $\pm$ 0.014 & \cellcolor[HTML]{FCEA84}0.673 $\pm$ 0.089 & \cellcolor[HTML]{F8696B}0.228 $\pm$ 0.194 & \cellcolor[HTML]{DEE283}0.725 $\pm$ 0.088 & \cellcolor[HTML]{F97F6F}0.303 $\pm$ 0.150 & \cellcolor[HTML]{FEE783}0.654 $\pm$ 0.107 \\
Rastrigin       & 100 & \cellcolor[HTML]{FEDE81}0.259 $\pm$ 0.046 & \cellcolor[HTML]{FEDD81}0.256 $\pm$ 0.058 & \cellcolor[HTML]{E1E383}0.304 $\pm$ 0.032 & \cellcolor[HTML]{FFEB84}0.280 $\pm$ 0.052 & \cellcolor[HTML]{F3E884}0.290 $\pm$ 0.052 & \cellcolor[HTML]{CBDC81}0.323 $\pm$ 0.028 & \cellcolor[HTML]{FEE182}0.263 $\pm$ 0.049 & \cellcolor[HTML]{F2E884}0.290 $\pm$ 0.056 & \cellcolor[HTML]{63BE7B}0.409 $\pm$ 0.029 & \cellcolor[HTML]{E1E383}0.304 $\pm$ 0.056 & \cellcolor[HTML]{F8696B}0.060 $\pm$ 0.041 & \cellcolor[HTML]{FEEA83}0.279 $\pm$ 0.035 & \cellcolor[HTML]{F98C71}0.119 $\pm$ 0.040 & \cellcolor[HTML]{FCB479}0.188 $\pm$ 0.039 \\
Rosenbrock      & 100 & \cellcolor[HTML]{FEE983}0.610 $\pm$ 0.085 & \cellcolor[HTML]{FEE683}0.600 $\pm$ 0.096 & \cellcolor[HTML]{C6DB81}0.714 $\pm$ 0.058 & \cellcolor[HTML]{FDD880}0.556 $\pm$ 0.127 & \cellcolor[HTML]{FEEB84}0.617 $\pm$ 0.136 & \cellcolor[HTML]{B2D580}0.748 $\pm$ 0.044 & \cellcolor[HTML]{FDCF7E}0.528 $\pm$ 0.142 & \cellcolor[HTML]{E9E583}0.652 $\pm$ 0.091 & \cellcolor[HTML]{63BE7B}0.885 $\pm$ 0.029 & \cellcolor[HTML]{EFE784}0.643 $\pm$ 0.077 & \cellcolor[HTML]{F8696B}0.212 $\pm$ 0.108 & \cellcolor[HTML]{C7DB81}0.712 $\pm$ 0.061 & \cellcolor[HTML]{FA9A74}0.364 $\pm$ 0.090 & \cellcolor[HTML]{FDD780}0.552 $\pm$ 0.102 \\
Styblinski-Tang & 100 & \cellcolor[HTML]{6DC17C}0.354 $\pm$ 0.065 & \cellcolor[HTML]{63BE7B}0.356 $\pm$ 0.061 & \cellcolor[HTML]{D9E082}0.331 $\pm$ 0.043 & \cellcolor[HTML]{D2DE82}0.332 $\pm$ 0.053 & \cellcolor[HTML]{FEE883}0.318 $\pm$ 0.070 & \cellcolor[HTML]{FEEA83}0.321 $\pm$ 0.054 & \cellcolor[HTML]{FDCB7D}0.267 $\pm$ 0.062 & \cellcolor[HTML]{D9E082}0.331 $\pm$ 0.049 & \cellcolor[HTML]{FAEA84}0.324 $\pm$ 0.047 & \cellcolor[HTML]{FEDF81}0.303 $\pm$ 0.037 & \cellcolor[HTML]{F8696B}0.095 $\pm$ 0.048 & \cellcolor[HTML]{81C77D}0.350 $\pm$ 0.042 & \cellcolor[HTML]{F98770}0.148 $\pm$ 0.067 & \cellcolor[HTML]{FDCF7E}0.275 $\pm$ 0.077 \\
\midrule
Mean            &     & \cellcolor[HTML]{FDD07E}0.514             & \cellcolor[HTML]{FEDF81}0.537             & \cellcolor[HTML]{6EC17C}0.609             & \cellcolor[HTML]{FEE983}0.553             & \cellcolor[HTML]{C3DA81}0.578             & \cellcolor[HTML]{F8E984}0.558             & \cellcolor[HTML]{FDD780}0.525             & \cellcolor[HTML]{64BF7C}0.612             & \cellcolor[HTML]{C4DA81}0.577             & \cellcolor[HTML]{78C47D}0.605             & \cellcolor[HTML]{F8696B}0.354             & \cellcolor[HTML]{63BE7B}0.612             & \cellcolor[HTML]{FEDC81}0.533             & \cellcolor[HTML]{FDC77D}0.500             \\
Median          &     & \cellcolor[HTML]{FDD47F}0.554             & \cellcolor[HTML]{FEDA80}0.570             & \cellcolor[HTML]{6CC17C}0.698             & \cellcolor[HTML]{FEE983}0.611             & \cellcolor[HTML]{FAEA84}0.617             & \cellcolor[HTML]{8CCA7E}0.679             & \cellcolor[HTML]{FCC57C}0.511             & \cellcolor[HTML]{BCD881}0.652             & \cellcolor[HTML]{76C47D}0.693             & \cellcolor[HTML]{A6D27F}0.665             & \cellcolor[HTML]{F8696B}0.261             & \cellcolor[HTML]{63BE7B}0.703             & \cellcolor[HTML]{FCBB7A}0.485             & \cellcolor[HTML]{FCC47C}0.509            \\
\bottomrule

\end{tabular}
\begin{tabular}{lcllllllllllllll}
\toprule
Problem         & d   & \multicolumn{3}{c}{meanBEEBO}                                                                  & \multicolumn{3}{c}{maxBEEBO}                                                               & \multicolumn{3}{c}{$q$-UCB}                                                                  & $q$-EI                          & TS                           & KB                           & GIBBON & TuRBO                                  \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} \cmidrule(lr){14-14} \cmidrule(lr){15-15} \cmidrule(lr){16-16}
                &     & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $\sqrt{\kappa}$=0.1                     & $\sqrt{\kappa}$=1.0                     & $\sqrt{\kappa}$=10.0                    & -                            & -                            & -                            & default                      & -                       \\
\midrule
Ackley          & 2   & \cellcolor[HTML]{F8696B}0.154 $\pm$ 0.307 & \cellcolor[HTML]{FBA175}0.466 $\pm$ 0.334 & \cellcolor[HTML]{ADD480}0.913 $\pm$ 0.062 & \cellcolor[HTML]{FEE983}0.861 $\pm$ 0.119 & \cellcolor[HTML]{80C77D}0.936 $\pm$ 0.045 & \cellcolor[HTML]{7CC67D}0.939 $\pm$ 0.038 & \cellcolor[HTML]{F9EA84}0.875 $\pm$ 0.059 & \cellcolor[HTML]{63BE7B}0.951 $\pm$ 0.021 & \cellcolor[HTML]{FEEA83}0.869 $\pm$ 0.060 & \cellcolor[HTML]{7AC57D}0.940 $\pm$ 0.048 & \cellcolor[HTML]{FDD57F}0.755 $\pm$ 0.293 & \cellcolor[HTML]{B7D680}0.909 $\pm$ 0.057 & \cellcolor[HTML]{FED980}0.775 $\pm$ 0.082 & \cellcolor[HTML]{FCB579}0.575 $\pm$ 0.411 \\
Levy            & 2   & \cellcolor[HTML]{FA9F75}0.908 $\pm$ 0.124 & \cellcolor[HTML]{8CCA7E}0.998 $\pm$ 0.001 & \cellcolor[HTML]{FDEB84}0.997 $\pm$ 0.003 & \cellcolor[HTML]{68C07C}0.999 $\pm$ 0.001 & \cellcolor[HTML]{63BE7B}0.999 $\pm$ 0.001 & \cellcolor[HTML]{FEEA83}0.996 $\pm$ 0.004 & \cellcolor[HTML]{BBD881}0.998 $\pm$ 0.002 & \cellcolor[HTML]{FEEA83}0.997 $\pm$ 0.004 & \cellcolor[HTML]{FEE382}0.988 $\pm$ 0.015 & \cellcolor[HTML]{DCE182}0.997 $\pm$ 0.003 & \cellcolor[HTML]{FBA877}0.919 $\pm$ 0.083 & \cellcolor[HTML]{88C97E}0.998 $\pm$ 0.002 & \cellcolor[HTML]{FEE081}0.985 $\pm$ 0.013 & \cellcolor[HTML]{F8696B}0.844 $\pm$ 0.154 \\
Rastrigin       & 2   & \cellcolor[HTML]{F8696B}0.545 $\pm$ 0.307 & \cellcolor[HTML]{FA9A74}0.684 $\pm$ 0.238 & \cellcolor[HTML]{63BE7B}0.953 $\pm$ 0.038 & \cellcolor[HTML]{8DCB7E}0.942 $\pm$ 0.053 & \cellcolor[HTML]{B1D580}0.932 $\pm$ 0.048 & \cellcolor[HTML]{FEEA83}0.911 $\pm$ 0.034 & \cellcolor[HTML]{FFEB84}0.911 $\pm$ 0.043 & \cellcolor[HTML]{A5D17F}0.936 $\pm$ 0.033 & \cellcolor[HTML]{FDD17F}0.839 $\pm$ 0.096 & \cellcolor[HTML]{99CE7F}0.939 $\pm$ 0.034 & \cellcolor[HTML]{FBAB77}0.731 $\pm$ 0.255 & \cellcolor[HTML]{F9EA84}0.913 $\pm$ 0.054 & \cellcolor[HTML]{FEE783}0.902 $\pm$ 0.070 & \cellcolor[HTML]{FBA977}0.726 $\pm$ 0.300 \\
Rosenbrock      & 2   & \cellcolor[HTML]{F2E884}0.976 $\pm$ 0.048 & \cellcolor[HTML]{D6E082}0.979 $\pm$ 0.040 & \cellcolor[HTML]{FA9874}0.883 $\pm$ 0.313 & \cellcolor[HTML]{76C47D}0.992 $\pm$ 0.009 & \cellcolor[HTML]{FEDE81}0.961 $\pm$ 0.100 & \cellcolor[HTML]{9DCF7F}0.987 $\pm$ 0.014 & \cellcolor[HTML]{FEDA80}0.955 $\pm$ 0.118 & \cellcolor[HTML]{E8E583}0.977 $\pm$ 0.035 & \cellcolor[HTML]{8BCA7E}0.989 $\pm$ 0.014 & \cellcolor[HTML]{FEE983}0.972 $\pm$ 0.047 & \cellcolor[HTML]{F98770}0.863 $\pm$ 0.312 & \cellcolor[HTML]{63BE7B}0.994 $\pm$ 0.008 & \cellcolor[HTML]{F86F6C}0.837 $\pm$ 0.305 & \cellcolor[HTML]{F8696B}0.829 $\pm$ 0.303 \\
Styblinski-Tang & 2   & \cellcolor[HTML]{F98871}0.441 $\pm$ 0.263 & \cellcolor[HTML]{FEEA83}0.983 $\pm$ 0.027 & \cellcolor[HTML]{FEE382}0.941 $\pm$ 0.065 & \cellcolor[HTML]{A4D17F}0.991 $\pm$ 0.011 & \cellcolor[HTML]{A4D17F}0.991 $\pm$ 0.013 & \cellcolor[HTML]{FEE783}0.964 $\pm$ 0.052 & \cellcolor[HTML]{C2DA81}0.989 $\pm$ 0.012 & \cellcolor[HTML]{63BE7B}0.998 $\pm$ 0.003 & \cellcolor[HTML]{F9EA84}0.984 $\pm$ 0.020 & \cellcolor[HTML]{6EC27C}0.997 $\pm$ 0.003 & \cellcolor[HTML]{FDD07E}0.836 $\pm$ 0.186 & \cellcolor[HTML]{FAEA84}0.983 $\pm$ 0.021 & \cellcolor[HTML]{FEDD81}0.911 $\pm$ 0.063 & \cellcolor[HTML]{F8696B}0.266 $\pm$ 0.187 \\
Shekel          & 4   & \cellcolor[HTML]{7FC77D}0.287 $\pm$ 0.099 & \cellcolor[HTML]{BAD881}0.257 $\pm$ 0.071 & \cellcolor[HTML]{C9DC81}0.250 $\pm$ 0.103 & \cellcolor[HTML]{D3DF82}0.245 $\pm$ 0.073 & \cellcolor[HTML]{AAD380}0.265 $\pm$ 0.096 & \cellcolor[HTML]{FA9874}0.145 $\pm$ 0.037 & \cellcolor[HTML]{FA9E75}0.151 $\pm$ 0.051 & \cellcolor[HTML]{A8D27F}0.266 $\pm$ 0.064 & \cellcolor[HTML]{F8696B}0.101 $\pm$ 0.028 & \cellcolor[HTML]{FDD37F}0.200 $\pm$ 0.054 & \cellcolor[HTML]{F98A71}0.132 $\pm$ 0.049 & \cellcolor[HTML]{FDCF7E}0.197 $\pm$ 0.103 & \cellcolor[HTML]{FA8E72}0.136 $\pm$ 0.068 & \cellcolor[HTML]{63BE7B}0.300 $\pm$ 0.131 \\
Hartmann        & 6   & \cellcolor[HTML]{63BE7B}0.968 $\pm$ 0.035 & \cellcolor[HTML]{65BF7C}0.968 $\pm$ 0.034 & \cellcolor[HTML]{FEE182}0.929 $\pm$ 0.062 & \cellcolor[HTML]{7CC67D}0.966 $\pm$ 0.046 & \cellcolor[HTML]{FEE983}0.949 $\pm$ 0.046 & \cellcolor[HTML]{FDCE7E}0.880 $\pm$ 0.081 & \cellcolor[HTML]{FEDC81}0.917 $\pm$ 0.054 & \cellcolor[HTML]{8ACA7E}0.964 $\pm$ 0.037 & \cellcolor[HTML]{F8696B}0.626 $\pm$ 0.184 & \cellcolor[HTML]{DCE182}0.956 $\pm$ 0.047 & \cellcolor[HTML]{FCC47C}0.855 $\pm$ 0.025 & \cellcolor[HTML]{8ACA7E}0.964 $\pm$ 0.037 & \cellcolor[HTML]{FDD07E}0.887 $\pm$ 0.043 & \cellcolor[HTML]{6AC07C}0.968 $\pm$ 0.028 \\
Cosine          & 8   & \cellcolor[HTML]{FDCC7E}0.728 $\pm$ 0.100 & \cellcolor[HTML]{D7E082}0.821 $\pm$ 0.106 & \cellcolor[HTML]{F6E984}0.775 $\pm$ 0.095 & \cellcolor[HTML]{FEDF81}0.747 $\pm$ 0.079 & \cellcolor[HTML]{FEE783}0.756 $\pm$ 0.088 & \cellcolor[HTML]{FA9C74}0.679 $\pm$ 0.104 & \cellcolor[HTML]{FDEB84}0.763 $\pm$ 0.059 & \cellcolor[HTML]{EFE784}0.785 $\pm$ 0.083 & \cellcolor[HTML]{DAE182}0.817 $\pm$ 0.082 & \cellcolor[HTML]{FEE482}0.753 $\pm$ 0.058 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FEDA80}0.743 $\pm$ 0.063 & \cellcolor[HTML]{F8696B}0.626 $\pm$ 0.048 & \cellcolor[HTML]{E7E483}0.797 $\pm$ 0.083 \\
Ackley          & 10  & \cellcolor[HTML]{F8696B}0.105 $\pm$ 0.075 & \cellcolor[HTML]{FEDF81}0.505 $\pm$ 0.252 & \cellcolor[HTML]{C4DA81}0.718 $\pm$ 0.088 & \cellcolor[HTML]{FA9573}0.256 $\pm$ 0.176 & \cellcolor[HTML]{FEE583}0.525 $\pm$ 0.251 & \cellcolor[HTML]{FA9B74}0.276 $\pm$ 0.113 & \cellcolor[HTML]{FAEA84}0.559 $\pm$ 0.078 & \cellcolor[HTML]{BFD981}0.731 $\pm$ 0.040 & \cellcolor[HTML]{F98C71}0.226 $\pm$ 0.094 & \cellcolor[HTML]{DDE283}0.642 $\pm$ 0.045 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000 & \cellcolor[HTML]{D2DE82}0.675 $\pm$ 0.062 & \cellcolor[HTML]{FDCB7D}0.437 $\pm$ 0.084 & \cellcolor[HTML]{DCE182}0.648 $\pm$ 0.056 \\
Levy            & 10  & \cellcolor[HTML]{FCC37C}0.833 $\pm$ 0.093 & \cellcolor[HTML]{FDC57C}0.836 $\pm$ 0.099 & \cellcolor[HTML]{6EC27C}0.950 $\pm$ 0.020 & \cellcolor[HTML]{FCBF7B}0.828 $\pm$ 0.155 & \cellcolor[HTML]{CEDD82}0.905 $\pm$ 0.039 & \cellcolor[HTML]{FEDE81}0.866 $\pm$ 0.039 & \cellcolor[HTML]{DFE283}0.897 $\pm$ 0.062 & \cellcolor[HTML]{BAD780}0.914 $\pm$ 0.065 & \cellcolor[HTML]{9ECF7F}0.927 $\pm$ 0.034 & \cellcolor[HTML]{9CCF7F}0.928 $\pm$ 0.043 & \cellcolor[HTML]{63BE7B}0.955 $\pm$ 0.052 & \cellcolor[HTML]{FEDD81}0.864 $\pm$ 0.080 & \cellcolor[HTML]{F8696B}0.722 $\pm$ 0.130 & \cellcolor[HTML]{FA9272}0.773 $\pm$ 0.141 \\
Powell          & 10  & \cellcolor[HTML]{68C07C}0.961 $\pm$ 0.028 & \cellcolor[HTML]{9FD07F}0.949 $\pm$ 0.037 & \cellcolor[HTML]{FDD67F}0.898 $\pm$ 0.042 & \cellcolor[HTML]{E6E483}0.933 $\pm$ 0.046 & \cellcolor[HTML]{FEDB81}0.906 $\pm$ 0.090 & \cellcolor[HTML]{FDC77D}0.877 $\pm$ 0.068 & \cellcolor[HTML]{FEEA83}0.927 $\pm$ 0.052 & \cellcolor[HTML]{FDEB84}0.928 $\pm$ 0.055 & \cellcolor[HTML]{FBB179}0.846 $\pm$ 0.118 & \cellcolor[HTML]{C6DB81}0.940 $\pm$ 0.043 & \cellcolor[HTML]{FA9172}0.798 $\pm$ 0.139 & \cellcolor[HTML]{6DC17C}0.960 $\pm$ 0.020 & \cellcolor[HTML]{F8696B}0.741 $\pm$ 0.217 & \cellcolor[HTML]{63BE7B}0.962 $\pm$ 0.020 \\
Rastrigin       & 10  & \cellcolor[HTML]{F9EA84}0.397 $\pm$ 0.148 & \cellcolor[HTML]{F8756D}0.277 $\pm$ 0.123 & \cellcolor[HTML]{FEE683}0.378 $\pm$ 0.101 & \cellcolor[HTML]{F8726C}0.274 $\pm$ 0.157 & \cellcolor[HTML]{FCC47C}0.348 $\pm$ 0.162 & \cellcolor[HTML]{FBAB77}0.325 $\pm$ 0.159 & \cellcolor[HTML]{FDEB84}0.389 $\pm$ 0.147 & \cellcolor[HTML]{F0E784}0.418 $\pm$ 0.100 & \cellcolor[HTML]{F8696B}0.266 $\pm$ 0.151 & \cellcolor[HTML]{FEEB84}0.386 $\pm$ 0.075 & \cellcolor[HTML]{63BE7B}0.759 $\pm$ 0.396 & \cellcolor[HTML]{EFE784}0.421 $\pm$ 0.069 & \cellcolor[HTML]{FBA376}0.318 $\pm$ 0.128 & \cellcolor[HTML]{E4E483}0.449 $\pm$ 0.112 \\
Rosenbrock      & 10  & \cellcolor[HTML]{ABD380}0.985 $\pm$ 0.011 & \cellcolor[HTML]{D0DE82}0.982 $\pm$ 0.014 & \cellcolor[HTML]{FEEA83}0.978 $\pm$ 0.009 & \cellcolor[HTML]{F2E884}0.979 $\pm$ 0.013 & \cellcolor[HTML]{FDD57F}0.967 $\pm$ 0.023 & \cellcolor[HTML]{FCC17B}0.957 $\pm$ 0.032 & \cellcolor[HTML]{FBAF78}0.948 $\pm$ 0.042 & \cellcolor[HTML]{FEE683}0.976 $\pm$ 0.017 & \cellcolor[HTML]{63BE7B}0.991 $\pm$ 0.007 & \cellcolor[HTML]{FDEB84}0.979 $\pm$ 0.012 & \cellcolor[HTML]{F98A71}0.930 $\pm$ 0.050 & \cellcolor[HTML]{BED981}0.984 $\pm$ 0.010 & \cellcolor[HTML]{F8696B}0.913 $\pm$ 0.104 & \cellcolor[HTML]{83C87D}0.989 $\pm$ 0.013 \\
Styblinski-Tang & 10  & \cellcolor[HTML]{72C37C}0.689 $\pm$ 0.127 & \cellcolor[HTML]{63BE7B}0.706 $\pm$ 0.133 & \cellcolor[HTML]{FA9D75}0.274 $\pm$ 0.182 & \cellcolor[HTML]{7EC67D}0.675 $\pm$ 0.149 & \cellcolor[HTML]{FDD680}0.455 $\pm$ 0.134 & \cellcolor[HTML]{F9816F}0.182 $\pm$ 0.153 & \cellcolor[HTML]{FDC77D}0.408 $\pm$ 0.140 & \cellcolor[HTML]{BFD981}0.597 $\pm$ 0.154 & \cellcolor[HTML]{F8696B}0.105 $\pm$ 0.088 & \cellcolor[HTML]{A8D27F}0.624 $\pm$ 0.128 & \cellcolor[HTML]{F98D71}0.220 $\pm$ 0.163 & \cellcolor[HTML]{8ACA7E}0.660 $\pm$ 0.168 & \cellcolor[HTML]{F97D6E}0.170 $\pm$ 0.130 & \cellcolor[HTML]{C9DC81}0.585 $\pm$ 0.143 \\
Ackley          & 20  & \cellcolor[HTML]{F8696B}0.032 $\pm$ 0.029 & \cellcolor[HTML]{FBB379}0.198 $\pm$ 0.290 & \cellcolor[HTML]{88C97E}0.600 $\pm$ 0.148 & \cellcolor[HTML]{F8746D}0.058 $\pm$ 0.038 & \cellcolor[HTML]{FEE482}0.309 $\pm$ 0.233 & \cellcolor[HTML]{FCC17B}0.229 $\pm$ 0.080 & \cellcolor[HTML]{E0E283}0.397 $\pm$ 0.085 & \cellcolor[HTML]{63BE7B}0.685 $\pm$ 0.062 & \cellcolor[HTML]{FAEA84}0.337 $\pm$ 0.082 & \cellcolor[HTML]{90CB7E}0.582 $\pm$ 0.037 & \cellcolor[HTML]{F98C71}0.111 $\pm$ 0.313 & \cellcolor[HTML]{92CC7E}0.576 $\pm$ 0.077 & \cellcolor[HTML]{EDE683}0.365 $\pm$ 0.067 & \cellcolor[HTML]{FBA877}0.173 $\pm$ 0.106 \\
Levy            & 20  & \cellcolor[HTML]{FDD880}0.714 $\pm$ 0.091 & \cellcolor[HTML]{FDC97D}0.656 $\pm$ 0.146 & \cellcolor[HTML]{63BE7B}0.895 $\pm$ 0.047 & \cellcolor[HTML]{FED980}0.720 $\pm$ 0.094 & \cellcolor[HTML]{8FCB7E}0.864 $\pm$ 0.061 & \cellcolor[HTML]{EFE784}0.798 $\pm$ 0.054 & \cellcolor[HTML]{68C07C}0.892 $\pm$ 0.043 & \cellcolor[HTML]{BED981}0.831 $\pm$ 0.055 & \cellcolor[HTML]{7AC57D}0.879 $\pm$ 0.060 & \cellcolor[HTML]{FEE783}0.774 $\pm$ 0.067 & \cellcolor[HTML]{F8696B}0.291 $\pm$ 0.185 & \cellcolor[HTML]{FDC67C}0.646 $\pm$ 0.086 & \cellcolor[HTML]{87C97E}0.870 $\pm$ 0.063 & \cellcolor[HTML]{FDCF7E}0.682 $\pm$ 0.103 \\
Powell          & 20  & \cellcolor[HTML]{FEE883}0.889 $\pm$ 0.098 & \cellcolor[HTML]{9CCF7F}0.919 $\pm$ 0.055 & \cellcolor[HTML]{FAEA84}0.899 $\pm$ 0.061 & \cellcolor[HTML]{FEE883}0.890 $\pm$ 0.072 & \cellcolor[HTML]{C0D981}0.911 $\pm$ 0.041 & \cellcolor[HTML]{FEEA83}0.897 $\pm$ 0.038 & \cellcolor[HTML]{D1DE82}0.908 $\pm$ 0.074 & \cellcolor[HTML]{86C87D}0.924 $\pm$ 0.031 & \cellcolor[HTML]{FEDE81}0.848 $\pm$ 0.082 & \cellcolor[HTML]{B2D580}0.914 $\pm$ 0.051 & \cellcolor[HTML]{F8696B}0.355 $\pm$ 0.213 & \cellcolor[HTML]{63BE7B}0.931 $\pm$ 0.036 & \cellcolor[HTML]{FEE582}0.875 $\pm$ 0.073 & \cellcolor[HTML]{FEDC81}0.839 $\pm$ 0.060 \\
Rastrigin       & 20  & \cellcolor[HTML]{FCC37C}0.243 $\pm$ 0.101 & \cellcolor[HTML]{FBB179}0.213 $\pm$ 0.115 & \cellcolor[HTML]{C8DB81}0.352 $\pm$ 0.101 & \cellcolor[HTML]{FDD780}0.278 $\pm$ 0.078 & \cellcolor[HTML]{F0E784}0.323 $\pm$ 0.082 & \cellcolor[HTML]{ECE683}0.326 $\pm$ 0.080 & \cellcolor[HTML]{63BE7B}0.425 $\pm$ 0.093 & \cellcolor[HTML]{E0E283}0.335 $\pm$ 0.079 & \cellcolor[HTML]{FEE482}0.300 $\pm$ 0.066 & \cellcolor[HTML]{C7DB81}0.353 $\pm$ 0.074 & \cellcolor[HTML]{F8696B}0.087 $\pm$ 0.075 & \cellcolor[HTML]{FDD780}0.278 $\pm$ 0.127 & \cellcolor[HTML]{E7E483}0.330 $\pm$ 0.095 & \cellcolor[HTML]{FCB87A}0.224 $\pm$ 0.122 \\
Rosenbrock      & 20  & \cellcolor[HTML]{FEE783}0.952 $\pm$ 0.016 & \cellcolor[HTML]{DFE283}0.973 $\pm$ 0.015 & \cellcolor[HTML]{63BE7B}0.989 $\pm$ 0.005 & \cellcolor[HTML]{FEE983}0.961 $\pm$ 0.020 & \cellcolor[HTML]{CDDD82}0.975 $\pm$ 0.011 & \cellcolor[HTML]{FEE582}0.945 $\pm$ 0.025 & \cellcolor[HTML]{FEE883}0.957 $\pm$ 0.020 & \cellcolor[HTML]{B2D580}0.979 $\pm$ 0.006 & \cellcolor[HTML]{D6DF82}0.974 $\pm$ 0.011 & \cellcolor[HTML]{DEE283}0.973 $\pm$ 0.010 & \cellcolor[HTML]{F8696B}0.434 $\pm$ 0.307 & \cellcolor[HTML]{ADD480}0.979 $\pm$ 0.006 & \cellcolor[HTML]{FEE983}0.964 $\pm$ 0.021 & \cellcolor[HTML]{FEDD81}0.914 $\pm$ 0.066 \\
Styblinski-Tang & 20  & \cellcolor[HTML]{63BE7B}0.626 $\pm$ 0.115 & \cellcolor[HTML]{7FC77D}0.596 $\pm$ 0.093 & \cellcolor[HTML]{FDCD7E}0.381 $\pm$ 0.111 & \cellcolor[HTML]{7AC57D}0.601 $\pm$ 0.089 & \cellcolor[HTML]{C5DB81}0.519 $\pm$ 0.120 & \cellcolor[HTML]{FA9D75}0.262 $\pm$ 0.107 & \cellcolor[HTML]{FBA175}0.272 $\pm$ 0.065 & \cellcolor[HTML]{96CD7E}0.570 $\pm$ 0.108 & \cellcolor[HTML]{F97F6F}0.186 $\pm$ 0.112 & \cellcolor[HTML]{9ECF7F}0.562 $\pm$ 0.094 & \cellcolor[HTML]{F8696B}0.131 $\pm$ 0.101 & \cellcolor[HTML]{71C27C}0.611 $\pm$ 0.094 & \cellcolor[HTML]{FCC07B}0.348 $\pm$ 0.072 & \cellcolor[HTML]{FDD17F}0.391 $\pm$ 0.080 \\
Ackley          & 50  & \cellcolor[HTML]{FA9B74}0.020 $\pm$ 0.014 & \cellcolor[HTML]{F8696B}0.011 $\pm$ 0.006 & \cellcolor[HTML]{FFEB84}0.035 $\pm$ 0.031 & \cellcolor[HTML]{F8726C}0.013 $\pm$ 0.012 & \cellcolor[HTML]{F98971}0.017 $\pm$ 0.011 & \cellcolor[HTML]{FDEB84}0.038 $\pm$ 0.006 & \cellcolor[HTML]{C3DA81}0.153 $\pm$ 0.161 & \cellcolor[HTML]{FEDF81}0.032 $\pm$ 0.017 & \cellcolor[HTML]{63BE7B}0.342 $\pm$ 0.128 & \cellcolor[HTML]{C3DA81}0.153 $\pm$ 0.088 & \cellcolor[HTML]{F86C6B}0.012 $\pm$ 0.006 & \cellcolor[HTML]{FA9473}0.019 $\pm$ 0.005 & \cellcolor[HTML]{E1E383}0.093 $\pm$ 0.065 & \cellcolor[HTML]{F0E784}0.065 $\pm$ 0.012 \\
Levy            & 50  & \cellcolor[HTML]{FDD47F}0.473 $\pm$ 0.087 & \cellcolor[HTML]{D6E082}0.578 $\pm$ 0.169 & \cellcolor[HTML]{FDCE7E}0.463 $\pm$ 0.117 & \cellcolor[HTML]{FEDE81}0.490 $\pm$ 0.066 & \cellcolor[HTML]{FBAC78}0.403 $\pm$ 0.113 & \cellcolor[HTML]{EDE683}0.541 $\pm$ 0.150 & \cellcolor[HTML]{ABD380}0.647 $\pm$ 0.180 & \cellcolor[HTML]{FCC17C}0.439 $\pm$ 0.111 & \cellcolor[HTML]{63BE7B}0.760 $\pm$ 0.068 & \cellcolor[HTML]{C3DA81}0.609 $\pm$ 0.137 & \cellcolor[HTML]{F8696B}0.284 $\pm$ 0.257 & \cellcolor[HTML]{FEE783}0.506 $\pm$ 0.094 & \cellcolor[HTML]{FCEA84}0.518 $\pm$ 0.131 & \cellcolor[HTML]{F9EA84}0.523 $\pm$ 0.082 \\
Powell          & 50  & \cellcolor[HTML]{FEE182}0.758 $\pm$ 0.073 & \cellcolor[HTML]{FEEA83}0.785 $\pm$ 0.059 & \cellcolor[HTML]{B4D680}0.851 $\pm$ 0.037 & \cellcolor[HTML]{FDD17F}0.706 $\pm$ 0.090 & \cellcolor[HTML]{FEE783}0.777 $\pm$ 0.084 & \cellcolor[HTML]{FEE081}0.752 $\pm$ 0.102 & \cellcolor[HTML]{F1E784}0.800 $\pm$ 0.148 & \cellcolor[HTML]{C9DC81}0.834 $\pm$ 0.061 & \cellcolor[HTML]{63BE7B}0.919 $\pm$ 0.025 & \cellcolor[HTML]{FDEB84}0.790 $\pm$ 0.069 & \cellcolor[HTML]{F8696B}0.367 $\pm$ 0.104 & \cellcolor[HTML]{B2D580}0.853 $\pm$ 0.036 & \cellcolor[HTML]{BED981}0.843 $\pm$ 0.053 & \cellcolor[HTML]{FEE482}0.766 $\pm$ 0.054 \\
Rastrigin       & 50  & \cellcolor[HTML]{FDCD7E}0.164 $\pm$ 0.042 & \cellcolor[HTML]{FEDA80}0.173 $\pm$ 0.040 & \cellcolor[HTML]{EDE683}0.200 $\pm$ 0.043 & \cellcolor[HTML]{FEEA83}0.186 $\pm$ 0.035 & \cellcolor[HTML]{FED980}0.172 $\pm$ 0.062 & \cellcolor[HTML]{FFEB84}0.186 $\pm$ 0.088 & \cellcolor[HTML]{C5DB81}0.231 $\pm$ 0.129 & \cellcolor[HTML]{E6E483}0.206 $\pm$ 0.056 & \cellcolor[HTML]{63BE7B}0.306 $\pm$ 0.096 & \cellcolor[HTML]{91CC7E}0.270 $\pm$ 0.078 & \cellcolor[HTML]{F8696B}0.085 $\pm$ 0.051 & \cellcolor[HTML]{FCC57C}0.157 $\pm$ 0.090 & \cellcolor[HTML]{FDD47F}0.169 $\pm$ 0.069 & \cellcolor[HTML]{6BC17C}0.300 $\pm$ 0.055 \\
Rosenbrock      & 50  & \cellcolor[HTML]{FEE382}0.822 $\pm$ 0.025 & \cellcolor[HTML]{FEE683}0.834 $\pm$ 0.063 & \cellcolor[HTML]{ABD380}0.903 $\pm$ 0.034 & \cellcolor[HTML]{FDCA7D}0.743 $\pm$ 0.055 & \cellcolor[HTML]{FED980}0.789 $\pm$ 0.085 & \cellcolor[HTML]{FCBB7A}0.692 $\pm$ 0.074 & \cellcolor[HTML]{BBD881}0.892 $\pm$ 0.068 & \cellcolor[HTML]{D5DF82}0.875 $\pm$ 0.049 & \cellcolor[HTML]{63BE7B}0.949 $\pm$ 0.017 & \cellcolor[HTML]{CBDC81}0.882 $\pm$ 0.033 & \cellcolor[HTML]{F8696B}0.423 $\pm$ 0.119 & \cellcolor[HTML]{EBE683}0.861 $\pm$ 0.034 & \cellcolor[HTML]{BAD780}0.893 $\pm$ 0.021 & \cellcolor[HTML]{FED880}0.787 $\pm$ 0.090 \\
Styblinski-Tang & 50  & \cellcolor[HTML]{E1E383}0.449 $\pm$ 0.032 & \cellcolor[HTML]{D8E082}0.454 $\pm$ 0.061 & \cellcolor[HTML]{F8E984}0.434 $\pm$ 0.067 & \cellcolor[HTML]{E8E583}0.444 $\pm$ 0.069 & \cellcolor[HTML]{FEE983}0.427 $\pm$ 0.047 & \cellcolor[HTML]{FCB77A}0.325 $\pm$ 0.067 & \cellcolor[HTML]{FA9874}0.263 $\pm$ 0.083 & \cellcolor[HTML]{D6E082}0.455 $\pm$ 0.035 & \cellcolor[HTML]{FBA376}0.285 $\pm$ 0.060 & \cellcolor[HTML]{FCEA84}0.432 $\pm$ 0.047 & \cellcolor[HTML]{F8696B}0.167 $\pm$ 0.215 & \cellcolor[HTML]{63BE7B}0.529 $\pm$ 0.039 & \cellcolor[HTML]{FEE983}0.426 $\pm$ 0.059 & \cellcolor[HTML]{FBA476}0.287 $\pm$ 0.094 \\
Ackley          & 100 & \cellcolor[HTML]{FEE683}0.050 $\pm$ 0.022 & \cellcolor[HTML]{FEE883}0.050 $\pm$ 0.014 & \cellcolor[HTML]{BCD881}0.180 $\pm$ 0.075 & \cellcolor[HTML]{FCC57C}0.039 $\pm$ 0.010 & \cellcolor[HTML]{FDD57F}0.044 $\pm$ 0.020 & \cellcolor[HTML]{D4DF82}0.134 $\pm$ 0.034 & \cellcolor[HTML]{E8E583}0.096 $\pm$ 0.042 & \cellcolor[HTML]{F8E984}0.066 $\pm$ 0.018 & \cellcolor[HTML]{63BE7B}0.350 $\pm$ 0.090 & \cellcolor[HTML]{CFDD82}0.145 $\pm$ 0.069 & \cellcolor[HTML]{F8696B}0.008 $\pm$ 0.004 & \cellcolor[HTML]{FFEB84}0.052 $\pm$ 0.016 & \cellcolor[HTML]{F9816F}0.016 $\pm$ 0.006 & \cellcolor[HTML]{FDD780}0.044 $\pm$ 0.011 \\
Emb. Hartmann 6 & 100 & \cellcolor[HTML]{FEE182}0.720 $\pm$ 0.133 & \cellcolor[HTML]{63BE7B}0.873 $\pm$ 0.102 & \cellcolor[HTML]{69C07C}0.868 $\pm$ 0.083 & \cellcolor[HTML]{FEE783}0.732 $\pm$ 0.166 & \cellcolor[HTML]{FAEA84}0.745 $\pm$ 0.186 & \cellcolor[HTML]{FEE883}0.735 $\pm$ 0.168 & \cellcolor[HTML]{FDD27F}0.688 $\pm$ 0.251 & \cellcolor[HTML]{9BCE7F}0.825 $\pm$ 0.153 & \cellcolor[HTML]{84C87D}0.845 $\pm$ 0.132 & \cellcolor[HTML]{FDD47F}0.692 $\pm$ 0.258 & \cellcolor[HTML]{F8696B}0.463 $\pm$ 0.194 & \cellcolor[HTML]{83C87D}0.845 $\pm$ 0.163 & \cellcolor[HTML]{F98B71}0.536 $\pm$ 0.231 & \cellcolor[HTML]{84C87D}0.845 $\pm$ 0.087 \\
Levy            & 100 & \cellcolor[HTML]{FDCD7E}0.532 $\pm$ 0.132 & \cellcolor[HTML]{EAE583}0.677 $\pm$ 0.066 & \cellcolor[HTML]{C8DB81}0.722 $\pm$ 0.111 & \cellcolor[HTML]{FEE683}0.633 $\pm$ 0.040 & \cellcolor[HTML]{FEE082}0.608 $\pm$ 0.045 & \cellcolor[HTML]{B6D680}0.745 $\pm$ 0.063 & \cellcolor[HTML]{FEDD81}0.595 $\pm$ 0.152 & \cellcolor[HTML]{EBE583}0.676 $\pm$ 0.066 & \cellcolor[HTML]{63BE7B}0.855 $\pm$ 0.027 & \cellcolor[HTML]{F3E884}0.664 $\pm$ 0.097 & \cellcolor[HTML]{F8696B}0.143 $\pm$ 0.051 & \cellcolor[HTML]{DFE283}0.691 $\pm$ 0.052 & \cellcolor[HTML]{F98D71}0.284 $\pm$ 0.062 & \cellcolor[HTML]{FCBC7B}0.467 $\pm$ 0.048 \\
Powell          & 100 & \cellcolor[HTML]{FED980}0.699 $\pm$ 0.102 & \cellcolor[HTML]{F4E884}0.772 $\pm$ 0.063 & \cellcolor[HTML]{93CC7E}0.898 $\pm$ 0.050 & \cellcolor[HTML]{FEDA80}0.701 $\pm$ 0.114 & \cellcolor[HTML]{FEE382}0.730 $\pm$ 0.081 & \cellcolor[HTML]{A0D07F}0.880 $\pm$ 0.049 & \cellcolor[HTML]{FEDF81}0.717 $\pm$ 0.144 & \cellcolor[HTML]{C5DA81}0.833 $\pm$ 0.051 & \cellcolor[HTML]{63BE7B}0.959 $\pm$ 0.012 & \cellcolor[HTML]{DAE182}0.805 $\pm$ 0.047 & \cellcolor[HTML]{F8696B}0.319 $\pm$ 0.137 & \cellcolor[HTML]{C3DA81}0.835 $\pm$ 0.020 & \cellcolor[HTML]{F98D72}0.443 $\pm$ 0.146 & \cellcolor[HTML]{FEE683}0.741 $\pm$ 0.060 \\
Rastrigin       & 100 & \cellcolor[HTML]{FDD27F}0.270 $\pm$ 0.043 & \cellcolor[HTML]{C0D981}0.357 $\pm$ 0.062 & \cellcolor[HTML]{CCDD82}0.351 $\pm$ 0.032 & \cellcolor[HTML]{FEE482}0.306 $\pm$ 0.029 & \cellcolor[HTML]{FFEB84}0.320 $\pm$ 0.065 & \cellcolor[HTML]{CADC81}0.352 $\pm$ 0.035 & \cellcolor[HTML]{FDD27F}0.271 $\pm$ 0.075 & \cellcolor[HTML]{E4E483}0.336 $\pm$ 0.037 & \cellcolor[HTML]{63BE7B}0.412 $\pm$ 0.031 & \cellcolor[HTML]{C9DC81}0.352 $\pm$ 0.059 & \cellcolor[HTML]{F8696B}0.054 $\pm$ 0.038 & \cellcolor[HTML]{FEEA83}0.320 $\pm$ 0.028 & \cellcolor[HTML]{F98470}0.111 $\pm$ 0.032 & \cellcolor[HTML]{FDD27F}0.271 $\pm$ 0.041 \\
Rosenbrock      & 100 & \cellcolor[HTML]{FEE482}0.701 $\pm$ 0.113 & \cellcolor[HTML]{EFE784}0.746 $\pm$ 0.058 & \cellcolor[HTML]{85C87D}0.883 $\pm$ 0.041 & \cellcolor[HTML]{FEDF81}0.679 $\pm$ 0.072 & \cellcolor[HTML]{FEE683}0.708 $\pm$ 0.084 & \cellcolor[HTML]{AED480}0.830 $\pm$ 0.074 & \cellcolor[HTML]{FEDC81}0.668 $\pm$ 0.093 & \cellcolor[HTML]{CEDD82}0.789 $\pm$ 0.060 & \cellcolor[HTML]{63BE7B}0.927 $\pm$ 0.025 & \cellcolor[HTML]{F2E884}0.742 $\pm$ 0.052 & \cellcolor[HTML]{F8696B}0.218 $\pm$ 0.152 & \cellcolor[HTML]{C8DB81}0.797 $\pm$ 0.028 & \cellcolor[HTML]{FA9373}0.383 $\pm$ 0.128 & \cellcolor[HTML]{FDCE7E}0.614 $\pm$ 0.046 \\
Styblinski-Tang & 100 & \cellcolor[HTML]{85C87D}0.402 $\pm$ 0.041 & \cellcolor[HTML]{E1E383}0.364 $\pm$ 0.021 & \cellcolor[HTML]{F6E984}0.355 $\pm$ 0.047 & \cellcolor[HTML]{E9E583}0.361 $\pm$ 0.052 & \cellcolor[HTML]{FEE883}0.347 $\pm$ 0.067 & \cellcolor[HTML]{FDD780}0.315 $\pm$ 0.037 & \cellcolor[HTML]{FDD47F}0.309 $\pm$ 0.031 & \cellcolor[HTML]{E9E583}0.361 $\pm$ 0.047 & \cellcolor[HTML]{FEE081}0.330 $\pm$ 0.054 & \cellcolor[HTML]{CADC81}0.374 $\pm$ 0.046 & \cellcolor[HTML]{F8696B}0.106 $\pm$ 0.045 & \cellcolor[HTML]{63BE7B}0.416 $\pm$ 0.045 & \cellcolor[HTML]{F98770}0.163 $\pm$ 0.060 & \cellcolor[HTML]{FDD27F}0.305 $\pm$ 0.063 \\
\midrule
Mean            &     & \cellcolor[HTML]{FCB97A}0.560             & \cellcolor[HTML]{FEE883}0.625             & \cellcolor[HTML]{87C97E}0.670             & \cellcolor[HTML]{FEDF81}0.613             & \cellcolor[HTML]{F4E884}0.633             & \cellcolor[HTML]{FED980}0.605             & \cellcolor[HTML]{F5E984}0.632             & \cellcolor[HTML]{63BE7B}0.681             & \cellcolor[HTML]{CBDC81}0.647             & \cellcolor[HTML]{73C37C}0.676             & \cellcolor[HTML]{F8696B}0.449             & \cellcolor[HTML]{80C77D}0.672             & \cellcolor[HTML]{FBAE78}0.545             & \cellcolor[HTML]{FCC37C}0.574             \\
Median          &     & \cellcolor[HTML]{FDCA7D}0.626             & \cellcolor[HTML]{FEDF81}0.684             & \cellcolor[HTML]{63BE7B}0.851             & \cellcolor[HTML]{FEE582}0.701             & \cellcolor[HTML]{EFE784}0.730             & \cellcolor[HTML]{E9E583}0.735             & \cellcolor[HTML]{FEE182}0.688             & \cellcolor[HTML]{ABD380}0.789             & \cellcolor[HTML]{71C27C}0.839             & \cellcolor[HTML]{E1E383}0.742             & \cellcolor[HTML]{F8696B}0.355             & \cellcolor[HTML]{E0E283}0.743             & \cellcolor[HTML]{FBA376}0.518             & \cellcolor[HTML]{FDC67D}0.614            \\
\bottomrule

\end{tabular}
\begin{tabular}{lcllllllllllllll}
\toprule
Problem         & d   & \multicolumn{3}{c}{meanBEEBO}                                                                  & \multicolumn{3}{c}{maxBEEBO}                                                               & \multicolumn{3}{c}{$q$-UCB}                                                                  & $q$-EI                          & TS                           & KB                           & GIBBON & TuRBO                                  \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} \cmidrule(lr){14-14} \cmidrule(lr){15-15} \cmidrule(lr){16-16}
                &     & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $\sqrt{\kappa}$=0.1                     & $\sqrt{\kappa}$=1.0                     & $\sqrt{\kappa}$=10.0                    & -                            & -                            & -                            & default                      & -                       \\
\midrule
Ackley          & 2       & \cellcolor[HTML]{F8696B}1.003 $\pm$ 0.296 & \cellcolor[HTML]{FCA577}0.916 $\pm$ 0.306 & \cellcolor[HTML]{63BE7B}0.166 $\pm$ 0.097 & \cellcolor[HTML]{94CC7D}0.372 $\pm$ 0.233 & \cellcolor[HTML]{8BC97D}0.336 $\pm$ 0.149 & \cellcolor[HTML]{72C27B}0.229 $\pm$ 0.091 & \cellcolor[HTML]{FEC77D}0.867 $\pm$ 0.083  & \cellcolor[HTML]{FFDC82}0.836 $\pm$ 0.101 & \cellcolor[HTML]{F9E983}0.791 $\pm$ 0.130 & \cellcolor[HTML]{FFDB81}0.838 $\pm$ 0.207 & \cellcolor[HTML]{D2DE81}0.631 $\pm$ 0.269 & \cellcolor[HTML]{FA8571}0.963 $\pm$ 0.119 & \cellcolor[HTML]{FB9A75}0.933 $\pm$ 0.080  & \cellcolor[HTML]{D0DD81}0.622 $\pm$ 0.346 \\
Levy            & 2       & \cellcolor[HTML]{FFEA84}0.288 $\pm$ 0.220 & \cellcolor[HTML]{EAE582}0.238 $\pm$ 0.371 & \cellcolor[HTML]{6DC07B}0.037 $\pm$ 0.039 & \cellcolor[HTML]{6BC07B}0.034 $\pm$ 0.051 & \cellcolor[HTML]{63BE7B}0.021 $\pm$ 0.021 & \cellcolor[HTML]{66BF7B}0.027 $\pm$ 0.040 & \cellcolor[HTML]{FA7F70}1.217 $\pm$ 0.686  & \cellcolor[HTML]{FCA978}0.856 $\pm$ 0.832 & \cellcolor[HTML]{FA8070}1.212 $\pm$ 1.060 & \cellcolor[HTML]{FDC37D}0.626 $\pm$ 0.535 & \cellcolor[HTML]{F9766E}1.300 $\pm$ 2.236 & \cellcolor[HTML]{F4E883}0.255 $\pm$ 0.446 & \cellcolor[HTML]{F8696B}1.409 $\pm$ 0.605  & \cellcolor[HTML]{DEE182}0.219 $\pm$ 0.232 \\
Rastrigin       & 2       & \cellcolor[HTML]{FDC67D}0.951 $\pm$ 0.343 & \cellcolor[HTML]{FFEA84}0.819 $\pm$ 0.520 & \cellcolor[HTML]{63BE7B}0.396 $\pm$ 0.325 & \cellcolor[HTML]{A7D17E}0.579 $\pm$ 0.320 & \cellcolor[HTML]{82C77C}0.480 $\pm$ 0.401 & \cellcolor[HTML]{85C77C}0.487 $\pm$ 0.220 & \cellcolor[HTML]{FCB279}1.027 $\pm$ 0.344  & \cellcolor[HTML]{FED07F}0.913 $\pm$ 0.151 & \cellcolor[HTML]{FDBC7B}0.988 $\pm$ 0.188 & \cellcolor[HTML]{EEE683}0.768 $\pm$ 0.268 & \cellcolor[HTML]{FCEA83}0.806 $\pm$ 0.400 & \cellcolor[HTML]{FDC47D}0.958 $\pm$ 0.329 & \cellcolor[HTML]{F8696B}1.293 $\pm$ 0.372  & \cellcolor[HTML]{B4D57F}0.612 $\pm$ 0.319 \\
Rosenbrock      & 2       & \cellcolor[HTML]{6DC17B}0.009 $\pm$ 0.009 & \cellcolor[HTML]{7CC57C}0.018 $\pm$ 0.032 & \cellcolor[HTML]{67BF7B}0.006 $\pm$ 0.007 & \cellcolor[HTML]{FFEB84}0.117 $\pm$ 0.347 & \cellcolor[HTML]{63BE7B}0.003 $\pm$ 0.006 & \cellcolor[HTML]{86C87D}0.023 $\pm$ 0.027 & \cellcolor[HTML]{FA8E72}6.307 $\pm$ 14.676 & \cellcolor[HTML]{FDC27D}2.837 $\pm$ 3.999 & \cellcolor[HTML]{FDBB7B}3.306 $\pm$ 4.617 & \cellcolor[HTML]{FED881}1.373 $\pm$ 2.340 & \cellcolor[HTML]{FFEA84}0.162 $\pm$ 0.163 & \cellcolor[HTML]{CBDC81}0.061 $\pm$ 0.119 & \cellcolor[HTML]{F8696B}8.714 $\pm$ 13.216 & \cellcolor[HTML]{65BE7B}0.005 $\pm$ 0.013 \\
Styblinski-Tang & 2       & \cellcolor[HTML]{BCD780}0.446 $\pm$ 0.490 & \cellcolor[HTML]{C7DB80}0.478 $\pm$ 0.463 & \cellcolor[HTML]{9ACE7E}0.354 $\pm$ 0.456 & \cellcolor[HTML]{82C77C}0.288 $\pm$ 0.265 & \cellcolor[HTML]{63BE7B}0.202 $\pm$ 0.125 & \cellcolor[HTML]{89C87D}0.306 $\pm$ 0.389 & \cellcolor[HTML]{FA8070}0.974 $\pm$ 0.852  & \cellcolor[HTML]{F97A6F}0.994 $\pm$ 0.561 & \cellcolor[HTML]{FA8671}0.954 $\pm$ 0.721 & \cellcolor[HTML]{F9776E}1.003 $\pm$ 0.785 & \cellcolor[HTML]{F97C6F}0.987 $\pm$ 0.567 & \cellcolor[HTML]{FDBD7C}0.779 $\pm$ 0.702 & \cellcolor[HTML]{F8696B}1.047 $\pm$ 0.362  & \cellcolor[HTML]{86C87D}0.298 $\pm$ 0.195 \\
Shekel          & 4       & \cellcolor[HTML]{D4DE81}0.892 $\pm$ 0.082 & \cellcolor[HTML]{64BE7B}0.817 $\pm$ 0.064 & \cellcolor[HTML]{63BE7B}0.816 $\pm$ 0.077 & \cellcolor[HTML]{E3E382}0.902 $\pm$ 0.055 & \cellcolor[HTML]{C1D980}0.879 $\pm$ 0.077 & \cellcolor[HTML]{D7DF81}0.894 $\pm$ 0.069 & \cellcolor[HTML]{FA8671}0.970 $\pm$ 0.020  & \cellcolor[HTML]{FEC77D}0.938 $\pm$ 0.018 & \cellcolor[HTML]{FB9273}0.964 $\pm$ 0.019 & \cellcolor[HTML]{FCB179}0.949 $\pm$ 0.063 & \cellcolor[HTML]{FCAB78}0.952 $\pm$ 0.051 & \cellcolor[HTML]{FB9F76}0.958 $\pm$ 0.079 & \cellcolor[HTML]{F8696B}0.984 $\pm$ 0.037  & \cellcolor[HTML]{92CB7D}0.848 $\pm$ 0.050 \\
Hartmann        & 6       & \cellcolor[HTML]{87C87D}0.157 $\pm$ 0.179 & \cellcolor[HTML]{63BE7B}0.089 $\pm$ 0.088 & \cellcolor[HTML]{6EC17B}0.110 $\pm$ 0.093 & \cellcolor[HTML]{6BC07B}0.106 $\pm$ 0.118 & \cellcolor[HTML]{7BC57C}0.135 $\pm$ 0.154 & \cellcolor[HTML]{D1DD81}0.297 $\pm$ 0.264 & \cellcolor[HTML]{F9786E}0.749 $\pm$ 0.128  & \cellcolor[HTML]{F96E6C}0.781 $\pm$ 0.104 & \cellcolor[HTML]{F8696B}0.794 $\pm$ 0.161 & \cellcolor[HTML]{FB9C75}0.634 $\pm$ 0.222 & \cellcolor[HTML]{FED17F}0.467 $\pm$ 0.228 & \cellcolor[HTML]{FCB179}0.568 $\pm$ 0.489 & \cellcolor[HTML]{F9786E}0.747 $\pm$ 0.277  & \cellcolor[HTML]{90CB7D}0.175 $\pm$ 0.108 \\
Cosine          & 8       & \cellcolor[HTML]{F8E983}0.425 $\pm$ 0.207 & \cellcolor[HTML]{9ECF7E}0.240 $\pm$ 0.079 & \cellcolor[HTML]{63BE7B}0.117 $\pm$ 0.045 & \cellcolor[HTML]{BCD780}0.301 $\pm$ 0.111 & \cellcolor[HTML]{9BCE7E}0.233 $\pm$ 0.066 & \cellcolor[HTML]{B3D57F}0.283 $\pm$ 0.040 & \cellcolor[HTML]{FCAA78}0.719 $\pm$ 0.203  & \cellcolor[HTML]{FCA878}0.728 $\pm$ 0.212 & \cellcolor[HTML]{FCA577}0.742 $\pm$ 0.205 & \cellcolor[HTML]{FFE884}0.454 $\pm$ 0.261 & \cellcolor[HTML]{FECF7F}0.562 $\pm$ 0.139 & \cellcolor[HTML]{FFE683}0.464 $\pm$ 0.199 & \cellcolor[HTML]{F8696B}0.994 $\pm$ 0.781  & \cellcolor[HTML]{EBE582}0.399 $\pm$ 0.120 \\
Ackley          & 10      & \cellcolor[HTML]{F8696B}0.942 $\pm$ 0.078 & \cellcolor[HTML]{EBE582}0.732 $\pm$ 0.296 & \cellcolor[HTML]{63BE7B}0.456 $\pm$ 0.162 & \cellcolor[HTML]{FB9A75}0.879 $\pm$ 0.092 & \cellcolor[HTML]{A2D07E}0.586 $\pm$ 0.220 & \cellcolor[HTML]{D9E081}0.695 $\pm$ 0.159 & \cellcolor[HTML]{FA7D6F}0.917 $\pm$ 0.052  & \cellcolor[HTML]{E1E282}0.711 $\pm$ 0.091 & \cellcolor[HTML]{FB8F73}0.893 $\pm$ 0.072 & \cellcolor[HTML]{FFE283}0.784 $\pm$ 0.180 & \cellcolor[HTML]{FA8A72}0.899 $\pm$ 0.113 & \cellcolor[HTML]{CDDC81}0.672 $\pm$ 0.180 & \cellcolor[HTML]{FDC47D}0.824 $\pm$ 0.113  & \cellcolor[HTML]{F9E983}0.760 $\pm$ 0.108 \\
Levy            & 10      & \cellcolor[HTML]{FFEA84}0.420 $\pm$ 0.226 & \cellcolor[HTML]{D8DF81}0.325 $\pm$ 0.185 & \cellcolor[HTML]{63BE7B}0.053 $\pm$ 0.045 & \cellcolor[HTML]{C1D980}0.273 $\pm$ 0.132 & \cellcolor[HTML]{86C87D}0.135 $\pm$ 0.060 & \cellcolor[HTML]{7EC67C}0.117 $\pm$ 0.083 & \cellcolor[HTML]{FCA777}0.715 $\pm$ 0.489  & \cellcolor[HTML]{F8696B}0.985 $\pm$ 0.500 & \cellcolor[HTML]{F97A6F}0.911 $\pm$ 0.554 & \cellcolor[HTML]{FFE784}0.434 $\pm$ 0.521 & \cellcolor[HTML]{FDBF7C}0.610 $\pm$ 0.269 & \cellcolor[HTML]{DDE182}0.337 $\pm$ 0.279 & \cellcolor[HTML]{FCA677}0.720 $\pm$ 0.741  & \cellcolor[HTML]{FCEA83}0.408 $\pm$ 0.249 \\
Powell          & 10      & \cellcolor[HTML]{63BE7B}0.008 $\pm$ 0.004 & \cellcolor[HTML]{65BE7B}0.009 $\pm$ 0.006 & \cellcolor[HTML]{72C27B}0.014 $\pm$ 0.013 & \cellcolor[HTML]{6EC17B}0.012 $\pm$ 0.010 & \cellcolor[HTML]{8BC97D}0.022 $\pm$ 0.012 & \cellcolor[HTML]{CCDC81}0.045 $\pm$ 0.047 & \cellcolor[HTML]{FA8A72}0.583 $\pm$ 0.519  & \cellcolor[HTML]{F96B6C}0.748 $\pm$ 0.479 & \cellcolor[HTML]{F8696B}0.757 $\pm$ 0.848 & \cellcolor[HTML]{FFE884}0.080 $\pm$ 0.069 & \cellcolor[HTML]{FB9373}0.535 $\pm$ 0.308 & \cellcolor[HTML]{FFDE82}0.135 $\pm$ 0.258 & \cellcolor[HTML]{FDC17C}0.288 $\pm$ 0.327  & \cellcolor[HTML]{96CC7D}0.026 $\pm$ 0.019 \\
Rastrigin       & 10      & \cellcolor[HTML]{9FCF7E}0.644 $\pm$ 0.111 & \cellcolor[HTML]{B4D57F}0.666 $\pm$ 0.171 & \cellcolor[HTML]{63BE7B}0.583 $\pm$ 0.102 & \cellcolor[HTML]{DEE182}0.708 $\pm$ 0.092 & \cellcolor[HTML]{ACD37F}0.658 $\pm$ 0.141 & \cellcolor[HTML]{A3D07E}0.648 $\pm$ 0.049 & \cellcolor[HTML]{FCAD78}0.838 $\pm$ 0.081  & \cellcolor[HTML]{FB9B75}0.864 $\pm$ 0.110 & \cellcolor[HTML]{FB9173}0.881 $\pm$ 0.097 & \cellcolor[HTML]{FFE383}0.754 $\pm$ 0.105 & \cellcolor[HTML]{F8696B}0.941 $\pm$ 0.118 & \cellcolor[HTML]{FFE383}0.755 $\pm$ 0.237 & \cellcolor[HTML]{FECA7E}0.792 $\pm$ 0.131  & \cellcolor[HTML]{F2E783}0.729 $\pm$ 0.095 \\
Rosenbrock      & 10      & \cellcolor[HTML]{77C37C}0.009 $\pm$ 0.006 & \cellcolor[HTML]{65BE7B}0.004 $\pm$ 0.003 & \cellcolor[HTML]{63BE7B}0.003 $\pm$ 0.002 & \cellcolor[HTML]{78C47C}0.009 $\pm$ 0.010 & \cellcolor[HTML]{88C87D}0.014 $\pm$ 0.014 & \cellcolor[HTML]{A9D27F}0.023 $\pm$ 0.021 & \cellcolor[HTML]{FA7E6F}0.525 $\pm$ 0.217  & \cellcolor[HTML]{F8696B}0.614 $\pm$ 0.505 & \cellcolor[HTML]{FB9273}0.439 $\pm$ 0.279 & \cellcolor[HTML]{FFE984}0.058 $\pm$ 0.053 & \cellcolor[HTML]{FB8F73}0.451 $\pm$ 0.217 & \cellcolor[HTML]{FFEA84}0.052 $\pm$ 0.047 & \cellcolor[HTML]{FDC67D}0.211 $\pm$ 0.118  & \cellcolor[HTML]{EFE683}0.043 $\pm$ 0.030 \\
Styblinski-Tang & 10      & \cellcolor[HTML]{82C77C}0.319 $\pm$ 0.220 & \cellcolor[HTML]{63BE7B}0.230 $\pm$ 0.099 & \cellcolor[HTML]{CCDC81}0.522 $\pm$ 0.121 & \cellcolor[HTML]{6FC17B}0.266 $\pm$ 0.117 & \cellcolor[HTML]{7DC57C}0.304 $\pm$ 0.107 & \cellcolor[HTML]{E8E482}0.601 $\pm$ 0.178 & \cellcolor[HTML]{FDBB7B}0.866 $\pm$ 0.242  & \cellcolor[HTML]{FDB87B}0.879 $\pm$ 0.268 & \cellcolor[HTML]{F8696B}1.208 $\pm$ 0.312 & \cellcolor[HTML]{FB9874}1.015 $\pm$ 0.783 & \cellcolor[HTML]{FCA677}0.953 $\pm$ 0.171 & \cellcolor[HTML]{FB9173}1.043 $\pm$ 0.977 & \cellcolor[HTML]{FFDD82}0.724 $\pm$ 0.222  & \cellcolor[HTML]{BBD780}0.475 $\pm$ 0.190 \\
Ackley          & 20      & \cellcolor[HTML]{FA7F70}0.967 $\pm$ 0.033 & \cellcolor[HTML]{FB9D75}0.946 $\pm$ 0.082 & \cellcolor[HTML]{63BE7B}0.634 $\pm$ 0.183 & \cellcolor[HTML]{FDB67A}0.930 $\pm$ 0.079 & \cellcolor[HTML]{CBDC81}0.807 $\pm$ 0.185 & \cellcolor[HTML]{DBE081}0.834 $\pm$ 0.093 & \cellcolor[HTML]{F7E883}0.881 $\pm$ 0.095  & \cellcolor[HTML]{FFD981}0.906 $\pm$ 0.078 & \cellcolor[HTML]{FECD7F}0.914 $\pm$ 0.046 & \cellcolor[HTML]{D3DE81}0.820 $\pm$ 0.142 & \cellcolor[HTML]{F8696B}0.981 $\pm$ 0.069 & \cellcolor[HTML]{E7E482}0.854 $\pm$ 0.125 & \cellcolor[HTML]{E8E482}0.856 $\pm$ 0.115  & \cellcolor[HTML]{FA8170}0.965 $\pm$ 0.016 \\
Levy            & 20      & \cellcolor[HTML]{FED07F}0.475 $\pm$ 0.205 & \cellcolor[HTML]{FFE884}0.377 $\pm$ 0.194 & \cellcolor[HTML]{63BE7B}0.159 $\pm$ 0.092 & \cellcolor[HTML]{D9E081}0.313 $\pm$ 0.220 & \cellcolor[HTML]{A5D17E}0.245 $\pm$ 0.067 & \cellcolor[HTML]{82C77C}0.200 $\pm$ 0.111 & \cellcolor[HTML]{F97B6F}0.824 $\pm$ 0.475  & \cellcolor[HTML]{F9736D}0.858 $\pm$ 0.201 & \cellcolor[HTML]{FBA076}0.669 $\pm$ 0.316 & \cellcolor[HTML]{EFE683}0.341 $\pm$ 0.103 & \cellcolor[HTML]{F8696B}0.895 $\pm$ 0.112 & \cellcolor[HTML]{DBE081}0.315 $\pm$ 0.139 & \cellcolor[HTML]{F2E783}0.345 $\pm$ 0.131  & \cellcolor[HTML]{FDB47A}0.588 $\pm$ 0.139 \\
Powell          & 20      & \cellcolor[HTML]{B1D47F}0.053 $\pm$ 0.029 & \cellcolor[HTML]{78C47C}0.043 $\pm$ 0.021 & \cellcolor[HTML]{63BE7B}0.039 $\pm$ 0.029 & \cellcolor[HTML]{BBD780}0.054 $\pm$ 0.039 & \cellcolor[HTML]{B3D57F}0.053 $\pm$ 0.031 & \cellcolor[HTML]{FFEB84}0.075 $\pm$ 0.059 & \cellcolor[HTML]{FB9C75}0.758 $\pm$ 0.526  & \cellcolor[HTML]{F97B6F}1.041 $\pm$ 0.665 & \cellcolor[HTML]{FB9F76}0.728 $\pm$ 0.337 & \cellcolor[HTML]{CEDC81}0.058 $\pm$ 0.025 & \cellcolor[HTML]{F8696B}1.196 $\pm$ 0.463 & \cellcolor[HTML]{AFD47F}0.052 $\pm$ 0.028 & \cellcolor[HTML]{FFE684}0.111 $\pm$ 0.028  & \cellcolor[HTML]{FED17F}0.294 $\pm$ 0.235 \\
Rastrigin       & 20      & \cellcolor[HTML]{BBD780}0.781 $\pm$ 0.187 & \cellcolor[HTML]{7AC47C}0.738 $\pm$ 0.201 & \cellcolor[HTML]{FDEA83}0.825 $\pm$ 0.122 & \cellcolor[HTML]{CEDC81}0.793 $\pm$ 0.163 & \cellcolor[HTML]{69BF7B}0.726 $\pm$ 0.092 & \cellcolor[HTML]{63BE7B}0.722 $\pm$ 0.158 & \cellcolor[HTML]{FECB7E}0.880 $\pm$ 0.161  & \cellcolor[HTML]{FB9674}0.970 $\pm$ 0.097 & \cellcolor[HTML]{FECC7E}0.878 $\pm$ 0.156 & \cellcolor[HTML]{FDC07C}0.898 $\pm$ 0.140 & \cellcolor[HTML]{F8696B}1.044 $\pm$ 0.074 & \cellcolor[HTML]{FFEB84}0.827 $\pm$ 0.142 & \cellcolor[HTML]{B0D47F}0.774 $\pm$ 0.063  & \cellcolor[HTML]{FED07F}0.872 $\pm$ 0.084 \\
Rosenbrock      & 20      & \cellcolor[HTML]{E8E482}0.037 $\pm$ 0.019 & \cellcolor[HTML]{91CB7D}0.024 $\pm$ 0.015 & \cellcolor[HTML]{63BE7B}0.016 $\pm$ 0.009 & \cellcolor[HTML]{DDE182}0.036 $\pm$ 0.017 & \cellcolor[HTML]{BDD880}0.031 $\pm$ 0.020 & \cellcolor[HTML]{F3E783}0.039 $\pm$ 0.021 & \cellcolor[HTML]{FCA978}0.521 $\pm$ 0.320  & \cellcolor[HTML]{FA8671}0.776 $\pm$ 0.334 & \cellcolor[HTML]{FDBA7B}0.402 $\pm$ 0.350 & \cellcolor[HTML]{FFEB84}0.043 $\pm$ 0.028 & \cellcolor[HTML]{F8696B}0.984 $\pm$ 0.206 & \cellcolor[HTML]{A5D17E}0.027 $\pm$ 0.014 & \cellcolor[HTML]{FCB47A}0.446 $\pm$ 1.091  & \cellcolor[HTML]{FFDD82}0.147 $\pm$ 0.089 \\
Styblinski-Tang & 20      & \cellcolor[HTML]{FFDE82}0.694 $\pm$ 0.669 & \cellcolor[HTML]{D4DE81}0.574 $\pm$ 0.508 & \cellcolor[HTML]{86C87D}0.424 $\pm$ 0.093 & \cellcolor[HTML]{63BE7B}0.356 $\pm$ 0.096 & \cellcolor[HTML]{6FC17B}0.380 $\pm$ 0.055 & \cellcolor[HTML]{BED880}0.532 $\pm$ 0.090 & \cellcolor[HTML]{FCA276}0.866 $\pm$ 0.173  & \cellcolor[HTML]{FB9774}0.897 $\pm$ 0.178 & \cellcolor[HTML]{FA8B72}0.932 $\pm$ 0.234 & \cellcolor[HTML]{A3D07E}0.481 $\pm$ 0.071 & \cellcolor[HTML]{F9776E}0.990 $\pm$ 0.102 & \cellcolor[HTML]{F8696B}1.028 $\pm$ 1.281 & \cellcolor[HTML]{EBE582}0.619 $\pm$ 0.177  & \cellcolor[HTML]{FECE7F}0.741 $\pm$ 0.128 \\
Ackley          & 50      & \cellcolor[HTML]{FED781}0.989 $\pm$ 0.013 & \cellcolor[HTML]{FEC97E}0.991 $\pm$ 0.006 & \cellcolor[HTML]{A1CF7E}0.974 $\pm$ 0.018 & \cellcolor[HTML]{FED380}0.989 $\pm$ 0.009 & \cellcolor[HTML]{FED380}0.989 $\pm$ 0.004 & \cellcolor[HTML]{C2D980}0.979 $\pm$ 0.014 & \cellcolor[HTML]{FA8C72}0.998 $\pm$ 0.004  & \cellcolor[HTML]{FA8771}0.998 $\pm$ 0.004 & \cellcolor[HTML]{6DC07B}0.968 $\pm$ 0.024 & \cellcolor[HTML]{63BE7B}0.967 $\pm$ 0.042 & \cellcolor[HTML]{F8696B}1.002 $\pm$ 0.004 & \cellcolor[HTML]{ECE582}0.984 $\pm$ 0.007 & \cellcolor[HTML]{90CB7D}0.972 $\pm$ 0.013  & \cellcolor[HTML]{63BE7B}0.966 $\pm$ 0.009 \\
Levy            & 50      & \cellcolor[HTML]{F8696B}1.403 $\pm$ 1.462 & \cellcolor[HTML]{FCA978}1.022 $\pm$ 1.053 & \cellcolor[HTML]{AED37F}0.558 $\pm$ 0.117 & \cellcolor[HTML]{CFDD81}0.583 $\pm$ 0.083 & \cellcolor[HTML]{FFE984}0.637 $\pm$ 0.216 & \cellcolor[HTML]{A3D07E}0.549 $\pm$ 0.100 & \cellcolor[HTML]{FA8871}1.220 $\pm$ 0.283  & \cellcolor[HTML]{FA8270}1.253 $\pm$ 0.393 & \cellcolor[HTML]{FDC57D}0.852 $\pm$ 0.184 & \cellcolor[HTML]{BAD780}0.567 $\pm$ 0.154 & \cellcolor[HTML]{FBA076}1.072 $\pm$ 0.144 & \cellcolor[HTML]{63BE7B}0.499 $\pm$ 0.129 & \cellcolor[HTML]{E9E482}0.603 $\pm$ 0.114  & \cellcolor[HTML]{AFD47F}0.559 $\pm$ 0.095 \\
Powell          & 50      & \cellcolor[HTML]{A6D17E}0.151 $\pm$ 0.026 & \cellcolor[HTML]{8CC97D}0.141 $\pm$ 0.031 & \cellcolor[HTML]{A3D07E}0.150 $\pm$ 0.038 & \cellcolor[HTML]{FFEA84}0.194 $\pm$ 0.055 & \cellcolor[HTML]{E2E282}0.173 $\pm$ 0.035 & \cellcolor[HTML]{A7D17E}0.151 $\pm$ 0.039 & \cellcolor[HTML]{F8696B}1.274 $\pm$ 0.495  & \cellcolor[HTML]{F9736D}1.198 $\pm$ 0.589 & \cellcolor[HTML]{FCA276}0.798 $\pm$ 0.283 & \cellcolor[HTML]{FFDC81}0.317 $\pm$ 0.317 & \cellcolor[HTML]{FA8471}1.052 $\pm$ 0.184 & \cellcolor[HTML]{63BE7B}0.126 $\pm$ 0.036 & \cellcolor[HTML]{88C87D}0.140 $\pm$ 0.047  & \cellcolor[HTML]{FFDD82}0.303 $\pm$ 0.089 \\
Rastrigin       & 50      & \cellcolor[HTML]{FECE7F}0.913 $\pm$ 0.306 & \cellcolor[HTML]{CEDD81}0.846 $\pm$ 0.139 & \cellcolor[HTML]{F5E883}0.871 $\pm$ 0.066 & \cellcolor[HTML]{ACD37F}0.823 $\pm$ 0.089 & \cellcolor[HTML]{7EC57C}0.794 $\pm$ 0.076 & \cellcolor[HTML]{A1D07E}0.817 $\pm$ 0.051 & \cellcolor[HTML]{F8696B}1.039 $\pm$ 0.042  & \cellcolor[HTML]{FCA978}0.960 $\pm$ 0.040 & \cellcolor[HTML]{FECA7E}0.919 $\pm$ 0.065 & \cellcolor[HTML]{FED981}0.900 $\pm$ 0.085 & \cellcolor[HTML]{FA8370}1.008 $\pm$ 0.042 & \cellcolor[HTML]{FFE784}0.882 $\pm$ 0.077 & \cellcolor[HTML]{C4DA80}0.839 $\pm$ 0.081  & \cellcolor[HTML]{63BE7B}0.777 $\pm$ 0.061 \\
Rosenbrock      & 50      & \cellcolor[HTML]{9DCF7E}0.223 $\pm$ 0.085 & \cellcolor[HTML]{63BE7B}0.193 $\pm$ 0.077 & \cellcolor[HTML]{B8D67F}0.236 $\pm$ 0.110 & \cellcolor[HTML]{FFEA84}0.284 $\pm$ 0.102 & \cellcolor[HTML]{A7D17E}0.227 $\pm$ 0.063 & \cellcolor[HTML]{E3E382}0.257 $\pm$ 0.069 & \cellcolor[HTML]{F8696B}1.167 $\pm$ 0.286  & \cellcolor[HTML]{FA8571}0.977 $\pm$ 0.376 & \cellcolor[HTML]{FCAE79}0.697 $\pm$ 0.180 & \cellcolor[HTML]{FFE884}0.295 $\pm$ 0.197 & \cellcolor[HTML]{F9776E}1.074 $\pm$ 0.140 & \cellcolor[HTML]{6BC07B}0.198 $\pm$ 0.053 & \cellcolor[HTML]{B5D57F}0.234 $\pm$ 0.075  & \cellcolor[HTML]{FFD981}0.395 $\pm$ 0.076 \\
Styblinski-Tang & 50      & \cellcolor[HTML]{63BE7B}0.499 $\pm$ 0.058 & \cellcolor[HTML]{CDDC81}0.617 $\pm$ 0.278 & \cellcolor[HTML]{85C77C}0.537 $\pm$ 0.045 & \cellcolor[HTML]{88C87D}0.540 $\pm$ 0.046 & \cellcolor[HTML]{A3D07E}0.570 $\pm$ 0.062 & \cellcolor[HTML]{FFEA84}0.677 $\pm$ 0.069 & \cellcolor[HTML]{FA8671}1.178 $\pm$ 0.251  & \cellcolor[HTML]{F8696B}1.321 $\pm$ 0.360 & \cellcolor[HTML]{FDBA7B}0.917 $\pm$ 0.178 & \cellcolor[HTML]{F8E983}0.664 $\pm$ 0.179 & \cellcolor[HTML]{FCAA78}0.996 $\pm$ 0.064 & \cellcolor[HTML]{89C97D}0.542 $\pm$ 0.069 & \cellcolor[HTML]{FFE082}0.726 $\pm$ 0.133  & \cellcolor[HTML]{FFDD82}0.745 $\pm$ 0.061 \\
Ackley          & 100     & \cellcolor[HTML]{F5E883}0.959 $\pm$ 0.016 & \cellcolor[HTML]{FFE283}0.965 $\pm$ 0.016 & \cellcolor[HTML]{76C37C}0.920 $\pm$ 0.022 & \cellcolor[HTML]{FFE984}0.962 $\pm$ 0.013 & \cellcolor[HTML]{B0D47F}0.938 $\pm$ 0.012 & \cellcolor[HTML]{63BE7B}0.915 $\pm$ 0.021 & \cellcolor[HTML]{FB9273}0.989 $\pm$ 0.007  & \cellcolor[HTML]{FB9173}0.989 $\pm$ 0.009 & \cellcolor[HTML]{F0E683}0.957 $\pm$ 0.016 & \cellcolor[HTML]{B2D47F}0.938 $\pm$ 0.022 & \cellcolor[HTML]{F8696B}1.001 $\pm$ 0.004 & \cellcolor[HTML]{FCEA83}0.961 $\pm$ 0.009 & \cellcolor[HTML]{FA8270}0.994 $\pm$ 0.005  & \cellcolor[HTML]{FEC87E}0.972 $\pm$ 0.004 \\
Emb. Hartmann 6 & 100     & \cellcolor[HTML]{E8E482}0.430 $\pm$ 0.214 & \cellcolor[HTML]{ACD37F}0.371 $\pm$ 0.159 & \cellcolor[HTML]{94CC7D}0.348 $\pm$ 0.242 & \cellcolor[HTML]{BED880}0.389 $\pm$ 0.209 & \cellcolor[HTML]{FED781}0.532 $\pm$ 0.173 & \cellcolor[HTML]{A3D07E}0.362 $\pm$ 0.128 & \cellcolor[HTML]{FA7C6F}0.887 $\pm$ 0.071  & \cellcolor[HTML]{FA8370}0.860 $\pm$ 0.081 & \cellcolor[HTML]{FA8571}0.851 $\pm$ 0.044 & \cellcolor[HTML]{FFE683}0.474 $\pm$ 0.231 & \cellcolor[HTML]{F9776E}0.909 $\pm$ 0.086 & \cellcolor[HTML]{63BE7B}0.300 $\pm$ 0.162 & \cellcolor[HTML]{F8696B}0.960 $\pm$ 0.084  & \cellcolor[HTML]{BFD880}0.390 $\pm$ 0.135 \\
Levy            & 100     & \cellcolor[HTML]{FFE483}0.465 $\pm$ 0.100 & \cellcolor[HTML]{D6DF81}0.397 $\pm$ 0.052 & \cellcolor[HTML]{ADD37F}0.363 $\pm$ 0.051 & \cellcolor[HTML]{97CD7E}0.345 $\pm$ 0.040 & \cellcolor[HTML]{A3D07E}0.354 $\pm$ 0.087 & \cellcolor[HTML]{63BE7B}0.301 $\pm$ 0.077 & \cellcolor[HTML]{F8696B}1.039 $\pm$ 0.208  & \cellcolor[HTML]{F97C6F}0.952 $\pm$ 0.070 & \cellcolor[HTML]{FB9173}0.853 $\pm$ 0.024 & \cellcolor[HTML]{ACD37F}0.362 $\pm$ 0.096 & \cellcolor[HTML]{F96D6C}1.024 $\pm$ 0.063 & \cellcolor[HTML]{ACD37F}0.362 $\pm$ 0.045 & \cellcolor[HTML]{FA8B72}0.882 $\pm$ 0.094  & \cellcolor[HTML]{FECA7E}0.588 $\pm$ 0.049 \\
Powell          & 100     & \cellcolor[HTML]{DBE081}0.231 $\pm$ 0.064 & \cellcolor[HTML]{DDE182}0.233 $\pm$ 0.066 & \cellcolor[HTML]{88C87D}0.139 $\pm$ 0.049 & \cellcolor[HTML]{D5DE81}0.224 $\pm$ 0.046 & \cellcolor[HTML]{AED37F}0.181 $\pm$ 0.036 & \cellcolor[HTML]{63BE7B}0.099 $\pm$ 0.048 & \cellcolor[HTML]{FA8170}0.886 $\pm$ 0.129  & \cellcolor[HTML]{F8696B}1.024 $\pm$ 0.252 & \cellcolor[HTML]{FB9774}0.760 $\pm$ 0.107 & \cellcolor[HTML]{FDC17C}0.516 $\pm$ 0.903 & \cellcolor[HTML]{F9716D}0.982 $\pm$ 0.128 & \cellcolor[HTML]{BAD780}0.195 $\pm$ 0.071 & \cellcolor[HTML]{FB9674}0.769 $\pm$ 0.070  & \cellcolor[HTML]{FFE583}0.306 $\pm$ 0.053 \\
Rastrigin       & 100     & \cellcolor[HTML]{ECE582}0.709 $\pm$ 0.048 & \cellcolor[HTML]{DFE182}0.706 $\pm$ 0.072 & \cellcolor[HTML]{9ACD7E}0.686 $\pm$ 0.040 & \cellcolor[HTML]{EFE683}0.710 $\pm$ 0.095 & \cellcolor[HTML]{7FC67C}0.679 $\pm$ 0.058 & \cellcolor[HTML]{63BE7B}0.671 $\pm$ 0.037 & \cellcolor[HTML]{FB8F73}0.939 $\pm$ 0.030  & \cellcolor[HTML]{FA8871}0.922 $\pm$ 0.030 & \cellcolor[HTML]{FA8E73}0.924 $\pm$ 0.028 & \cellcolor[HTML]{FFEA84}0.719 $\pm$ 0.068 & \cellcolor[HTML]{F8696B}1.006 $\pm$ 0.037 & \cellcolor[HTML]{E1E282}0.706 $\pm$ 0.057 & \cellcolor[HTML]{FA8571}0.943 $\pm$ 0.030  & \cellcolor[HTML]{FECA7E}0.790 $\pm$ 0.021 \\
Rosenbrock      & 100     & \cellcolor[HTML]{CADB80}0.323 $\pm$ 0.064 & \cellcolor[HTML]{CFDD81}0.328 $\pm$ 0.052 & \cellcolor[HTML]{79C47C}0.248 $\pm$ 0.048 & \cellcolor[HTML]{F8E983}0.366 $\pm$ 0.084 & \cellcolor[HTML]{C2D980}0.316 $\pm$ 0.082 & \cellcolor[HTML]{63BE7B}0.227 $\pm$ 0.051 & \cellcolor[HTML]{F97C6F}0.968 $\pm$ 0.152  & \cellcolor[HTML]{F9756E}0.935 $\pm$ 0.113 & \cellcolor[HTML]{FB9173}0.830 $\pm$ 0.078 & \cellcolor[HTML]{FFEA84}0.378 $\pm$ 0.172 & \cellcolor[HTML]{F8696B}1.027 $\pm$ 0.062 & \cellcolor[HTML]{80C67C}0.255 $\pm$ 0.055 & \cellcolor[HTML]{FB9373}0.818 $\pm$ 0.091  & \cellcolor[HTML]{FFDE82}0.443 $\pm$ 0.061 \\
Styblinski-Tang & 100     & \cellcolor[HTML]{63BE7B}0.577 $\pm$ 0.055 & \cellcolor[HTML]{6EC17B}0.581 $\pm$ 0.060 & \cellcolor[HTML]{B2D47F}0.607 $\pm$ 0.042 & \cellcolor[HTML]{BDD880}0.612 $\pm$ 0.054 & \cellcolor[HTML]{DFE182}0.625 $\pm$ 0.043 & \cellcolor[HTML]{C6DA80}0.615 $\pm$ 0.045 & \cellcolor[HTML]{FA7F70}0.987 $\pm$ 0.114  & \cellcolor[HTML]{F96E6C}0.941 $\pm$ 0.093 & \cellcolor[HTML]{FA8871}0.916 $\pm$ 0.051 & \cellcolor[HTML]{FFE784}0.649 $\pm$ 0.058 & \cellcolor[HTML]{F8696B}1.000 $\pm$ 0.050 & \cellcolor[HTML]{89C97D}0.592 $\pm$ 0.050 & \cellcolor[HTML]{FA8972}0.912 $\pm$ 0.091  & \cellcolor[HTML]{FED380}0.704 $\pm$ 0.060 \\
\midrule
Mean            &         & \cellcolor[HTML]{FAE983}0.527             & \cellcolor[HTML]{C6DA80}0.475             & \cellcolor[HTML]{63BE7B}0.375             & \cellcolor[HTML]{9ECF7E}0.435             & \cellcolor[HTML]{7EC57C}0.402             & \cellcolor[HTML]{8BC97D}0.415             & \cellcolor[HTML]{F8696B}1.075              & \cellcolor[HTML]{FA7F70}0.987             & \cellcolor[HTML]{FA8D72}0.927             & \cellcolor[HTML]{FED981}0.611             & \cellcolor[HTML]{FB9574}0.894             & \cellcolor[HTML]{FFEA84}0.536             & \cellcolor[HTML]{FA7E6F}0.989              & \cellcolor[HTML]{F3E783}0.520             \\
Median          &         & \cellcolor[HTML]{C8DB80}0.465             & \cellcolor[HTML]{9DCE7E}0.397             & \cellcolor[HTML]{81C67C}0.354             & \cellcolor[HTML]{82C77C}0.356             & \cellcolor[HTML]{76C37C}0.336             & \cellcolor[HTML]{63BE7B}0.306             & \cellcolor[HTML]{FA7E6F}0.917              & \cellcolor[HTML]{F9776E}0.939             & \cellcolor[HTML]{FA8871}0.881             & \cellcolor[HTML]{FED280}0.634             & \cellcolor[HTML]{F8696B}0.984             & \cellcolor[HTML]{F9E983}0.542             & \cellcolor[HTML]{FB9B75}0.818              & \cellcolor[HTML]{FFE984}0.559            \\
\bottomrule
\end{tabular}
\begin{tabular}{lcllllllllllllll}
\toprule
Problem         & d   & \multicolumn{3}{c}{meanBEEBO}                                                                  & \multicolumn{3}{c}{maxBEEBO}                                                               & \multicolumn{3}{c}{$q$-UCB}                                                                  & $q$-EI                          & TS                           & KB                           & GIBBON & TuRBO                                  \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} \cmidrule(lr){14-14} \cmidrule(lr){16-16}
                &     & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $\sqrt{\kappa}$=0.1                     & $\sqrt{\kappa}$=1.0                     & $\sqrt{\kappa}$=10.0                    & -                            & -                            & -                            & default                      & -                       \\
\midrule
Ackley          & 2   & \cellcolor[HTML]{F9756E}0.935 $\pm$ 0.250 & \cellcolor[HTML]{DFE182}0.582 $\pm$ 0.306 & \cellcolor[HTML]{6CC07B}0.213 $\pm$ 0.092 & \cellcolor[HTML]{91CB7D}0.333 $\pm$ 0.167 & \cellcolor[HTML]{6FC17B}0.221 $\pm$ 0.113 & \cellcolor[HTML]{63BE7B}0.181 $\pm$ 0.081 & \cellcolor[HTML]{FA8270}0.907 $\pm$ 0.036 & \cellcolor[HTML]{FA8B72}0.887 $\pm$ 0.061 & \cellcolor[HTML]{FA8C72}0.885 $\pm$ 0.053 & \cellcolor[HTML]{FECD7F}0.749 $\pm$ 0.093 & \cellcolor[HTML]{EBE582}0.622 $\pm$ 0.333 & \cellcolor[HTML]{FB9F76}0.846 $\pm$ 0.240 & \cellcolor[HTML]{F8696B}0.958 $\pm$ 0.029 & \cellcolor[HTML]{CFDD81}0.530 $\pm$ 0.402 \\
Levy            & 2   & \cellcolor[HTML]{FFEB84}0.157 $\pm$ 0.099 & \cellcolor[HTML]{88C87D}0.060 $\pm$ 0.075 & \cellcolor[HTML]{8CC97D}0.063 $\pm$ 0.052 & \cellcolor[HTML]{63BE7B}0.033 $\pm$ 0.027 & \cellcolor[HTML]{ADD37F}0.087 $\pm$ 0.039 & \cellcolor[HTML]{9ECF7E}0.077 $\pm$ 0.067 & \cellcolor[HTML]{FCA477}1.166 $\pm$ 0.735 & \cellcolor[HTML]{FCA677}1.137 $\pm$ 1.309 & \cellcolor[HTML]{FCAC78}1.049 $\pm$ 0.691 & \cellcolor[HTML]{FEC97E}0.638 $\pm$ 0.350 & \cellcolor[HTML]{FFD981}0.407 $\pm$ 0.453 & \cellcolor[HTML]{9ACE7E}0.073 $\pm$ 0.113 & \cellcolor[HTML]{F8696B}1.996 $\pm$ 1.164 & \cellcolor[HTML]{F2E783}0.138 $\pm$ 0.148 \\
Rastrigin       & 2   & \cellcolor[HTML]{EFE683}0.631 $\pm$ 0.269 & \cellcolor[HTML]{FFEA84}0.676 $\pm$ 0.294 & \cellcolor[HTML]{91CB7D}0.404 $\pm$ 0.209 & \cellcolor[HTML]{D4DE81}0.566 $\pm$ 0.189 & \cellcolor[HTML]{B1D47F}0.482 $\pm$ 0.399 & \cellcolor[HTML]{FCEA83}0.662 $\pm$ 0.296 & \cellcolor[HTML]{FB9E76}0.994 $\pm$ 0.255 & \cellcolor[HTML]{FCAE79}0.927 $\pm$ 0.213 & \cellcolor[HTML]{FB9975}1.016 $\pm$ 0.234 & \cellcolor[HTML]{E5E382}0.608 $\pm$ 0.109 & \cellcolor[HTML]{FDC57D}0.831 $\pm$ 0.427 & \cellcolor[HTML]{FFE283}0.708 $\pm$ 0.121 & \cellcolor[HTML]{F8696B}1.217 $\pm$ 0.214 & \cellcolor[HTML]{63BE7B}0.292 $\pm$ 0.299 \\
Rosenbrock      & 2   & \cellcolor[HTML]{7EC57C}0.002 $\pm$ 0.002 & \cellcolor[HTML]{86C87D}0.002 $\pm$ 0.004 & \cellcolor[HTML]{BCD780}0.005 $\pm$ 0.004 & \cellcolor[HTML]{91CB7D}0.003 $\pm$ 0.003 & \cellcolor[HTML]{7CC57C}0.002 $\pm$ 0.002 & \cellcolor[HTML]{F3E783}0.007 $\pm$ 0.012 & \cellcolor[HTML]{FCAA78}1.054 $\pm$ 0.835 & \cellcolor[HTML]{FB9975}1.335 $\pm$ 1.611 & \cellcolor[HTML]{F96C6C}2.055 $\pm$ 4.821 & \cellcolor[HTML]{FECF7F}0.471 $\pm$ 0.644 & \cellcolor[HTML]{FFE583}0.116 $\pm$ 0.228 & \cellcolor[HTML]{FFEB84}0.009 $\pm$ 0.011 & \cellcolor[HTML]{F8696B}2.095 $\pm$ 3.809 & \cellcolor[HTML]{63BE7B}0.001 $\pm$ 0.001 \\
Styblinski-Tang & 2   & \cellcolor[HTML]{B6D67F}0.233 $\pm$ 0.080 & \cellcolor[HTML]{63BE7B}0.124 $\pm$ 0.071 & \cellcolor[HTML]{FFE583}0.371 $\pm$ 0.396 & \cellcolor[HTML]{96CC7D}0.190 $\pm$ 0.181 & \cellcolor[HTML]{E3E282}0.290 $\pm$ 0.353 & \cellcolor[HTML]{B8D67F}0.234 $\pm$ 0.259 & \cellcolor[HTML]{FA7D6F}1.129 $\pm$ 0.298 & \cellcolor[HTML]{FA8170}1.104 $\pm$ 0.304 & \cellcolor[HTML]{FCA276}0.861 $\pm$ 0.295 & \cellcolor[HTML]{FB9975}0.930 $\pm$ 0.436 & \cellcolor[HTML]{FFE784}0.359 $\pm$ 0.312 & \cellcolor[HTML]{E6E382}0.294 $\pm$ 0.400 & \cellcolor[HTML]{F8696B}1.273 $\pm$ 0.469 & \cellcolor[HTML]{CCDC81}0.261 $\pm$ 0.105 \\
Shekel          & 4   & \cellcolor[HTML]{BCD780}0.825 $\pm$ 0.067 & \cellcolor[HTML]{BED880}0.827 $\pm$ 0.039 & \cellcolor[HTML]{98CD7E}0.783 $\pm$ 0.095 & \cellcolor[HTML]{DCE081}0.862 $\pm$ 0.050 & \cellcolor[HTML]{BED880}0.827 $\pm$ 0.078 & \cellcolor[HTML]{E3E382}0.871 $\pm$ 0.039 & \cellcolor[HTML]{FA8871}0.983 $\pm$ 0.014 & \cellcolor[HTML]{FB9F76}0.965 $\pm$ 0.015 & \cellcolor[HTML]{FB8F73}0.978 $\pm$ 0.012 & \cellcolor[HTML]{FDC37D}0.936 $\pm$ 0.031 & \cellcolor[HTML]{FB9B75}0.968 $\pm$ 0.034 & \cellcolor[HTML]{F8696B}1.007 $\pm$ 0.013 & \cellcolor[HTML]{FA8070}0.990 $\pm$ 0.012 & \cellcolor[HTML]{63BE7B}0.720 $\pm$ 0.138 \\
Hartmann        & 6   & \cellcolor[HTML]{C9DB80}0.189 $\pm$ 0.110 & \cellcolor[HTML]{98CD7E}0.118 $\pm$ 0.070 & \cellcolor[HTML]{90CB7D}0.106 $\pm$ 0.096 & \cellcolor[HTML]{70C17B}0.059 $\pm$ 0.080 & \cellcolor[HTML]{71C27B}0.061 $\pm$ 0.064 & \cellcolor[HTML]{9ECF7E}0.126 $\pm$ 0.098 & \cellcolor[HTML]{F96D6C}0.861 $\pm$ 0.097 & \cellcolor[HTML]{F96E6C}0.853 $\pm$ 0.079 & \cellcolor[HTML]{FA7F70}0.775 $\pm$ 0.092 & \cellcolor[HTML]{F9726D}0.834 $\pm$ 0.169 & \cellcolor[HTML]{FFDB81}0.347 $\pm$ 0.157 & \cellcolor[HTML]{FA8571}0.748 $\pm$ 0.293 & \cellcolor[HTML]{F8696B}0.876 $\pm$ 0.085 & \cellcolor[HTML]{63BE7B}0.039 $\pm$ 0.027 \\
Cosine          & 8   & \cellcolor[HTML]{85C87D}0.217 $\pm$ 0.084 & \cellcolor[HTML]{63BE7B}0.159 $\pm$ 0.100 & \cellcolor[HTML]{67BF7B}0.167 $\pm$ 0.073 & \cellcolor[HTML]{83C77C}0.213 $\pm$ 0.066 & \cellcolor[HTML]{74C37C}0.188 $\pm$ 0.064 & \cellcolor[HTML]{A5D17E}0.270 $\pm$ 0.092 & \cellcolor[HTML]{FB9774}0.831 $\pm$ 0.118 & \cellcolor[HTML]{FA8671}0.917 $\pm$ 0.166 & \cellcolor[HTML]{FB9E76}0.797 $\pm$ 0.215 & \cellcolor[HTML]{F8696B}1.055 $\pm$ 0.570 & \cellcolor[HTML]{FECD7F}0.570 $\pm$ 0.194 & \cellcolor[HTML]{FB9F76}0.793 $\pm$ 0.604 & \cellcolor[HTML]{F9746E}1.003 $\pm$ 0.159 & \cellcolor[HTML]{7BC57C}0.200 $\pm$ 0.067 \\
Ackley          & 10  & \cellcolor[HTML]{FED07F}0.866 $\pm$ 0.093 & \cellcolor[HTML]{AED37F}0.548 $\pm$ 0.223 & \cellcolor[HTML]{63BE7B}0.277 $\pm$ 0.090 & \cellcolor[HTML]{E2E282}0.734 $\pm$ 0.162 & \cellcolor[HTML]{A9D27F}0.531 $\pm$ 0.226 & \cellcolor[HTML]{DAE081}0.707 $\pm$ 0.123 & \cellcolor[HTML]{FDEA83}0.833 $\pm$ 0.061 & \cellcolor[HTML]{FFE784}0.842 $\pm$ 0.063 & \cellcolor[HTML]{FB9874}0.924 $\pm$ 0.044 & \cellcolor[HTML]{FDB87B}0.891 $\pm$ 0.102 & \cellcolor[HTML]{FED781}0.859 $\pm$ 0.026 & \cellcolor[HTML]{F9706D}0.965 $\pm$ 0.095 & \cellcolor[HTML]{F8696B}0.972 $\pm$ 0.018 & \cellcolor[HTML]{91CB7D}0.445 $\pm$ 0.082 \\
Levy            & 10  & \cellcolor[HTML]{D9E081}0.196 $\pm$ 0.167 & \cellcolor[HTML]{B5D57F}0.143 $\pm$ 0.123 & \cellcolor[HTML]{63BE7B}0.024 $\pm$ 0.010 & \cellcolor[HTML]{A7D17E}0.123 $\pm$ 0.098 & \cellcolor[HTML]{8DCA7D}0.086 $\pm$ 0.055 & \cellcolor[HTML]{A3D07E}0.118 $\pm$ 0.064 & \cellcolor[HTML]{F8696B}0.936 $\pm$ 0.297 & \cellcolor[HTML]{F97B6F}0.845 $\pm$ 0.284 & \cellcolor[HTML]{F9776E}0.866 $\pm$ 0.284 & \cellcolor[HTML]{FDBB7B}0.504 $\pm$ 0.386 & \cellcolor[HTML]{FCAB78}0.591 $\pm$ 0.168 & \cellcolor[HTML]{FFE182}0.305 $\pm$ 0.230 & \cellcolor[HTML]{FA8D72}0.747 $\pm$ 0.286 & \cellcolor[HTML]{B2D47F}0.139 $\pm$ 0.060 \\
Powell          & 10  & \cellcolor[HTML]{66BE7B}0.012 $\pm$ 0.016 & \cellcolor[HTML]{6CC07B}0.017 $\pm$ 0.015 & \cellcolor[HTML]{6DC17B}0.018 $\pm$ 0.017 & \cellcolor[HTML]{78C47C}0.027 $\pm$ 0.026 & \cellcolor[HTML]{7EC67C}0.032 $\pm$ 0.017 & \cellcolor[HTML]{9DCE7E}0.056 $\pm$ 0.033 & \cellcolor[HTML]{F9796E}0.885 $\pm$ 0.507 & \cellcolor[HTML]{F96F6D}0.948 $\pm$ 0.604 & \cellcolor[HTML]{F8696B}0.985 $\pm$ 0.461 & \cellcolor[HTML]{FFE082}0.213 $\pm$ 0.204 & \cellcolor[HTML]{FB9874}0.682 $\pm$ 0.268 & \cellcolor[HTML]{FECF7F}0.322 $\pm$ 0.709 & \cellcolor[HTML]{FDBC7B}0.442 $\pm$ 0.327 & \cellcolor[HTML]{63BE7B}0.009 $\pm$ 0.007 \\
Rastrigin       & 10  & \cellcolor[HTML]{FFDD82}0.773 $\pm$ 0.187 & \cellcolor[HTML]{FFDB81}0.775 $\pm$ 0.116 & \cellcolor[HTML]{BDD880}0.615 $\pm$ 0.122 & \cellcolor[HTML]{EBE582}0.714 $\pm$ 0.177 & \cellcolor[HTML]{B3D57F}0.593 $\pm$ 0.117 & \cellcolor[HTML]{B5D57F}0.598 $\pm$ 0.169 & \cellcolor[HTML]{FA8B72}0.869 $\pm$ 0.097 & \cellcolor[HTML]{F8696B}0.909 $\pm$ 0.084 & \cellcolor[HTML]{FB9774}0.856 $\pm$ 0.128 & \cellcolor[HTML]{EDE683}0.719 $\pm$ 0.042 & \cellcolor[HTML]{FCAE79}0.828 $\pm$ 0.090 & \cellcolor[HTML]{F6E883}0.738 $\pm$ 0.149 & \cellcolor[HTML]{FECD7F}0.791 $\pm$ 0.067 & \cellcolor[HTML]{63BE7B}0.423 $\pm$ 0.073 \\
Rosenbrock      & 10  & \cellcolor[HTML]{6FC17B}0.008 $\pm$ 0.008 & \cellcolor[HTML]{67BF7B}0.006 $\pm$ 0.005 & \cellcolor[HTML]{63BE7B}0.004 $\pm$ 0.002 & \cellcolor[HTML]{76C37C}0.011 $\pm$ 0.008 & \cellcolor[HTML]{7CC57C}0.013 $\pm$ 0.007 & \cellcolor[HTML]{B6D67F}0.034 $\pm$ 0.017 & \cellcolor[HTML]{FA8E73}0.550 $\pm$ 0.287 & \cellcolor[HTML]{F9756E}0.684 $\pm$ 0.259 & \cellcolor[HTML]{F8696B}0.744 $\pm$ 0.178 & \cellcolor[HTML]{FFDA81}0.155 $\pm$ 0.115 & \cellcolor[HTML]{FDBD7C}0.303 $\pm$ 0.136 & \cellcolor[HTML]{FFE784}0.087 $\pm$ 0.072 & \cellcolor[HTML]{FA7F70}0.633 $\pm$ 0.537 & \cellcolor[HTML]{64BE7B}0.005 $\pm$ 0.006 \\
Styblinski-Tang & 10  & \cellcolor[HTML]{69BF7B}0.276 $\pm$ 0.155 & \cellcolor[HTML]{8FCA7D}0.389 $\pm$ 0.329 & \cellcolor[HTML]{BBD780}0.523 $\pm$ 0.135 & \cellcolor[HTML]{63BE7B}0.257 $\pm$ 0.086 & \cellcolor[HTML]{99CD7E}0.419 $\pm$ 0.077 & \cellcolor[HTML]{C2D980}0.545 $\pm$ 0.070 & \cellcolor[HTML]{F97A6F}1.036 $\pm$ 0.164 & \cellcolor[HTML]{F8696B}1.079 $\pm$ 0.255 & \cellcolor[HTML]{F96C6C}1.074 $\pm$ 0.198 & \cellcolor[HTML]{F9716D}1.060 $\pm$ 0.498 & \cellcolor[HTML]{FCA978}0.907 $\pm$ 0.125 & \cellcolor[HTML]{F96F6D}1.064 $\pm$ 0.761 & \cellcolor[HTML]{FCA276}0.926 $\pm$ 0.186 & \cellcolor[HTML]{63BE7B}0.256 $\pm$ 0.084 \\
Ackley          & 20  & \cellcolor[HTML]{FA8571}0.957 $\pm$ 0.040 & \cellcolor[HTML]{FFE884}0.858 $\pm$ 0.204 & \cellcolor[HTML]{63BE7B}0.392 $\pm$ 0.146 & \cellcolor[HTML]{FCA777}0.923 $\pm$ 0.048 & \cellcolor[HTML]{C2D980}0.674 $\pm$ 0.233 & \cellcolor[HTML]{DEE182}0.757 $\pm$ 0.071 & \cellcolor[HTML]{FDEA83}0.850 $\pm$ 0.045 & \cellcolor[HTML]{F4E783}0.822 $\pm$ 0.088 & \cellcolor[HTML]{FDBE7C}0.899 $\pm$ 0.044 & \cellcolor[HTML]{E5E382}0.778 $\pm$ 0.141 & \cellcolor[HTML]{F8696B}0.984 $\pm$ 0.034 & \cellcolor[HTML]{84C77C}0.492 $\pm$ 0.078 & \cellcolor[HTML]{F96F6D}0.978 $\pm$ 0.012 & \cellcolor[HTML]{FFDA81}0.871 $\pm$ 0.062 \\
Levy            & 20  & \cellcolor[HTML]{B4D57F}0.232 $\pm$ 0.066 & \cellcolor[HTML]{FCA978}0.685 $\pm$ 0.872 & \cellcolor[HTML]{63BE7B}0.065 $\pm$ 0.033 & \cellcolor[HTML]{C2D980}0.262 $\pm$ 0.209 & \cellcolor[HTML]{73C27B}0.099 $\pm$ 0.039 & \cellcolor[HTML]{84C77C}0.135 $\pm$ 0.034 & \cellcolor[HTML]{FCA978}0.683 $\pm$ 0.291 & \cellcolor[HTML]{F8696B}0.970 $\pm$ 0.274 & \cellcolor[HTML]{FB9173}0.794 $\pm$ 0.390 & \cellcolor[HTML]{ECE582}0.348 $\pm$ 0.134 & \cellcolor[HTML]{F96E6C}0.950 $\pm$ 0.119 & \cellcolor[HTML]{FFE383}0.425 $\pm$ 0.183 & \cellcolor[HTML]{FFE183}0.431 $\pm$ 0.394 & \cellcolor[HTML]{E2E282}0.327 $\pm$ 0.102 \\
Powell          & 20  & \cellcolor[HTML]{F9E983}0.078 $\pm$ 0.144 & \cellcolor[HTML]{63BE7B}0.025 $\pm$ 0.017 & \cellcolor[HTML]{6DC07B}0.029 $\pm$ 0.022 & \cellcolor[HTML]{88C87D}0.038 $\pm$ 0.027 & \cellcolor[HTML]{70C17B}0.030 $\pm$ 0.012 & \cellcolor[HTML]{83C77C}0.036 $\pm$ 0.011 & \cellcolor[HTML]{FCA176}0.568 $\pm$ 0.241 & \cellcolor[HTML]{FA8671}0.748 $\pm$ 0.472 & \cellcolor[HTML]{FB9C75}0.603 $\pm$ 0.397 & \cellcolor[HTML]{FFEB84}0.082 $\pm$ 0.039 & \cellcolor[HTML]{F8696B}0.937 $\pm$ 0.209 & \cellcolor[HTML]{80C67C}0.035 $\pm$ 0.014 & \cellcolor[HTML]{FFE583}0.126 $\pm$ 0.054 & \cellcolor[HTML]{FFE984}0.098 $\pm$ 0.057 \\
Rastrigin       & 20  & \cellcolor[HTML]{FFEA84}0.739 $\pm$ 0.102 & \cellcolor[HTML]{F4E783}0.730 $\pm$ 0.076 & \cellcolor[HTML]{C5DA80}0.707 $\pm$ 0.074 & \cellcolor[HTML]{F7E883}0.732 $\pm$ 0.101 & \cellcolor[HTML]{63BE7B}0.660 $\pm$ 0.102 & \cellcolor[HTML]{63BE7B}0.660 $\pm$ 0.099 & \cellcolor[HTML]{FDB77A}0.843 $\pm$ 0.119 & \cellcolor[HTML]{FCAC78}0.865 $\pm$ 0.055 & \cellcolor[HTML]{FDC07C}0.824 $\pm$ 0.059 & \cellcolor[HTML]{CEDC81}0.712 $\pm$ 0.035 & \cellcolor[HTML]{F8696B}0.999 $\pm$ 0.053 & \cellcolor[HTML]{FFE683}0.747 $\pm$ 0.093 & \cellcolor[HTML]{E8E482}0.724 $\pm$ 0.061 & \cellcolor[HTML]{FED480}0.783 $\pm$ 0.081 \\
Rosenbrock      & 20  & \cellcolor[HTML]{B2D57F}0.019 $\pm$ 0.007 & \cellcolor[HTML]{90CB7D}0.013 $\pm$ 0.008 & \cellcolor[HTML]{63BE7B}0.004 $\pm$ 0.002 & \cellcolor[HTML]{AED37F}0.018 $\pm$ 0.009 & \cellcolor[HTML]{87C87D}0.011 $\pm$ 0.005 & \cellcolor[HTML]{F0E683}0.031 $\pm$ 0.030 & \cellcolor[HTML]{FCA276}0.461 $\pm$ 0.335 & \cellcolor[HTML]{F96A6C}0.784 $\pm$ 0.288 & \cellcolor[HTML]{FCAB78}0.410 $\pm$ 0.200 & \cellcolor[HTML]{FFEB84}0.036 $\pm$ 0.008 & \cellcolor[HTML]{F8696B}0.788 $\pm$ 0.119 & \cellcolor[HTML]{ACD37F}0.018 $\pm$ 0.007 & \cellcolor[HTML]{FFE182}0.095 $\pm$ 0.039 & \cellcolor[HTML]{FFE583}0.074 $\pm$ 0.045 \\
Styblinski-Tang & 20  & \cellcolor[HTML]{63BE7B}0.268 $\pm$ 0.074 & \cellcolor[HTML]{6BC07B}0.288 $\pm$ 0.069 & \cellcolor[HTML]{AAD27F}0.445 $\pm$ 0.058 & \cellcolor[HTML]{74C27B}0.311 $\pm$ 0.082 & \cellcolor[HTML]{9CCE7E}0.410 $\pm$ 0.117 & \cellcolor[HTML]{FFE483}0.679 $\pm$ 0.152 & \cellcolor[HTML]{F96A6C}1.104 $\pm$ 0.212 & \cellcolor[HTML]{F8696B}1.104 $\pm$ 0.216 & \cellcolor[HTML]{F9716D}1.080 $\pm$ 0.296 & \cellcolor[HTML]{F4E783}0.628 $\pm$ 0.224 & \cellcolor[HTML]{FA8C72}0.985 $\pm$ 0.078 & \cellcolor[HTML]{FCB27A}0.852 $\pm$ 1.063 & \cellcolor[HTML]{FCB079}0.859 $\pm$ 0.657 & \cellcolor[HTML]{CADB80}0.523 $\pm$ 0.131 \\
Ackley          & 50  & \cellcolor[HTML]{FDC17C}0.981 $\pm$ 0.018 & \cellcolor[HTML]{FB9975}0.990 $\pm$ 0.005 & \cellcolor[HTML]{F0E683}0.960 $\pm$ 0.034 & \cellcolor[HTML]{FCA377}0.988 $\pm$ 0.015 & \cellcolor[HTML]{FCA677}0.987 $\pm$ 0.009 & \cellcolor[HTML]{F0E683}0.961 $\pm$ 0.011 & \cellcolor[HTML]{EFE683}0.960 $\pm$ 0.046 & \cellcolor[HTML]{FA8A72}0.994 $\pm$ 0.007 & \cellcolor[HTML]{63BE7B}0.862 $\pm$ 0.058 & \cellcolor[HTML]{8FCA7D}0.893 $\pm$ 0.085 & \cellcolor[HTML]{F8696B}1.001 $\pm$ 0.005 & \cellcolor[HTML]{FDBA7B}0.982 $\pm$ 0.005 & \cellcolor[HTML]{CADB80}0.934 $\pm$ 0.064 & \cellcolor[HTML]{DFE182}0.949 $\pm$ 0.010 \\
Levy            & 50  & \cellcolor[HTML]{A0CF7E}0.464 $\pm$ 0.115 & \cellcolor[HTML]{FCA978}0.965 $\pm$ 1.096 & \cellcolor[HTML]{87C87D}0.445 $\pm$ 0.107 & \cellcolor[HTML]{B8D67F}0.482 $\pm$ 0.119 & \cellcolor[HTML]{C1D980}0.489 $\pm$ 0.120 & \cellcolor[HTML]{63BE7B}0.417 $\pm$ 0.127 & \cellcolor[HTML]{FBA076}1.023 $\pm$ 0.305 & \cellcolor[HTML]{F8696B}1.373 $\pm$ 0.357 & \cellcolor[HTML]{FFE082}0.611 $\pm$ 0.174 & \cellcolor[HTML]{E5E382}0.516 $\pm$ 0.309 & \cellcolor[HTML]{FB9E76}1.032 $\pm$ 0.194 & \cellcolor[HTML]{FB9E76}1.034 $\pm$ 1.514 & \cellcolor[HTML]{FFE984}0.554 $\pm$ 0.194 & \cellcolor[HTML]{BED880}0.487 $\pm$ 0.055 \\
Powell          & 50  & \cellcolor[HTML]{A4D07E}0.127 $\pm$ 0.030 & \cellcolor[HTML]{8ECA7D}0.109 $\pm$ 0.018 & \cellcolor[HTML]{63BE7B}0.076 $\pm$ 0.032 & \cellcolor[HTML]{BED880}0.147 $\pm$ 0.031 & \cellcolor[HTML]{93CB7D}0.113 $\pm$ 0.037 & \cellcolor[HTML]{E4E382}0.177 $\pm$ 0.076 & \cellcolor[HTML]{F9786E}1.177 $\pm$ 0.598 & \cellcolor[HTML]{F8696B}1.302 $\pm$ 0.455 & \cellcolor[HTML]{FDC57D}0.522 $\pm$ 0.332 & \cellcolor[HTML]{FFE383}0.269 $\pm$ 0.418 & \cellcolor[HTML]{FB9073}0.972 $\pm$ 0.192 & \cellcolor[HTML]{6AC07B}0.082 $\pm$ 0.031 & \cellcolor[HTML]{FED480}0.398 $\pm$ 0.913 & \cellcolor[HTML]{FFE984}0.218 $\pm$ 0.062 \\
Rastrigin       & 50  & \cellcolor[HTML]{FDBF7C}0.889 $\pm$ 0.124 & \cellcolor[HTML]{FED780}0.858 $\pm$ 0.050 & \cellcolor[HTML]{B1D47F}0.764 $\pm$ 0.111 & \cellcolor[HTML]{E0E282}0.804 $\pm$ 0.065 & \cellcolor[HTML]{CEDC81}0.789 $\pm$ 0.045 & \cellcolor[HTML]{C0D880}0.776 $\pm$ 0.085 & \cellcolor[HTML]{FB9574}0.943 $\pm$ 0.093 & \cellcolor[HTML]{FB9874}0.940 $\pm$ 0.037 & \cellcolor[HTML]{FDEA83}0.829 $\pm$ 0.063 & \cellcolor[HTML]{FAE983}0.826 $\pm$ 0.133 & \cellcolor[HTML]{F96C6C}0.997 $\pm$ 0.046 & \cellcolor[HTML]{F8696B}1.000 $\pm$ 0.323 & \cellcolor[HTML]{FFEA84}0.832 $\pm$ 0.041 & \cellcolor[HTML]{63BE7B}0.696 $\pm$ 0.035 \\
Rosenbrock      & 50  & \cellcolor[HTML]{B8D67F}0.131 $\pm$ 0.030 & \cellcolor[HTML]{ABD27F}0.123 $\pm$ 0.054 & \cellcolor[HTML]{63BE7B}0.075 $\pm$ 0.035 & \cellcolor[HTML]{FFE984}0.197 $\pm$ 0.043 & \cellcolor[HTML]{E2E282}0.159 $\pm$ 0.073 & \cellcolor[HTML]{FFE183}0.249 $\pm$ 0.103 & \cellcolor[HTML]{FB9373}0.784 $\pm$ 0.390 & \cellcolor[HTML]{F8696B}1.066 $\pm$ 0.234 & \cellcolor[HTML]{FEC87E}0.417 $\pm$ 0.180 & \cellcolor[HTML]{93CB7D}0.107 $\pm$ 0.023 & \cellcolor[HTML]{F96D6C}1.039 $\pm$ 0.137 & \cellcolor[HTML]{A2D07E}0.117 $\pm$ 0.042 & \cellcolor[HTML]{BDD880}0.135 $\pm$ 0.056 & \cellcolor[HTML]{FFDC81}0.285 $\pm$ 0.085 \\
Styblinski-Tang & 50  & \cellcolor[HTML]{63BE7B}0.450 $\pm$ 0.039 & \cellcolor[HTML]{92CB7D}0.500 $\pm$ 0.148 & \cellcolor[HTML]{B3D57F}0.534 $\pm$ 0.238 & \cellcolor[HTML]{72C27B}0.467 $\pm$ 0.089 & \cellcolor[HTML]{85C87D}0.487 $\pm$ 0.068 & \cellcolor[HTML]{EBE582}0.593 $\pm$ 0.053 & \cellcolor[HTML]{FB9A75}1.050 $\pm$ 0.210 & \cellcolor[HTML]{F8696B}1.313 $\pm$ 0.213 & \cellcolor[HTML]{FEC97E}0.797 $\pm$ 0.117 & \cellcolor[HTML]{A5D17E}0.520 $\pm$ 0.073 & \cellcolor[HTML]{FCA577}0.990 $\pm$ 0.055 & \cellcolor[HTML]{FFE884}0.633 $\pm$ 0.631 & \cellcolor[HTML]{FEC87E}0.804 $\pm$ 0.821 & \cellcolor[HTML]{FFDC82}0.697 $\pm$ 0.068 \\
Ackley          & 100 & \cellcolor[HTML]{FCEA83}0.950 $\pm$ 0.023 & \cellcolor[HTML]{FAE983}0.948 $\pm$ 0.016 & \cellcolor[HTML]{63BE7B}0.815 $\pm$ 0.075 & \cellcolor[HTML]{FED17F}0.961 $\pm$ 0.010 & \cellcolor[HTML]{FFE683}0.954 $\pm$ 0.019 & \cellcolor[HTML]{97CD7E}0.861 $\pm$ 0.033 & \cellcolor[HTML]{FDBE7C}0.968 $\pm$ 0.022 & \cellcolor[HTML]{FA7E6F}0.992 $\pm$ 0.010 & \cellcolor[HTML]{D3DE81}0.914 $\pm$ 0.056 & \cellcolor[HTML]{CADB80}0.905 $\pm$ 0.057 & \cellcolor[HTML]{F8696B}0.999 $\pm$ 0.002 & \cellcolor[HTML]{FBE983}0.949 $\pm$ 0.015 & \cellcolor[HTML]{FA7D6F}0.992 $\pm$ 0.002 & \cellcolor[HTML]{FED981}0.959 $\pm$ 0.007 \\
Emb. Hartmann 6 & 100 & \cellcolor[HTML]{EFE683}0.265 $\pm$ 0.179 & \cellcolor[HTML]{6CC07B}0.118 $\pm$ 0.092 & \cellcolor[HTML]{63BE7B}0.107 $\pm$ 0.085 & \cellcolor[HTML]{C7DA80}0.220 $\pm$ 0.151 & \cellcolor[HTML]{B4D57F}0.199 $\pm$ 0.155 & \cellcolor[HTML]{BCD780}0.208 $\pm$ 0.125 & \cellcolor[HTML]{FA8971}0.784 $\pm$ 0.109 & \cellcolor[HTML]{FA8370}0.815 $\pm$ 0.127 & \cellcolor[HTML]{FA8E73}0.756 $\pm$ 0.133 & \cellcolor[HTML]{FDB87B}0.543 $\pm$ 0.163 & \cellcolor[HTML]{F9786E}0.870 $\pm$ 0.048 & \cellcolor[HTML]{8FCA7D}0.157 $\pm$ 0.175 & \cellcolor[HTML]{F8696B}0.941 $\pm$ 0.065 & \cellcolor[HTML]{FFE884}0.301 $\pm$ 0.120 \\
Levy            & 100 & \cellcolor[HTML]{EDE683}0.402 $\pm$ 0.108 & \cellcolor[HTML]{8DCA7D}0.291 $\pm$ 0.069 & \cellcolor[HTML]{63BE7B}0.242 $\pm$ 0.083 & \cellcolor[HTML]{ADD37F}0.328 $\pm$ 0.058 & \cellcolor[HTML]{C1D980}0.351 $\pm$ 0.077 & \cellcolor[HTML]{66BF7B}0.247 $\pm$ 0.053 & \cellcolor[HTML]{FA8270}1.017 $\pm$ 0.196 & \cellcolor[HTML]{F8696B}1.154 $\pm$ 0.164 & \cellcolor[HTML]{FA8972}0.976 $\pm$ 0.179 & \cellcolor[HTML]{FFE884}0.442 $\pm$ 0.386 & \cellcolor[HTML]{FA8571}0.999 $\pm$ 0.040 & \cellcolor[HTML]{A4D07E}0.318 $\pm$ 0.120 & \cellcolor[HTML]{FCA577}0.821 $\pm$ 0.054 & \cellcolor[HTML]{FFDB81}0.515 $\pm$ 0.037 \\
Powell          & 100 & \cellcolor[HTML]{FEEA83}0.189 $\pm$ 0.063 & \cellcolor[HTML]{C1D980}0.141 $\pm$ 0.031 & \cellcolor[HTML]{63BE7B}0.066 $\pm$ 0.024 & \cellcolor[HTML]{FFEB84}0.190 $\pm$ 0.067 & \cellcolor[HTML]{E1E282}0.166 $\pm$ 0.047 & \cellcolor[HTML]{77C37C}0.083 $\pm$ 0.027 & \cellcolor[HTML]{FB9774}0.865 $\pm$ 0.237 & \cellcolor[HTML]{F8696B}1.232 $\pm$ 0.274 & \cellcolor[HTML]{FB9874}0.861 $\pm$ 0.315 & \cellcolor[HTML]{C1D980}0.141 $\pm$ 0.029 & \cellcolor[HTML]{FB9173}0.916 $\pm$ 0.092 & \cellcolor[HTML]{9CCE7E}0.112 $\pm$ 0.020 & \cellcolor[HTML]{FCA878}0.727 $\pm$ 0.063 & \cellcolor[HTML]{FFE784}0.226 $\pm$ 0.039 \\
Rastrigin       & 100 & \cellcolor[HTML]{FBEA83}0.726 $\pm$ 0.068 & \cellcolor[HTML]{D6DF81}0.702 $\pm$ 0.077 & \cellcolor[HTML]{63BE7B}0.628 $\pm$ 0.042 & \cellcolor[HTML]{E2E282}0.709 $\pm$ 0.084 & \cellcolor[HTML]{9ECF7E}0.666 $\pm$ 0.085 & \cellcolor[HTML]{70C17B}0.636 $\pm$ 0.046 & \cellcolor[HTML]{FA8471}0.946 $\pm$ 0.057 & \cellcolor[HTML]{FA8471}0.946 $\pm$ 0.051 & \cellcolor[HTML]{FDC67D}0.806 $\pm$ 0.090 & \cellcolor[HTML]{FECF7F}0.788 $\pm$ 0.119 & \cellcolor[HTML]{F8696B}1.002 $\pm$ 0.027 & \cellcolor[HTML]{FFEA84}0.730 $\pm$ 0.058 & \cellcolor[HTML]{FA8D72}0.927 $\pm$ 0.024 & \cellcolor[HTML]{EBE582}0.715 $\pm$ 0.037 \\
Rosenbrock      & 100 & \cellcolor[HTML]{EFE683}0.227 $\pm$ 0.076 & \cellcolor[HTML]{D2DE81}0.200 $\pm$ 0.059 & \cellcolor[HTML]{63BE7B}0.093 $\pm$ 0.040 & \cellcolor[HTML]{FFE984}0.255 $\pm$ 0.080 & \cellcolor[HTML]{F1E783}0.229 $\pm$ 0.080 & \cellcolor[HTML]{A1D07E}0.153 $\pm$ 0.080 & \cellcolor[HTML]{FA8671}0.880 $\pm$ 0.167 & \cellcolor[HTML]{F8696B}1.060 $\pm$ 0.106 & \cellcolor[HTML]{FB8F73}0.823 $\pm$ 0.223 & \cellcolor[HTML]{ECE582}0.225 $\pm$ 0.047 & \cellcolor[HTML]{F9756E}0.988 $\pm$ 0.070 & \cellcolor[HTML]{ACD37F}0.164 $\pm$ 0.016 & \cellcolor[HTML]{FB9874}0.766 $\pm$ 0.057 & \cellcolor[HTML]{FED881}0.366 $\pm$ 0.047 \\
Styblinski-Tang & 100 & \cellcolor[HTML]{69BF7B}0.527 $\pm$ 0.052 & \cellcolor[HTML]{9DCE7E}0.568 $\pm$ 0.036 & \cellcolor[HTML]{C3D980}0.598 $\pm$ 0.054 & \cellcolor[HTML]{9ACE7E}0.566 $\pm$ 0.044 & \cellcolor[HTML]{ACD37F}0.581 $\pm$ 0.036 & \cellcolor[HTML]{E4E382}0.625 $\pm$ 0.029 & \cellcolor[HTML]{FB9774}1.051 $\pm$ 0.145 & \cellcolor[HTML]{F8696B}1.267 $\pm$ 0.286 & \cellcolor[HTML]{FCA978}0.965 $\pm$ 0.017 & \cellcolor[HTML]{FFE784}0.667 $\pm$ 0.271 & \cellcolor[HTML]{FCA477}0.987 $\pm$ 0.039 & \cellcolor[HTML]{63BE7B}0.522 $\pm$ 0.020 & \cellcolor[HTML]{FDB77A}0.898 $\pm$ 0.033 & \cellcolor[HTML]{FFE583}0.677 $\pm$ 0.041 \\
\midrule
Mean            &     & \cellcolor[HTML]{CADB80}0.422             & \cellcolor[HTML]{BDD880}0.410             & \cellcolor[HTML]{63BE7B}0.322             & \cellcolor[HTML]{A4D07E}0.386             & \cellcolor[HTML]{8AC97D}0.360             & \cellcolor[HTML]{A5D17E}0.387             & \cellcolor[HTML]{FA8170}0.909             & \cellcolor[HTML]{F8696B}1.005             & \cellcolor[HTML]{FA8B72}0.867             & \cellcolor[HTML]{FED17F}0.581             & \cellcolor[HTML]{FB9975}0.813             & \cellcolor[HTML]{FFDF82}0.525             & \cellcolor[HTML]{FB9173}0.844             & \cellcolor[HTML]{B4D57F}0.401             \\
Median          &     & \cellcolor[HTML]{78C47C}0.268             & \cellcolor[HTML]{8CCA7D}0.291             & \cellcolor[HTML]{63BE7B}0.242             & \cellcolor[HTML]{73C27B}0.262             & \cellcolor[HTML]{8CC97D}0.290             & \cellcolor[HTML]{68BF7B}0.249             & \cellcolor[HTML]{F9706D}0.936             & \cellcolor[HTML]{F8696B}0.965             & \cellcolor[HTML]{FA8370}0.861             & \cellcolor[HTML]{FDBB7B}0.628             & \cellcolor[HTML]{F9706D}0.937             & \cellcolor[HTML]{FED480}0.522             & \cellcolor[HTML]{FA8370}0.859             & \cellcolor[HTML]{ABD27F}0.327            \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llr}
\toprule
Method            & Configuration   & Total time {[}h{]} \\
\midrule
meanBEEBO &$T'=0.05$    & 66.12              \\
meanBEEBO &$T'=0.5$     & 47.08              \\
meanBEEBO &$T'=5.0$     & 37.13              \\
maxBEEBO &$T'=0.05$     & 54.85              \\
maxBEEBO &$T'=0.5$      & 44.20              \\
maxBEEBO &$T'=5.0$      & 47.63              \\
$q$-UCB &$\sqrt{\kappa}=0.1$  & 3.33               \\
$q$-UCB &$\sqrt{\kappa}=1.0$  & 3.70               \\
$q$-UCB &$\sqrt{\kappa}=10.0$ & 4.41               \\
$q$-EI   &-            & 24.33              \\
TS       &-            & 6.56               \\
KB       &-            & 223.78             \\
GIBBON & default     & 3380.48            \\
GIBBON & scaled      & 1055.93            \\
\bottomrule
          
\end{tabular}
\begin{tabular}{lclllllllllllll}
\toprule
Problem         & d   & \multicolumn{3}{c}{meanBEEBO}                                                                  & \multicolumn{3}{c}{maxBEEBO}                                                               & \multicolumn{3}{c}{$q$-UCB}                                                                  & $q$-EI                          & TS                           & KB                & TuRBO                                  \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} \cmidrule(lr){14-14} \cmidrule(lr){15-15} 
                &     & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $\sqrt{\kappa}$=0.1                     & $\sqrt{\kappa}$=1.0                     & $\sqrt{\kappa}$=10.0                    & -                            & -                            & - & -                                             \\
\midrule
Ackley           & 2      & \cellcolor[HTML]{85C87D}0.994 $\pm$ 0.011 & \cellcolor[HTML]{FFEB84}0.971 $\pm$ 0.041 & \cellcolor[HTML]{A3D17F}0.988 $\pm$ 0.006 & \cellcolor[HTML]{B5D680}0.985 $\pm$ 0.012 & \cellcolor[HTML]{E3E383}0.977 $\pm$ 0.029 & \cellcolor[HTML]{FCC07B}0.912 $\pm$ 0.069 & \cellcolor[HTML]{F8696B}0.793 $\pm$ 0.255 & \cellcolor[HTML]{FCB97A}0.904 $\pm$ 0.059 & \cellcolor[HTML]{FEE883}0.968 $\pm$ 0.019 & \cellcolor[HTML]{FEE081}0.957 $\pm$ 0.056 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FDCB7D}0.928 $\pm$ 0.076 & \cellcolor[HTML]{FBEA84}0.972 $\pm$ 0.027 \\
Levy             & 2      & \cellcolor[HTML]{C5DB81}0.995 $\pm$ 0.008 & \cellcolor[HTML]{73C37C}0.997 $\pm$ 0.002 & \cellcolor[HTML]{C6DB81}0.995 $\pm$ 0.005 & \cellcolor[HTML]{8ACA7E}0.997 $\pm$ 0.002 & \cellcolor[HTML]{63BE7B}0.998 $\pm$ 0.002 & \cellcolor[HTML]{FA9072}0.966 $\pm$ 0.044 & \cellcolor[HTML]{FDC87D}0.983 $\pm$ 0.023 & \cellcolor[HTML]{FDCD7E}0.985 $\pm$ 0.010 & \cellcolor[HTML]{F8696B}0.954 $\pm$ 0.047 & \cellcolor[HTML]{FFEB84}0.994 $\pm$ 0.004 & \cellcolor[HTML]{FEE883}0.993 $\pm$ 0.004 & \cellcolor[HTML]{78C57D}0.997 $\pm$ 0.003 & \cellcolor[HTML]{FEE582}0.992 $\pm$ 0.017 \\
Rastrigin        & 2      & \cellcolor[HTML]{B9D780}0.838 $\pm$ 0.190 & \cellcolor[HTML]{FDCD7E}0.674 $\pm$ 0.433 & \cellcolor[HTML]{BBD881}0.836 $\pm$ 0.138 & \cellcolor[HTML]{FFEB84}0.784 $\pm$ 0.350 & \cellcolor[HTML]{FEE382}0.756 $\pm$ 0.356 & \cellcolor[HTML]{ACD380}0.847 $\pm$ 0.199 & \cellcolor[HTML]{FBA977}0.540 $\pm$ 0.359 & \cellcolor[HTML]{FDCD7E}0.675 $\pm$ 0.250 & \cellcolor[HTML]{F8696B}0.296 $\pm$ 0.255 & \cellcolor[HTML]{8AC97E}0.873 $\pm$ 0.173 & \cellcolor[HTML]{EBE583}0.800 $\pm$ 0.447 & \cellcolor[HTML]{FDD27F}0.691 $\pm$ 0.299 & \cellcolor[HTML]{63BE7B}0.902 $\pm$ 0.220 \\
Rosenbrock       & 2      & \cellcolor[HTML]{69C07C}0.893 $\pm$ 0.080 & \cellcolor[HTML]{63BE7B}0.900 $\pm$ 0.103 & \cellcolor[HTML]{FDCE7E}0.605 $\pm$ 0.395 & \cellcolor[HTML]{FCB87A}0.525 $\pm$ 0.496 & \cellcolor[HTML]{FFEB84}0.705 $\pm$ 0.413 & \cellcolor[HTML]{F8696B}0.242 $\pm$ 0.306 & \cellcolor[HTML]{FEE382}0.678 $\pm$ 0.394 & \cellcolor[HTML]{FBAA77}0.475 $\pm$ 0.452 & \cellcolor[HTML]{FBA877}0.469 $\pm$ 0.485 & \cellcolor[HTML]{EDE683}0.728 $\pm$ 0.304 & \cellcolor[HTML]{6DC17C}0.888 $\pm$ 0.249 & \cellcolor[HTML]{D9E082}0.753 $\pm$ 0.423 & \cellcolor[HTML]{77C47D}0.875 $\pm$ 0.266 \\
Styblinski-Tang  & 2      & \cellcolor[HTML]{A1D07F}1.000 $\pm$ 0.001 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000 & \cellcolor[HTML]{7CC67D}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FDD37F}0.998 $\pm$ 0.002 & \cellcolor[HTML]{FFEB84}0.999 $\pm$ 0.002 & \cellcolor[HTML]{FEE382}0.999 $\pm$ 0.002 & \cellcolor[HTML]{FEDD81}0.998 $\pm$ 0.001 & \cellcolor[HTML]{FEE883}0.999 $\pm$ 0.002 & \cellcolor[HTML]{F8696B}0.993 $\pm$ 0.008 & \cellcolor[HTML]{B6D680}0.999 $\pm$ 0.001 & \cellcolor[HTML]{FDCA7D}0.998 $\pm$ 0.002 & \cellcolor[HTML]{65BF7C}1.000 $\pm$ 0.000 & \cellcolor[HTML]{67BF7C}1.000 $\pm$ 0.000 \\
Shekel           & 4      & \cellcolor[HTML]{63BE7B}0.839 $\pm$ 0.311 & \cellcolor[HTML]{67BF7C}0.829 $\pm$ 0.360 & \cellcolor[HTML]{92CC7E}0.706 $\pm$ 0.326 & \cellcolor[HTML]{FFEB84}0.390 $\pm$ 0.353 & \cellcolor[HTML]{E1E383}0.476 $\pm$ 0.274 & \cellcolor[HTML]{FEEA83}0.388 $\pm$ 0.316 & \cellcolor[HTML]{FA9272}0.183 $\pm$ 0.068 & \cellcolor[HTML]{FEE582}0.376 $\pm$ 0.308 & \cellcolor[HTML]{FCB579}0.266 $\pm$ 0.073 & \cellcolor[HTML]{CFDD82}0.530 $\pm$ 0.350 & \cellcolor[HTML]{F8696B}0.087 $\pm$ 0.060 & \cellcolor[HTML]{FA9072}0.178 $\pm$ 0.071 & \cellcolor[HTML]{69C07C}0.824 $\pm$ 0.247 \\
Hartmann         & 6      & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000 & \cellcolor[HTML]{64BF7C}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FEE883}0.984 $\pm$ 0.016 & \cellcolor[HTML]{FEDA80}0.955 $\pm$ 0.063 & \cellcolor[HTML]{FFEB84}0.989 $\pm$ 0.024 & \cellcolor[HTML]{CFDE82}0.992 $\pm$ 0.010 & \cellcolor[HTML]{FEDD81}0.960 $\pm$ 0.052 & \cellcolor[HTML]{7CC67D}0.998 $\pm$ 0.002 & \cellcolor[HTML]{FDCA7D}0.919 $\pm$ 0.057 & \cellcolor[HTML]{E6E483}0.991 $\pm$ 0.020 & \cellcolor[HTML]{F8696B}0.715 $\pm$ 0.150 & \cellcolor[HTML]{7DC67D}0.998 $\pm$ 0.001 & \cellcolor[HTML]{FEDF81}0.965 $\pm$ 0.045 \\
Cosine           & 8      & \cellcolor[HTML]{64BF7C}1.000 $\pm$ 0.000 & \cellcolor[HTML]{69C07C}0.997 $\pm$ 0.002 & \cellcolor[HTML]{F8696B}0.377 $\pm$ 0.144 & \cellcolor[HTML]{65BF7C}0.999 $\pm$ 0.000 & \cellcolor[HTML]{9CCF7F}0.968 $\pm$ 0.023 & \cellcolor[HTML]{FEE082}0.871 $\pm$ 0.057 & \cellcolor[HTML]{FEE983}0.906 $\pm$ 0.079 & \cellcolor[HTML]{FEE883}0.903 $\pm$ 0.050 & \cellcolor[HTML]{F86C6B}0.390 $\pm$ 0.242 & \cellcolor[HTML]{FDCC7E}0.787 $\pm$ 0.118 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000 & \cellcolor[HTML]{7BC57D}0.987 $\pm$ 0.009 & \cellcolor[HTML]{FFEB84}0.912 $\pm$ 0.066 \\
Ackley           & 10     & \cellcolor[HTML]{93CC7E}0.935 $\pm$ 0.026 & \cellcolor[HTML]{ABD380}0.904 $\pm$ 0.039 & \cellcolor[HTML]{E9E583}0.820 $\pm$ 0.037 & \cellcolor[HTML]{EBE683}0.816 $\pm$ 0.037 & \cellcolor[HTML]{FDD57F}0.742 $\pm$ 0.052 & \cellcolor[HTML]{F8696B}0.507 $\pm$ 0.137 & \cellcolor[HTML]{FFEB84}0.790 $\pm$ 0.015 & \cellcolor[HTML]{FEE482}0.776 $\pm$ 0.038 & \cellcolor[HTML]{F9816F}0.561 $\pm$ 0.170 & \cellcolor[HTML]{FEE783}0.782 $\pm$ 0.036 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FFEB84}0.789 $\pm$ 0.023 & \cellcolor[HTML]{FEE883}0.784 $\pm$ 0.026 \\
Levy             & 10     & \cellcolor[HTML]{63BE7B}0.981 $\pm$ 0.013 & \cellcolor[HTML]{AED480}0.957 $\pm$ 0.028 & \cellcolor[HTML]{FFEB84}0.930 $\pm$ 0.034 & \cellcolor[HTML]{B1D580}0.956 $\pm$ 0.026 & \cellcolor[HTML]{FEE683}0.926 $\pm$ 0.024 & \cellcolor[HTML]{FEDE81}0.919 $\pm$ 0.022 & \cellcolor[HTML]{FBA376}0.866 $\pm$ 0.036 & \cellcolor[HTML]{F98570}0.839 $\pm$ 0.068 & \cellcolor[HTML]{F8696B}0.813 $\pm$ 0.126 & \cellcolor[HTML]{FEDF81}0.920 $\pm$ 0.064 & \cellcolor[HTML]{DAE182}0.942 $\pm$ 0.026 & \cellcolor[HTML]{C7DB81}0.949 $\pm$ 0.041 & \cellcolor[HTML]{DFE283}0.941 $\pm$ 0.072 \\
Powell           & 10     & \cellcolor[HTML]{79C57D}0.971 $\pm$ 0.029 & \cellcolor[HTML]{96CD7E}0.953 $\pm$ 0.030 & \cellcolor[HTML]{FCC17B}0.672 $\pm$ 0.387 & \cellcolor[HTML]{C5DB81}0.923 $\pm$ 0.109 & \cellcolor[HTML]{E9E583}0.900 $\pm$ 0.103 & \cellcolor[HTML]{FDC77D}0.702 $\pm$ 0.398 & \cellcolor[HTML]{FFEB84}0.886 $\pm$ 0.061 & \cellcolor[HTML]{FEDE81}0.822 $\pm$ 0.161 & \cellcolor[HTML]{F8696B}0.219 $\pm$ 0.302 & \cellcolor[HTML]{FEE482}0.851 $\pm$ 0.191 & \cellcolor[HTML]{FEE082}0.833 $\pm$ 0.169 & \cellcolor[HTML]{ABD380}0.939 $\pm$ 0.058 & \cellcolor[HTML]{63BE7B}0.985 $\pm$ 0.008 \\
Rastrigin        & 10     & \cellcolor[HTML]{FDD680}0.465 $\pm$ 0.144 & \cellcolor[HTML]{FEE282}0.495 $\pm$ 0.180 & \cellcolor[HTML]{EEE683}0.570 $\pm$ 0.091 & \cellcolor[HTML]{FCEB84}0.526 $\pm$ 0.087 & \cellcolor[HTML]{FFEB84}0.516 $\pm$ 0.140 & \cellcolor[HTML]{D7E082}0.642 $\pm$ 0.083 & \cellcolor[HTML]{FCB97A}0.394 $\pm$ 0.143 & \cellcolor[HTML]{F0E784}0.564 $\pm$ 0.152 & \cellcolor[HTML]{F8696B}0.193 $\pm$ 0.172 & \cellcolor[HTML]{FDCC7E}0.441 $\pm$ 0.065 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FCBA7A}0.394 $\pm$ 0.088 & \cellcolor[HTML]{CDDD82}0.672 $\pm$ 0.165 \\
Rosenbrock       & 10     & \cellcolor[HTML]{6BC17C}0.992 $\pm$ 0.006 & \cellcolor[HTML]{7AC57D}0.990 $\pm$ 0.002 & \cellcolor[HTML]{FDD880}0.865 $\pm$ 0.068 & \cellcolor[HTML]{7DC67D}0.990 $\pm$ 0.003 & \cellcolor[HTML]{9BCE7F}0.986 $\pm$ 0.007 & \cellcolor[HTML]{FEE983}0.966 $\pm$ 0.037 & \cellcolor[HTML]{FEE983}0.965 $\pm$ 0.043 & \cellcolor[HTML]{FEE683}0.952 $\pm$ 0.019 & \cellcolor[HTML]{F8696B}0.220 $\pm$ 0.373 & \cellcolor[HTML]{FFEB84}0.975 $\pm$ 0.017 & \cellcolor[HTML]{FDD07E}0.820 $\pm$ 0.029 & \cellcolor[HTML]{67C07C}0.992 $\pm$ 0.003 & \cellcolor[HTML]{63BE7B}0.993 $\pm$ 0.004 \\
Styblinski-Tang  & 10     & \cellcolor[HTML]{6CC17C}0.815 $\pm$ 0.051 & \cellcolor[HTML]{6DC17C}0.814 $\pm$ 0.062 & \cellcolor[HTML]{FA9874}0.245 $\pm$ 0.050 & \cellcolor[HTML]{84C87D}0.784 $\pm$ 0.025 & \cellcolor[HTML]{EEE683}0.643 $\pm$ 0.124 & \cellcolor[HTML]{FA9273}0.217 $\pm$ 0.157 & \cellcolor[HTML]{F98770}0.165 $\pm$ 0.115 & \cellcolor[HTML]{FEE382}0.584 $\pm$ 0.177 & \cellcolor[HTML]{F8696B}0.028 $\pm$ 0.062 & \cellcolor[HTML]{FFEB84}0.619 $\pm$ 0.093 & \cellcolor[HTML]{FCBA7A}0.399 $\pm$ 0.163 & \cellcolor[HTML]{63BE7B}0.827 $\pm$ 0.066 & \cellcolor[HTML]{E6E483}0.654 $\pm$ 0.085 \\
Robot Pushing    & 14     & \cellcolor[HTML]{FCB77A}0.350 $\pm$ 0.121 & \cellcolor[HTML]{FDCC7E}0.377 $\pm$ 0.124 & \cellcolor[HTML]{AFD480}0.560 $\pm$ 0.172 & \cellcolor[HTML]{FBEA84}0.425 $\pm$ 0.107 & \cellcolor[HTML]{FA9974}0.310 $\pm$ 0.140 & \cellcolor[HTML]{FED980}0.395 $\pm$ 0.131 & \cellcolor[HTML]{FBEA84}0.424 $\pm$ 0.154 & \cellcolor[HTML]{C5DB81}0.522 $\pm$ 0.170 & \cellcolor[HTML]{FDCE7E}0.379 $\pm$ 0.093 & \cellcolor[HTML]{FFEB84}0.417 $\pm$ 0.160 & \cellcolor[HTML]{F8696B}0.247 $\pm$ 0.118 & \cellcolor[HTML]{63BE7B}0.694 $\pm$ 0.255 & \cellcolor[HTML]{C7DB81}0.518 $\pm$ 0.149 \\
Ackley           & 20     & \cellcolor[HTML]{D1DE82}0.843 $\pm$ 0.016 & \cellcolor[HTML]{C7DB81}0.857 $\pm$ 0.028 & \cellcolor[HTML]{F6E984}0.789 $\pm$ 0.048 & \cellcolor[HTML]{E1E383}0.819 $\pm$ 0.030 & \cellcolor[HTML]{F7E984}0.788 $\pm$ 0.040 & \cellcolor[HTML]{F8696B}0.390 $\pm$ 0.106 & \cellcolor[HTML]{FDD37F}0.706 $\pm$ 0.063 & \cellcolor[HTML]{FFEB84}0.775 $\pm$ 0.039 & \cellcolor[HTML]{F9806F}0.460 $\pm$ 0.052 & \cellcolor[HTML]{FEDF81}0.740 $\pm$ 0.054 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FEE683}0.763 $\pm$ 0.048 & \cellcolor[HTML]{F8796E}0.438 $\pm$ 0.103 \\
Levy             & 20     & \cellcolor[HTML]{E6E483}0.936 $\pm$ 0.035 & \cellcolor[HTML]{DFE283}0.939 $\pm$ 0.019 & \cellcolor[HTML]{FDD07E}0.896 $\pm$ 0.044 & \cellcolor[HTML]{B4D680}0.953 $\pm$ 0.027 & \cellcolor[HTML]{FDD57F}0.901 $\pm$ 0.046 & \cellcolor[HTML]{FEDD81}0.911 $\pm$ 0.038 & \cellcolor[HTML]{FFEB84}0.928 $\pm$ 0.016 & \cellcolor[HTML]{FBEA84}0.929 $\pm$ 0.029 & \cellcolor[HTML]{F8696B}0.768 $\pm$ 0.048 & \cellcolor[HTML]{FEE582}0.921 $\pm$ 0.024 & \cellcolor[HTML]{63BE7B}0.979 $\pm$ 0.003 & \cellcolor[HTML]{A8D27F}0.956 $\pm$ 0.013 & \cellcolor[HTML]{FEE983}0.925 $\pm$ 0.041 \\
Powell           & 20     & \cellcolor[HTML]{CFDD82}0.947 $\pm$ 0.036 & \cellcolor[HTML]{71C27C}0.966 $\pm$ 0.013 & \cellcolor[HTML]{F97F6F}0.840 $\pm$ 0.111 & \cellcolor[HTML]{FFEB84}0.936 $\pm$ 0.019 & \cellcolor[HTML]{FBAC77}0.880 $\pm$ 0.100 & \cellcolor[HTML]{FDCB7E}0.908 $\pm$ 0.076 & \cellcolor[HTML]{D0DE82}0.946 $\pm$ 0.007 & \cellcolor[HTML]{FEE182}0.928 $\pm$ 0.050 & \cellcolor[HTML]{F8696B}0.819 $\pm$ 0.122 & \cellcolor[HTML]{FEDE81}0.926 $\pm$ 0.047 & \cellcolor[HTML]{79C57D}0.964 $\pm$ 0.014 & \cellcolor[HTML]{63BE7B}0.969 $\pm$ 0.016 & \cellcolor[HTML]{9ECF7F}0.957 $\pm$ 0.036 \\
Rastrigin        & 20     & \cellcolor[HTML]{F8696B}0.373 $\pm$ 0.042 & \cellcolor[HTML]{FDD47F}0.462 $\pm$ 0.049 & \cellcolor[HTML]{F4E884}0.518 $\pm$ 0.054 & \cellcolor[HTML]{F5E984}0.514 $\pm$ 0.059 & \cellcolor[HTML]{FFEB84}0.480 $\pm$ 0.077 & \cellcolor[HTML]{FCEB84}0.491 $\pm$ 0.087 & \cellcolor[HTML]{FDC67D}0.450 $\pm$ 0.115 & \cellcolor[HTML]{FDD680}0.463 $\pm$ 0.069 & \cellcolor[HTML]{F8746D}0.383 $\pm$ 0.094 & \cellcolor[HTML]{FDC87D}0.451 $\pm$ 0.053 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FFEB84}0.481 $\pm$ 0.068 & \cellcolor[HTML]{F2E884}0.523 $\pm$ 0.064 \\
Rosenbrock       & 20     & \cellcolor[HTML]{81C77D}0.992 $\pm$ 0.004 & \cellcolor[HTML]{75C37C}0.993 $\pm$ 0.004 & \cellcolor[HTML]{F8726C}0.920 $\pm$ 0.041 & \cellcolor[HTML]{90CB7E}0.991 $\pm$ 0.005 & \cellcolor[HTML]{FEE783}0.982 $\pm$ 0.013 & \cellcolor[HTML]{F8776D}0.923 $\pm$ 0.054 & \cellcolor[HTML]{FDCB7E}0.967 $\pm$ 0.018 & \cellcolor[HTML]{FFEB84}0.984 $\pm$ 0.005 & \cellcolor[HTML]{F8696B}0.915 $\pm$ 0.044 & \cellcolor[HTML]{F8E984}0.984 $\pm$ 0.007 & \cellcolor[HTML]{FA9773}0.939 $\pm$ 0.020 & \cellcolor[HTML]{63BE7B}0.994 $\pm$ 0.003 & \cellcolor[HTML]{6DC17C}0.993 $\pm$ 0.002 \\
Styblinski-Tang  & 20     & \cellcolor[HTML]{63BE7B}0.706 $\pm$ 0.061 & \cellcolor[HTML]{83C87D}0.669 $\pm$ 0.113 & \cellcolor[HTML]{FBAE78}0.305 $\pm$ 0.198 & \cellcolor[HTML]{B8D780}0.607 $\pm$ 0.086 & \cellcolor[HTML]{FDCD7E}0.417 $\pm$ 0.122 & \cellcolor[HTML]{FBA776}0.279 $\pm$ 0.077 & \cellcolor[HTML]{FA9272}0.204 $\pm$ 0.130 & \cellcolor[HTML]{FFEB84}0.524 $\pm$ 0.184 & \cellcolor[HTML]{F8696B}0.054 $\pm$ 0.074 & \cellcolor[HTML]{9CCF7F}0.639 $\pm$ 0.082 & \cellcolor[HTML]{FBA576}0.271 $\pm$ 0.262 & \cellcolor[HTML]{86C97E}0.665 $\pm$ 0.129 & \cellcolor[HTML]{BAD881}0.604 $\pm$ 0.088 \\
Ackley           & 50     & \cellcolor[HTML]{F87B6E}0.221 $\pm$ 0.293 & \cellcolor[HTML]{F8696B}0.146 $\pm$ 0.116 & \cellcolor[HTML]{B2D580}0.842 $\pm$ 0.010 & \cellcolor[HTML]{FEDC81}0.622 $\pm$ 0.243 & \cellcolor[HTML]{F5E884}0.705 $\pm$ 0.042 & \cellcolor[HTML]{FCB479}0.457 $\pm$ 0.098 & \cellcolor[HTML]{FEDD81}0.627 $\pm$ 0.053 & \cellcolor[HTML]{E4E483}0.739 $\pm$ 0.034 & \cellcolor[HTML]{E6E483}0.736 $\pm$ 0.020 & \cellcolor[HTML]{EAE583}0.727 $\pm$ 0.051 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FFEB84}0.683 $\pm$ 0.122 & \cellcolor[HTML]{F8706C}0.175 $\pm$ 0.022 \\
Levy             & 50     & \cellcolor[HTML]{94CD7E}0.976 $\pm$ 0.010 & \cellcolor[HTML]{8CCA7E}0.978 $\pm$ 0.012 & \cellcolor[HTML]{FEE382}0.943 $\pm$ 0.021 & \cellcolor[HTML]{91CC7E}0.977 $\pm$ 0.012 & \cellcolor[HTML]{F2E884}0.955 $\pm$ 0.018 & \cellcolor[HTML]{FBA576}0.867 $\pm$ 0.013 & \cellcolor[HTML]{FFEB84}0.952 $\pm$ 0.016 & \cellcolor[HTML]{C4DA81}0.966 $\pm$ 0.025 & \cellcolor[HTML]{FEDB80}0.933 $\pm$ 0.007 & \cellcolor[HTML]{FEE382}0.943 $\pm$ 0.017 & \cellcolor[HTML]{63BE7B}0.987 $\pm$ 0.002 & \cellcolor[HTML]{FDD57F}0.926 $\pm$ 0.041 & \cellcolor[HTML]{F8696B}0.793 $\pm$ 0.054 \\
Powell           & 50     & \cellcolor[HTML]{FBA476}0.940 $\pm$ 0.036 & \cellcolor[HTML]{96CD7E}0.978 $\pm$ 0.010 & \cellcolor[HTML]{FEDB81}0.959 $\pm$ 0.025 & \cellcolor[HTML]{A6D27F}0.976 $\pm$ 0.009 & \cellcolor[HTML]{D3DF82}0.970 $\pm$ 0.014 & \cellcolor[HTML]{F98570}0.929 $\pm$ 0.024 & \cellcolor[HTML]{FAEA84}0.965 $\pm$ 0.014 & \cellcolor[HTML]{FDD880}0.958 $\pm$ 0.016 & \cellcolor[HTML]{99CE7F}0.978 $\pm$ 0.007 & \cellcolor[HTML]{FFEB84}0.964 $\pm$ 0.013 & \cellcolor[HTML]{63BE7B}0.985 $\pm$ 0.004 & \cellcolor[HTML]{FDD780}0.957 $\pm$ 0.022 & \cellcolor[HTML]{F8696B}0.920 $\pm$ 0.039 \\
Rastrigin        & 50     & \cellcolor[HTML]{F8696B}0.273 $\pm$ 0.156 & \cellcolor[HTML]{F4E884}0.505 $\pm$ 0.031 & \cellcolor[HTML]{FEE282}0.453 $\pm$ 0.040 & \cellcolor[HTML]{FEEB84}0.473 $\pm$ 0.042 & \cellcolor[HTML]{FFEB84}0.466 $\pm$ 0.016 & \cellcolor[HTML]{FEDC81}0.445 $\pm$ 0.027 & \cellcolor[HTML]{FFEB84}0.466 $\pm$ 0.073 & \cellcolor[HTML]{FDCA7D}0.418 $\pm$ 0.023 & \cellcolor[HTML]{F5E884}0.503 $\pm$ 0.047 & \cellcolor[HTML]{FFEB84}0.468 $\pm$ 0.012 & \cellcolor[HTML]{63BE7B}1.000 $\pm$ 0.000 & \cellcolor[HTML]{FDCD7E}0.423 $\pm$ 0.085 & \cellcolor[HTML]{FEE683}0.459 $\pm$ 0.070 \\
Rosenbrock       & 50     & \cellcolor[HTML]{FCBD7B}0.976 $\pm$ 0.012 & \cellcolor[HTML]{A9D27F}0.985 $\pm$ 0.003 & \cellcolor[HTML]{63BE7B}0.988 $\pm$ 0.005 & \cellcolor[HTML]{FDCF7E}0.978 $\pm$ 0.011 & \cellcolor[HTML]{FCEB84}0.981 $\pm$ 0.005 & \cellcolor[HTML]{F86B6B}0.968 $\pm$ 0.016 & \cellcolor[HTML]{FBA376}0.974 $\pm$ 0.004 & \cellcolor[HTML]{79C57D}0.987 $\pm$ 0.003 & \cellcolor[HTML]{B7D780}0.984 $\pm$ 0.013 & \cellcolor[HTML]{FFEB84}0.981 $\pm$ 0.003 & \cellcolor[HTML]{FED880}0.979 $\pm$ 0.003 & \cellcolor[HTML]{78C47D}0.987 $\pm$ 0.003 & \cellcolor[HTML]{F8696B}0.968 $\pm$ 0.018 \\
Styblinski-Tang  & 50     & \cellcolor[HTML]{B4D680}0.605 $\pm$ 0.067 & \cellcolor[HTML]{76C47D}0.693 $\pm$ 0.038 & \cellcolor[HTML]{FCBF7B}0.417 $\pm$ 0.163 & \cellcolor[HTML]{E5E483}0.536 $\pm$ 0.072 & \cellcolor[HTML]{FCBE7B}0.415 $\pm$ 0.055 & \cellcolor[HTML]{FA9272}0.332 $\pm$ 0.037 & \cellcolor[HTML]{FA9773}0.341 $\pm$ 0.082 & \cellcolor[HTML]{66BF7C}0.716 $\pm$ 0.031 & \cellcolor[HTML]{FBA676}0.371 $\pm$ 0.040 & \cellcolor[HTML]{78C47D}0.690 $\pm$ 0.069 & \cellcolor[HTML]{F8696B}0.254 $\pm$ 0.220 & \cellcolor[HTML]{63BE7B}0.720 $\pm$ 0.041 & \cellcolor[HTML]{FFEB84}0.499 $\pm$ 0.073 \\
Rover trajectory & 60     & \cellcolor[HTML]{FBAA77}0.448 $\pm$ 0.209 & \cellcolor[HTML]{C7DB81}0.678 $\pm$ 0.029 & \cellcolor[HTML]{A4D17F}0.708 $\pm$ 0.060 & \cellcolor[HTML]{FDC87D}0.533 $\pm$ 0.066 & \cellcolor[HTML]{DFE283}0.657 $\pm$ 0.104 & \cellcolor[HTML]{FFEB84}0.629 $\pm$ 0.040 & \cellcolor[HTML]{FEEA83}0.626 $\pm$ 0.076 & \cellcolor[HTML]{FEE582}0.613 $\pm$ 0.070 & \cellcolor[HTML]{D6E082}0.665 $\pm$ 0.079 & \cellcolor[HTML]{F8E984}0.635 $\pm$ 0.074 & \cellcolor[HTML]{F8696B}0.265 $\pm$ 0.069 & \cellcolor[HTML]{FEE683}0.616 $\pm$ 0.043 & \cellcolor[HTML]{63BE7B}0.764 $\pm$ 0.074 \\
Ackley           & 100    & \cellcolor[HTML]{FCB379}0.310 $\pm$ 0.408 & \cellcolor[HTML]{FCBC7B}0.347 $\pm$ 0.452 & \cellcolor[HTML]{63BE7B}0.864 $\pm$ 0.023 & \cellcolor[HTML]{FEE883}0.526 $\pm$ 0.335 & \cellcolor[HTML]{FFEB84}0.536 $\pm$ 0.293 & \cellcolor[HTML]{AED480}0.707 $\pm$ 0.086 & \cellcolor[HTML]{B4D680}0.696 $\pm$ 0.015 & \cellcolor[HTML]{A8D27F}0.721 $\pm$ 0.080 & \cellcolor[HTML]{6AC07C}0.850 $\pm$ 0.007 & \cellcolor[HTML]{9BCF7F}0.747 $\pm$ 0.071 & \cellcolor[HTML]{F8696B}0.007 $\pm$ 0.005 & \cellcolor[HTML]{FBAE78}0.289 $\pm$ 0.081 & \cellcolor[HTML]{F9826F}0.110 $\pm$ 0.014 \\
Emb. Hartmann 6  & 100    & \cellcolor[HTML]{7AC57D}0.980 $\pm$ 0.009 & \cellcolor[HTML]{63BE7B}0.988 $\pm$ 0.008 & \cellcolor[HTML]{FEE582}0.916 $\pm$ 0.101 & \cellcolor[HTML]{74C37C}0.982 $\pm$ 0.016 & \cellcolor[HTML]{FCEA84}0.933 $\pm$ 0.057 & \cellcolor[HTML]{FEE482}0.914 $\pm$ 0.051 & \cellcolor[HTML]{E4E483}0.941 $\pm$ 0.035 & \cellcolor[HTML]{FEE582}0.915 $\pm$ 0.038 & \cellcolor[HTML]{FEE482}0.913 $\pm$ 0.116 & \cellcolor[HTML]{FEE783}0.922 $\pm$ 0.110 & \cellcolor[HTML]{F8696B}0.554 $\pm$ 0.315 & \cellcolor[HTML]{D0DE82}0.949 $\pm$ 0.065 & \cellcolor[HTML]{FFEB84}0.931 $\pm$ 0.084 \\
Levy             & 100    & \cellcolor[HTML]{FEE081}0.890 $\pm$ 0.150 & \cellcolor[HTML]{63BE7B}0.966 $\pm$ 0.024 & \cellcolor[HTML]{FFEB84}0.943 $\pm$ 0.019 & \cellcolor[HTML]{81C77D}0.962 $\pm$ 0.012 & \cellcolor[HTML]{FEEA83}0.942 $\pm$ 0.017 & \cellcolor[HTML]{E8E583}0.946 $\pm$ 0.013 & \cellcolor[HTML]{C4DA81}0.952 $\pm$ 0.005 & \cellcolor[HTML]{FEE983}0.937 $\pm$ 0.029 & \cellcolor[HTML]{75C37C}0.964 $\pm$ 0.014 & \cellcolor[HTML]{FCEA84}0.943 $\pm$ 0.030 & \cellcolor[HTML]{F8696B}0.310 $\pm$ 0.382 & \cellcolor[HTML]{FEE382}0.908 $\pm$ 0.056 & \cellcolor[HTML]{FCB77A}0.692 $\pm$ 0.013 \\
Powell           & 100    & \cellcolor[HTML]{FDC67D}0.786 $\pm$ 0.051 & \cellcolor[HTML]{FEE182}0.929 $\pm$ 0.099 & \cellcolor[HTML]{69C07C}0.985 $\pm$ 0.004 & \cellcolor[HTML]{63BE7B}0.985 $\pm$ 0.002 & \cellcolor[HTML]{B8D780}0.981 $\pm$ 0.009 & \cellcolor[HTML]{B5D680}0.981 $\pm$ 0.003 & \cellcolor[HTML]{88C97E}0.983 $\pm$ 0.004 & \cellcolor[HTML]{FFEB84}0.978 $\pm$ 0.013 & \cellcolor[HTML]{8ACA7E}0.983 $\pm$ 0.008 & \cellcolor[HTML]{FEE883}0.963 $\pm$ 0.018 & \cellcolor[HTML]{F8696B}0.288 $\pm$ 0.165 & \cellcolor[HTML]{FEE983}0.967 $\pm$ 0.021 & \cellcolor[HTML]{FDD47F}0.860 $\pm$ 0.027 \\
Rastrigin        & 100    & \cellcolor[HTML]{D6E082}0.522 $\pm$ 0.027 & \cellcolor[HTML]{FBB279}0.367 $\pm$ 0.194 & \cellcolor[HTML]{FFEB84}0.467 $\pm$ 0.027 & \cellcolor[HTML]{F5E884}0.481 $\pm$ 0.057 & \cellcolor[HTML]{F7E984}0.479 $\pm$ 0.007 & \cellcolor[HTML]{FEEB84}0.469 $\pm$ 0.037 & \cellcolor[HTML]{FEDC81}0.442 $\pm$ 0.021 & \cellcolor[HTML]{FEDC81}0.442 $\pm$ 0.047 & \cellcolor[HTML]{FDD680}0.432 $\pm$ 0.020 & \cellcolor[HTML]{ECE683}0.493 $\pm$ 0.014 & \cellcolor[HTML]{F8696B}0.238 $\pm$ 0.426 & \cellcolor[HTML]{63BE7B}0.674 $\pm$ 0.126 & \cellcolor[HTML]{FCC17C}0.394 $\pm$ 0.022 \\
Rosenbrock       & 100    & \cellcolor[HTML]{FDCD7E}0.810 $\pm$ 0.029 & \cellcolor[HTML]{FFEB84}0.972 $\pm$ 0.012 & \cellcolor[HTML]{D3DF82}0.976 $\pm$ 0.008 & \cellcolor[HTML]{FEE282}0.928 $\pm$ 0.119 & \cellcolor[HTML]{B6D680}0.978 $\pm$ 0.006 & \cellcolor[HTML]{E0E283}0.975 $\pm$ 0.008 & \cellcolor[HTML]{C3DA81}0.977 $\pm$ 0.008 & \cellcolor[HTML]{FEEA83}0.968 $\pm$ 0.012 & \cellcolor[HTML]{63BE7B}0.985 $\pm$ 0.008 & \cellcolor[HTML]{EFE784}0.974 $\pm$ 0.003 & \cellcolor[HTML]{F8696B}0.270 $\pm$ 0.406 & \cellcolor[HTML]{FEE582}0.943 $\pm$ 0.058 & \cellcolor[HTML]{FDD57F}0.857 $\pm$ 0.010 \\
Styblinski-Tang  & 100    & \cellcolor[HTML]{7DC67D}0.564 $\pm$ 0.034 & \cellcolor[HTML]{CEDD82}0.470 $\pm$ 0.152 & \cellcolor[HTML]{FEE182}0.396 $\pm$ 0.079 & \cellcolor[HTML]{EEE784}0.432 $\pm$ 0.043 & \cellcolor[HTML]{FCB97A}0.331 $\pm$ 0.061 & \cellcolor[HTML]{FBAC77}0.309 $\pm$ 0.022 & \cellcolor[HTML]{FCB379}0.321 $\pm$ 0.027 & \cellcolor[HTML]{90CB7E}0.542 $\pm$ 0.130 & \cellcolor[HTML]{FA9A74}0.280 $\pm$ 0.017 & \cellcolor[HTML]{65BF7C}0.591 $\pm$ 0.023 & \cellcolor[HTML]{F8696B}0.198 $\pm$ 0.273 & \cellcolor[HTML]{63BE7B}0.593 $\pm$ 0.063 & \cellcolor[HTML]{FFEB84}0.412 $\pm$ 0.034 \\
\midrule
 \textbf{Mean}                &    & \cellcolor[HTML]{B7D780}0.776             & \cellcolor[HTML]{63BE7B}0.793             & \cellcolor[HTML]{FEE082}0.751             & \cellcolor[HTML]{A9D380}0.779             & \cellcolor[HTML]{FFEB84}0.762             & \cellcolor[HTML]{FBB078}0.697             & \cellcolor[HTML]{FCBF7B}0.714             & \cellcolor[HTML]{E1E383}0.768             & \cellcolor[HTML]{F8696B}0.618             & \cellcolor[HTML]{7DC67D}0.788             & \cellcolor[HTML]{FBAB77}0.692             & \cellcolor[HTML]{7BC57D}0.788             & \cellcolor[HTML]{FEE081}0.750             \\
 \textbf{Median}                &  & \cellcolor[HTML]{B8D780}0.890             & \cellcolor[HTML]{63BE7B}0.929             & \cellcolor[HTML]{FEDF81}0.840             & \cellcolor[HTML]{70C27C}0.923             & \cellcolor[HTML]{CDDD82}0.880             & \cellcolor[HTML]{FEE482}0.847             & \cellcolor[HTML]{FCBF7B}0.793             & \cellcolor[HTML]{FDD37F}0.822             & \cellcolor[HTML]{F8696B}0.665             & \cellcolor[HTML]{FEE683}0.851             & \cellcolor[HTML]{BBD881}0.888             & \cellcolor[HTML]{90CB7E}0.908             & \cellcolor[HTML]{FFEB84}0.857            \\

\bottomrule
\end{tabular}
\begin{tabular}{lclllllllllllll}
\toprule
Problem         & d   & \multicolumn{3}{c}{meanBEEBO}                                                                  & \multicolumn{3}{c}{maxBEEBO}                                                               & \multicolumn{3}{c}{$q$-UCB}                                                                  & $q$-EI                          & TS                           & KB                   & TuRBO                               \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} \cmidrule(lr){14-14} \cmidrule(lr){15-15}
                &     & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $T'$=0.05                      & $T'$=0.5                       & $T'$=5.0                       & $\sqrt{\kappa}$=0.1                     & $\sqrt{\kappa}$=1.0                     & $\sqrt{\kappa}$=10.0                    & -                            & -                            & -  & -                                            \\
\midrule
Ackley           & 2   & \cellcolor[HTML]{C8DB80}0.268 $\pm$ 0.132 & \cellcolor[HTML]{87C87D}0.189 $\pm$ 0.049 & \cellcolor[HTML]{FFEB84}0.334 $\pm$ 0.082 & \cellcolor[HTML]{C0D980}0.259 $\pm$ 0.187 & \cellcolor[HTML]{A2D07E}0.221 $\pm$ 0.145 & \cellcolor[HTML]{E2E282}0.299 $\pm$ 0.151 & \cellcolor[HTML]{F8696B}1.011 $\pm$ 0.027 & \cellcolor[HTML]{F96D6C}0.993 $\pm$ 0.030 & \cellcolor[HTML]{F96D6C}0.994 $\pm$ 0.018 & \cellcolor[HTML]{FB9173}0.806 $\pm$ 0.209 & \cellcolor[HTML]{FCB47A}0.624 $\pm$ 0.361 & \cellcolor[HTML]{FB9C75}0.749 $\pm$ 0.266 & \cellcolor[HTML]{63BE7B}0.145 $\pm$ 0.101 \\
Levy             & 2   & \cellcolor[HTML]{FFE984}0.153 $\pm$ 0.024 & \cellcolor[HTML]{FFEB84}0.130 $\pm$ 0.055 & \cellcolor[HTML]{B2D47F}0.066 $\pm$ 0.059 & \cellcolor[HTML]{E7E482}0.111 $\pm$ 0.010 & \cellcolor[HTML]{D0DD81}0.091 $\pm$ 0.034 & \cellcolor[HTML]{E6E382}0.109 $\pm$ 0.009 & \cellcolor[HTML]{F8696B}1.260 $\pm$ 0.454 & \cellcolor[HTML]{F9716D}1.195 $\pm$ 0.283 & \cellcolor[HTML]{F96A6C}1.256 $\pm$ 0.263 & \cellcolor[HTML]{F96E6C}1.219 $\pm$ 0.204 & \cellcolor[HTML]{FFDA81}0.280 $\pm$ 0.401 & \cellcolor[HTML]{CCDC81}0.088 $\pm$ 0.100 & \cellcolor[HTML]{63BE7B}0.000 $\pm$ 0.000 \\
Rastrigin        & 2   & \cellcolor[HTML]{CFDD81}0.427 $\pm$ 0.019 & \cellcolor[HTML]{FFEB84}0.600 $\pm$ 0.381 & \cellcolor[HTML]{E9E482}0.523 $\pm$ 0.228 & \cellcolor[HTML]{AED37F}0.306 $\pm$ 0.210 & \cellcolor[HTML]{EFE683}0.543 $\pm$ 0.073 & \cellcolor[HTML]{E1E282}0.491 $\pm$ 0.053 & \cellcolor[HTML]{F9756E}1.009 $\pm$ 0.061 & \cellcolor[HTML]{F97A6F}0.991 $\pm$ 0.104 & \cellcolor[HTML]{F8696B}1.047 $\pm$ 0.058 & \cellcolor[HTML]{FCAF79}0.808 $\pm$ 0.060 & \cellcolor[HTML]{FEC77D}0.728 $\pm$ 0.196 & \cellcolor[HTML]{FCA376}0.851 $\pm$ 0.103 & \cellcolor[HTML]{63BE7B}0.031 $\pm$ 0.063 \\
Rosenbrock       & 2   & \cellcolor[HTML]{85C77C}0.001 $\pm$ 0.000 & \cellcolor[HTML]{7FC67C}0.001 $\pm$ 0.000 & \cellcolor[HTML]{C1D980}0.002 $\pm$ 0.001 & \cellcolor[HTML]{FFEB84}0.003 $\pm$ 0.002 & \cellcolor[HTML]{BED880}0.002 $\pm$ 0.000 & \cellcolor[HTML]{FFEB84}0.003 $\pm$ 0.003 & \cellcolor[HTML]{FA8270}0.895 $\pm$ 0.134 & \cellcolor[HTML]{FA8270}0.898 $\pm$ 0.131 & \cellcolor[HTML]{FA7F70}0.917 $\pm$ 0.264 & \cellcolor[HTML]{F8696B}1.101 $\pm$ 0.303 & \cellcolor[HTML]{BFD880}0.002 $\pm$ 0.001 & \cellcolor[HTML]{FFEB84}0.003 $\pm$ 0.004 & \cellcolor[HTML]{63BE7B}0.000 $\pm$ 0.000 \\
Styblinski-Tang  & 2   & \cellcolor[HTML]{FFEB84}0.173 $\pm$ 0.007 & \cellcolor[HTML]{FEEA83}0.170 $\pm$ 0.009 & \cellcolor[HTML]{FEEA83}0.170 $\pm$ 0.008 & \cellcolor[HTML]{FDEA83}0.169 $\pm$ 0.007 & \cellcolor[HTML]{FFEB84}0.171 $\pm$ 0.008 & \cellcolor[HTML]{FDEA83}0.170 $\pm$ 0.008 & \cellcolor[HTML]{F8696B}1.118 $\pm$ 0.087 & \cellcolor[HTML]{F9736D}1.046 $\pm$ 0.080 & \cellcolor[HTML]{F9736D}1.047 $\pm$ 0.097 & \cellcolor[HTML]{FB9C75}0.751 $\pm$ 0.154 & \cellcolor[HTML]{FDC27D}0.471 $\pm$ 0.591 & \cellcolor[HTML]{FDEA83}0.169 $\pm$ 0.320 & \cellcolor[HTML]{63BE7B}0.000 $\pm$ 0.000 \\
Shekel           & 4   & \cellcolor[HTML]{FFEB84}0.790 $\pm$ 0.049 & \cellcolor[HTML]{C2D980}0.635 $\pm$ 0.094 & \cellcolor[HTML]{DFE182}0.707 $\pm$ 0.047 & \cellcolor[HTML]{F2E783}0.757 $\pm$ 0.097 & \cellcolor[HTML]{C6DA80}0.644 $\pm$ 0.229 & \cellcolor[HTML]{E6E382}0.727 $\pm$ 0.096 & \cellcolor[HTML]{F96F6D}0.992 $\pm$ 0.006 & \cellcolor[HTML]{F9716D}0.989 $\pm$ 0.006 & \cellcolor[HTML]{F96F6D}0.992 $\pm$ 0.004 & \cellcolor[HTML]{FA8370}0.959 $\pm$ 0.041 & \cellcolor[HTML]{FA8C72}0.945 $\pm$ 0.033 & \cellcolor[HTML]{F8696B}1.001 $\pm$ 0.011 & \cellcolor[HTML]{63BE7B}0.387 $\pm$ 0.223 \\
Hartmann         & 6   & \cellcolor[HTML]{7AC47C}0.052 $\pm$ 0.017 & \cellcolor[HTML]{9CCE7E}0.087 $\pm$ 0.030 & \cellcolor[HTML]{A5D17E}0.096 $\pm$ 0.012 & \cellcolor[HTML]{FFEB84}0.189 $\pm$ 0.119 & \cellcolor[HTML]{9ACE7E}0.085 $\pm$ 0.029 & \cellcolor[HTML]{87C87D}0.065 $\pm$ 0.029 & \cellcolor[HTML]{F96C6C}0.959 $\pm$ 0.075 & \cellcolor[HTML]{F8696B}0.971 $\pm$ 0.017 & \cellcolor[HTML]{FA7E6F}0.851 $\pm$ 0.087 & \cellcolor[HTML]{F97B6F}0.863 $\pm$ 0.067 & \cellcolor[HTML]{FED07F}0.356 $\pm$ 0.006 & \cellcolor[HTML]{FFDB81}0.288 $\pm$ 0.171 & \cellcolor[HTML]{63BE7B}0.028 $\pm$ 0.031 \\
Cosine           & 8   & \cellcolor[HTML]{81C67C}0.060 $\pm$ 0.119 & \cellcolor[HTML]{64BE7B}0.004 $\pm$ 0.006 & \cellcolor[HTML]{FFEB84}0.304 $\pm$ 0.037 & \cellcolor[HTML]{63BE7B}0.000 $\pm$ 0.000 & \cellcolor[HTML]{6AC07B}0.015 $\pm$ 0.010 & \cellcolor[HTML]{82C77C}0.062 $\pm$ 0.033 & \cellcolor[HTML]{FA8A72}0.987 $\pm$ 0.097 & \cellcolor[HTML]{FA8D72}0.971 $\pm$ 0.071 & \cellcolor[HTML]{FA8D72}0.966 $\pm$ 0.068 & \cellcolor[HTML]{F9786E}1.111 $\pm$ 0.214 & \cellcolor[HTML]{FED981}0.436 $\pm$ 0.018 & \cellcolor[HTML]{F8696B}1.217 $\pm$ 0.099 & \cellcolor[HTML]{8BC97D}0.080 $\pm$ 0.053 \\
Ackley           & 10  & \cellcolor[HTML]{E6E382}0.447 $\pm$ 0.082 & \cellcolor[HTML]{97CD7E}0.329 $\pm$ 0.074 & \cellcolor[HTML]{63BE7B}0.250 $\pm$ 0.035 & \cellcolor[HTML]{93CC7D}0.324 $\pm$ 0.037 & \cellcolor[HTML]{92CB7D}0.321 $\pm$ 0.047 & \cellcolor[HTML]{FFEB84}0.485 $\pm$ 0.075 & \cellcolor[HTML]{F9766E}0.936 $\pm$ 0.025 & \cellcolor[HTML]{F9776E}0.930 $\pm$ 0.021 & \cellcolor[HTML]{F9726D}0.949 $\pm$ 0.020 & \cellcolor[HTML]{F9756E}0.937 $\pm$ 0.038 & \cellcolor[HTML]{F8696B}0.983 $\pm$ 0.015 & \cellcolor[HTML]{FA7E70}0.903 $\pm$ 0.260 & \cellcolor[HTML]{83C77C}0.299 $\pm$ 0.004 \\
Levy             & 10  & \cellcolor[HTML]{82C77C}0.079 $\pm$ 0.068 & \cellcolor[HTML]{63BE7B}0.025 $\pm$ 0.018 & \cellcolor[HTML]{FFEB84}0.296 $\pm$ 0.067 & \cellcolor[HTML]{6AC07B}0.037 $\pm$ 0.031 & \cellcolor[HTML]{70C17B}0.048 $\pm$ 0.032 & \cellcolor[HTML]{8AC97D}0.093 $\pm$ 0.078 & \cellcolor[HTML]{F8696B}1.324 $\pm$ 0.110 & \cellcolor[HTML]{FB9574}0.979 $\pm$ 0.112 & \cellcolor[HTML]{FA8771}1.088 $\pm$ 0.175 & \cellcolor[HTML]{FCB47A}0.737 $\pm$ 0.322 & \cellcolor[HTML]{FDC67D}0.595 $\pm$ 0.100 & \cellcolor[HTML]{FECB7E}0.552 $\pm$ 0.407 & \cellcolor[HTML]{63BE7B}0.024 $\pm$ 0.011 \\
Powell           & 10  & \cellcolor[HTML]{94CC7D}0.019 $\pm$ 0.028 & \cellcolor[HTML]{74C27B}0.009 $\pm$ 0.001 & \cellcolor[HTML]{FCEA83}0.051 $\pm$ 0.004 & \cellcolor[HTML]{AAD27F}0.026 $\pm$ 0.012 & \cellcolor[HTML]{FFEB84}0.052 $\pm$ 0.008 & \cellcolor[HTML]{FFE082}0.156 $\pm$ 0.056 & \cellcolor[HTML]{FA7F70}1.045 $\pm$ 0.237 & \cellcolor[HTML]{FA8C72}0.926 $\pm$ 0.175 & \cellcolor[HTML]{F8696B}1.248 $\pm$ 0.273 & \cellcolor[HTML]{FED580}0.262 $\pm$ 0.173 & \cellcolor[HTML]{FFE183}0.144 $\pm$ 0.029 & \cellcolor[HTML]{EAE582}0.046 $\pm$ 0.038 & \cellcolor[HTML]{63BE7B}0.003 $\pm$ 0.003 \\
Rastrigin        & 10  & \cellcolor[HTML]{FFEB84}0.625 $\pm$ 0.076 & \cellcolor[HTML]{D3DE81}0.550 $\pm$ 0.082 & \cellcolor[HTML]{F0E683}0.599 $\pm$ 0.129 & \cellcolor[HTML]{C9DB80}0.533 $\pm$ 0.133 & \cellcolor[HTML]{C5DA80}0.524 $\pm$ 0.119 & \cellcolor[HTML]{88C87D}0.420 $\pm$ 0.151 & \cellcolor[HTML]{FA7D6F}0.911 $\pm$ 0.017 & \cellcolor[HTML]{F9756E}0.930 $\pm$ 0.018 & \cellcolor[HTML]{F9796E}0.921 $\pm$ 0.016 & \cellcolor[HTML]{F8696B}0.961 $\pm$ 0.070 & \cellcolor[HTML]{FDB67A}0.763 $\pm$ 0.108 & \cellcolor[HTML]{F9776E}0.926 $\pm$ 0.100 & \cellcolor[HTML]{63BE7B}0.355 $\pm$ 0.163 \\
Rosenbrock       & 10  & \cellcolor[HTML]{6BC07B}0.003 $\pm$ 0.002 & \cellcolor[HTML]{6CC07B}0.004 $\pm$ 0.002 & \cellcolor[HTML]{FFE683}0.083 $\pm$ 0.008 & \cellcolor[HTML]{97CD7E}0.016 $\pm$ 0.011 & \cellcolor[HTML]{85C77C}0.010 $\pm$ 0.005 & \cellcolor[HTML]{FFE984}0.065 $\pm$ 0.014 & \cellcolor[HTML]{F9736D}0.895 $\pm$ 0.170 & \cellcolor[HTML]{FA8070}0.803 $\pm$ 0.115 & \cellcolor[HTML]{F8696B}0.962 $\pm$ 0.127 & \cellcolor[HTML]{FFEB84}0.044 $\pm$ 0.014 & \cellcolor[HTML]{FFE683}0.085 $\pm$ 0.011 & \cellcolor[HTML]{6DC17B}0.004 $\pm$ 0.001 & \cellcolor[HTML]{63BE7B}0.001 $\pm$ 0.000 \\
Styblinski-Tang  & 10  & \cellcolor[HTML]{6EC17B}0.200 $\pm$ 0.023 & \cellcolor[HTML]{78C47C}0.225 $\pm$ 0.042 & \cellcolor[HTML]{FFEB84}0.571 $\pm$ 0.053 & \cellcolor[HTML]{79C47C}0.228 $\pm$ 0.028 & \cellcolor[HTML]{A2D07E}0.333 $\pm$ 0.018 & \cellcolor[HTML]{DEE182}0.487 $\pm$ 0.068 & \cellcolor[HTML]{F8696B}1.236 $\pm$ 0.149 & \cellcolor[HTML]{F96D6C}1.216 $\pm$ 0.053 & \cellcolor[HTML]{F9746D}1.184 $\pm$ 0.027 & \cellcolor[HTML]{F9766E}1.173 $\pm$ 0.326 & \cellcolor[HTML]{FDBC7B}0.815 $\pm$ 0.044 & \cellcolor[HTML]{FED781}0.676 $\pm$ 0.113 & \cellcolor[HTML]{63BE7B}0.170 $\pm$ 0.049 \\
Robot Pushing    & 14  & \cellcolor[HTML]{DAE081}0.800 $\pm$ 0.177 & \cellcolor[HTML]{D8DF81}0.797 $\pm$ 0.081 & \cellcolor[HTML]{F9E983}0.879 $\pm$ 0.082 & \cellcolor[HTML]{FA7F70}0.970 $\pm$ 0.057 & \cellcolor[HTML]{FA7C6F}0.972 $\pm$ 0.057 & \cellcolor[HTML]{F8696B}0.986 $\pm$ 0.058 & \cellcolor[HTML]{FA8070}0.970 $\pm$ 0.026 & \cellcolor[HTML]{D8DF81}0.795 $\pm$ 0.123 & \cellcolor[HTML]{F96D6C}0.984 $\pm$ 0.031 & \cellcolor[HTML]{FFEB84}0.892 $\pm$ 0.103 & \cellcolor[HTML]{FB9C75}0.949 $\pm$ 0.043 & \cellcolor[HTML]{A6D17E}0.673 $\pm$ 0.077 & \cellcolor[HTML]{63BE7B}0.506 $\pm$ 0.070 \\
Ackley           & 20  & \cellcolor[HTML]{FFEB84}0.668 $\pm$ 0.127 & \cellcolor[HTML]{74C27B}0.261 $\pm$ 0.133 & \cellcolor[HTML]{63BE7B}0.211 $\pm$ 0.050 & \cellcolor[HTML]{65BE7B}0.219 $\pm$ 0.030 & \cellcolor[HTML]{84C77C}0.309 $\pm$ 0.078 & \cellcolor[HTML]{EAE482}0.607 $\pm$ 0.090 & \cellcolor[HTML]{FA8170}0.924 $\pm$ 0.019 & \cellcolor[HTML]{FA7E6F}0.931 $\pm$ 0.016 & \cellcolor[HTML]{FA8771}0.910 $\pm$ 0.007 & \cellcolor[HTML]{F9726D}0.959 $\pm$ 0.085 & \cellcolor[HTML]{F8696B}0.980 $\pm$ 0.002 & \cellcolor[HTML]{FA8671}0.912 $\pm$ 0.221 & \cellcolor[HTML]{F4E783}0.636 $\pm$ 0.111 \\
Levy             & 20  & \cellcolor[HTML]{63BE7B}0.078 $\pm$ 0.032 & \cellcolor[HTML]{63BE7B}0.078 $\pm$ 0.078 & \cellcolor[HTML]{92CB7D}0.117 $\pm$ 0.092 & \cellcolor[HTML]{E4E382}0.186 $\pm$ 0.157 & \cellcolor[HTML]{8ECA7D}0.114 $\pm$ 0.060 & \cellcolor[HTML]{FFEB84}0.207 $\pm$ 0.052 & \cellcolor[HTML]{FA8972}0.924 $\pm$ 0.108 & \cellcolor[HTML]{FB9273}0.859 $\pm$ 0.093 & \cellcolor[HTML]{F8696B}1.151 $\pm$ 0.105 & \cellcolor[HTML]{FEC77D}0.473 $\pm$ 0.078 & \cellcolor[HTML]{FCA276}0.743 $\pm$ 0.042 & \cellcolor[HTML]{FFEA84}0.219 $\pm$ 0.086 & \cellcolor[HTML]{75C37C}0.093 $\pm$ 0.045 \\
Powell           & 20  & \cellcolor[HTML]{FFEA84}0.097 $\pm$ 0.068 & \cellcolor[HTML]{63BE7B}0.006 $\pm$ 0.002 & \cellcolor[HTML]{9ACD7E}0.035 $\pm$ 0.023 & \cellcolor[HTML]{F7E883}0.082 $\pm$ 0.020 & \cellcolor[HTML]{ECE582}0.077 $\pm$ 0.008 & \cellcolor[HTML]{FFE683}0.118 $\pm$ 0.030 & \cellcolor[HTML]{F9786E}0.757 $\pm$ 0.147 & \cellcolor[HTML]{FA8471}0.690 $\pm$ 0.195 & \cellcolor[HTML]{F8696B}0.842 $\pm$ 0.134 & \cellcolor[HTML]{FFEB84}0.086 $\pm$ 0.040 & \cellcolor[HTML]{FCAE79}0.446 $\pm$ 0.142 & \cellcolor[HTML]{7EC57C}0.020 $\pm$ 0.007 & \cellcolor[HTML]{6AC07B}0.011 $\pm$ 0.006 \\
Rastrigin        & 20  & \cellcolor[HTML]{FFEB84}0.713 $\pm$ 0.083 & \cellcolor[HTML]{BDD880}0.614 $\pm$ 0.063 & \cellcolor[HTML]{76C37C}0.506 $\pm$ 0.090 & \cellcolor[HTML]{BFD880}0.618 $\pm$ 0.049 & \cellcolor[HTML]{D1DD81}0.644 $\pm$ 0.077 & \cellcolor[HTML]{9BCE7E}0.562 $\pm$ 0.006 & \cellcolor[HTML]{FB9173}0.860 $\pm$ 0.048 & \cellcolor[HTML]{FBA176}0.833 $\pm$ 0.015 & \cellcolor[HTML]{FB9774}0.850 $\pm$ 0.022 & \cellcolor[HTML]{F8696B}0.923 $\pm$ 0.228 & \cellcolor[HTML]{FA8E72}0.864 $\pm$ 0.018 & \cellcolor[HTML]{FFE483}0.725 $\pm$ 0.020 & \cellcolor[HTML]{63BE7B}0.476 $\pm$ 0.102 \\
Rosenbrock       & 20  & \cellcolor[HTML]{CCDC81}0.038 $\pm$ 0.039 & \cellcolor[HTML]{63BE7B}0.004 $\pm$ 0.002 & \cellcolor[HTML]{B0D47F}0.029 $\pm$ 0.019 & \cellcolor[HTML]{FFE383}0.117 $\pm$ 0.064 & \cellcolor[HTML]{FFEB84}0.055 $\pm$ 0.054 & \cellcolor[HTML]{F0E683}0.050 $\pm$ 0.016 & \cellcolor[HTML]{FB9875}0.645 $\pm$ 0.113 & \cellcolor[HTML]{FBA176}0.587 $\pm$ 0.109 & \cellcolor[HTML]{F8696B}0.978 $\pm$ 0.124 & \cellcolor[HTML]{FFEA84}0.065 $\pm$ 0.022 & \cellcolor[HTML]{FDBC7B}0.394 $\pm$ 0.125 & \cellcolor[HTML]{6EC17B}0.008 $\pm$ 0.004 & \cellcolor[HTML]{64BE7B}0.005 $\pm$ 0.001 \\
Styblinski-Tang  & 20  & \cellcolor[HTML]{94CC7D}0.405 $\pm$ 0.163 & \cellcolor[HTML]{84C77C}0.357 $\pm$ 0.111 & \cellcolor[HTML]{FFE984}0.730 $\pm$ 0.069 & \cellcolor[HTML]{91CB7D}0.396 $\pm$ 0.047 & \cellcolor[HTML]{BED880}0.529 $\pm$ 0.030 & \cellcolor[HTML]{C8DB80}0.560 $\pm$ 0.038 & \cellcolor[HTML]{F9736D}1.161 $\pm$ 0.102 & \cellcolor[HTML]{FA8571}1.093 $\pm$ 0.077 & \cellcolor[HTML]{F9716D}1.167 $\pm$ 0.034 & \cellcolor[HTML]{F8696B}1.193 $\pm$ 0.399 & \cellcolor[HTML]{FDBA7B}0.903 $\pm$ 0.037 & \cellcolor[HTML]{FFEB84}0.723 $\pm$ 0.090 & \cellcolor[HTML]{63BE7B}0.257 $\pm$ 0.059 \\
Ackley           & 50  & \cellcolor[HTML]{FDC57D}0.897 $\pm$ 0.052 & \cellcolor[HTML]{FFEB84}0.859 $\pm$ 0.128 & \cellcolor[HTML]{63BE7B}0.159 $\pm$ 0.010 & \cellcolor[HTML]{99CD7E}0.402 $\pm$ 0.248 & \cellcolor[HTML]{A7D17E}0.465 $\pm$ 0.246 & \cellcolor[HTML]{B7D67F}0.538 $\pm$ 0.098 & \cellcolor[HTML]{FBA176}0.932 $\pm$ 0.036 & \cellcolor[HTML]{FA8771}0.957 $\pm$ 0.024 & \cellcolor[HTML]{FCEA83}0.849 $\pm$ 0.024 & \cellcolor[HTML]{FFE784}0.863 $\pm$ 0.032 & \cellcolor[HTML]{F8696B}0.986 $\pm$ 0.001 & \cellcolor[HTML]{8FCA7D}0.360 $\pm$ 0.115 & \cellcolor[HTML]{FFE383}0.868 $\pm$ 0.009 \\
Levy             & 50  & \cellcolor[HTML]{83C77C}0.039 $\pm$ 0.032 & \cellcolor[HTML]{79C47C}0.033 $\pm$ 0.041 & \cellcolor[HTML]{8AC97D}0.043 $\pm$ 0.012 & \cellcolor[HTML]{63BE7B}0.020 $\pm$ 0.007 & \cellcolor[HTML]{94CC7D}0.048 $\pm$ 0.015 & \cellcolor[HTML]{FED680}0.239 $\pm$ 0.080 & \cellcolor[HTML]{FA8E72}0.667 $\pm$ 0.072 & \cellcolor[HTML]{FB9C75}0.582 $\pm$ 0.135 & \cellcolor[HTML]{F8696B}0.883 $\pm$ 0.224 & \cellcolor[HTML]{EEE683}0.099 $\pm$ 0.019 & \cellcolor[HTML]{F96B6C}0.873 $\pm$ 0.009 & \cellcolor[HTML]{FFEB84}0.109 $\pm$ 0.026 & \cellcolor[HTML]{FED881}0.227 $\pm$ 0.053 \\
Powell           & 50  & \cellcolor[HTML]{8FCA7D}0.022 $\pm$ 0.010 & \cellcolor[HTML]{68BF7B}0.016 $\pm$ 0.006 & \cellcolor[HTML]{63BE7B}0.015 $\pm$ 0.008 & \cellcolor[HTML]{9DCE7E}0.025 $\pm$ 0.026 & \cellcolor[HTML]{E2E282}0.036 $\pm$ 0.035 & \cellcolor[HTML]{FFE683}0.076 $\pm$ 0.031 & \cellcolor[HTML]{FCA978}0.470 $\pm$ 0.158 & \cellcolor[HTML]{FB9F76}0.533 $\pm$ 0.048 & \cellcolor[HTML]{FB9975}0.575 $\pm$ 0.194 & \cellcolor[HTML]{FFEB84}0.046 $\pm$ 0.024 & \cellcolor[HTML]{F8696B}0.880 $\pm$ 0.034 & \cellcolor[HTML]{6FC17B}0.017 $\pm$ 0.006 & \cellcolor[HTML]{FFEB84}0.041 $\pm$ 0.015 \\
Rastrigin        & 50  & \cellcolor[HTML]{FFEB84}0.753 $\pm$ 0.083 & \cellcolor[HTML]{85C77C}0.601 $\pm$ 0.031 & \cellcolor[HTML]{FA8771}0.891 $\pm$ 0.420 & \cellcolor[HTML]{7AC47C}0.587 $\pm$ 0.062 & \cellcolor[HTML]{78C47C}0.585 $\pm$ 0.055 & \cellcolor[HTML]{73C27B}0.579 $\pm$ 0.093 & \cellcolor[HTML]{FECB7E}0.798 $\pm$ 0.052 & \cellcolor[HTML]{FDBB7B}0.820 $\pm$ 0.021 & \cellcolor[HTML]{FECF7F}0.792 $\pm$ 0.028 & \cellcolor[HTML]{A7D17E}0.644 $\pm$ 0.031 & \cellcolor[HTML]{F8696B}0.932 $\pm$ 0.003 & \cellcolor[HTML]{FFDF82}0.769 $\pm$ 0.203 & \cellcolor[HTML]{63BE7B}0.558 $\pm$ 0.042 \\
Rosenbrock       & 50  & \cellcolor[HTML]{99CD7E}0.016 $\pm$ 0.007 & \cellcolor[HTML]{75C37C}0.010 $\pm$ 0.003 & \cellcolor[HTML]{63BE7B}0.007 $\pm$ 0.003 & \cellcolor[HTML]{89C97D}0.014 $\pm$ 0.006 & \cellcolor[HTML]{FFEB84}0.035 $\pm$ 0.024 & \cellcolor[HTML]{FFE984}0.051 $\pm$ 0.021 & \cellcolor[HTML]{FA8170}0.656 $\pm$ 0.165 & \cellcolor[HTML]{FB9574}0.540 $\pm$ 0.085 & \cellcolor[HTML]{F97A6F}0.698 $\pm$ 0.174 & \cellcolor[HTML]{E4E382}0.030 $\pm$ 0.006 & \cellcolor[HTML]{F8696B}0.794 $\pm$ 0.039 & \cellcolor[HTML]{82C77C}0.012 $\pm$ 0.003 & \cellcolor[HTML]{FFE884}0.057 $\pm$ 0.033 \\
Styblinski-Tang  & 50  & \cellcolor[HTML]{70C17B}0.460 $\pm$ 0.223 & \cellcolor[HTML]{FA7F70}1.063 $\pm$ 1.782 & \cellcolor[HTML]{FFEB84}0.709 $\pm$ 0.130 & \cellcolor[HTML]{6AC07B}0.449 $\pm$ 0.113 & \cellcolor[HTML]{B1D47F}0.574 $\pm$ 0.097 & \cellcolor[HTML]{FFE884}0.721 $\pm$ 0.032 & \cellcolor[HTML]{FA8971}1.032 $\pm$ 0.109 & \cellcolor[HTML]{F8696B}1.134 $\pm$ 0.117 & \cellcolor[HTML]{FB9474}0.995 $\pm$ 0.045 & \cellcolor[HTML]{C8DB80}0.613 $\pm$ 0.127 & \cellcolor[HTML]{FB9F76}0.960 $\pm$ 0.012 & \cellcolor[HTML]{63BE7B}0.436 $\pm$ 0.334 & \cellcolor[HTML]{7DC57C}0.483 $\pm$ 0.059 \\
Rover trajectory & 60  & \cellcolor[HTML]{FCEA83}0.475 $\pm$ 0.127 & \cellcolor[HTML]{D6DF81}0.403 $\pm$ 0.115 & \cellcolor[HTML]{FFE283}0.511 $\pm$ 0.187 & \cellcolor[HTML]{CADB80}0.380 $\pm$ 0.083 & \cellcolor[HTML]{FFEA84}0.485 $\pm$ 0.110 & \cellcolor[HTML]{FCB179}0.679 $\pm$ 0.139 & \cellcolor[HTML]{FCAF79}0.684 $\pm$ 0.150 & \cellcolor[HTML]{EFE683}0.450 $\pm$ 0.145 & \cellcolor[HTML]{FBE983}0.473 $\pm$ 0.115 & \cellcolor[HTML]{FED480}0.561 $\pm$ 0.060 & \cellcolor[HTML]{F8696B}0.923 $\pm$ 0.029 & \cellcolor[HTML]{FFEB84}0.479 $\pm$ 0.160 & \cellcolor[HTML]{63BE7B}0.186 $\pm$ 0.042 \\
Ackley           & 100 & \cellcolor[HTML]{E4E382}0.684 $\pm$ 0.402 & \cellcolor[HTML]{FFE182}0.815 $\pm$ 0.360 & \cellcolor[HTML]{63BE7B}0.136 $\pm$ 0.022 & \cellcolor[HTML]{C5DA80}0.554 $\pm$ 0.291 & \cellcolor[HTML]{B2D57F}0.476 $\pm$ 0.283 & \cellcolor[HTML]{88C87D}0.295 $\pm$ 0.082 & \cellcolor[HTML]{FA8771}0.952 $\pm$ 0.027 & \cellcolor[HTML]{FCA477}0.908 $\pm$ 0.057 & \cellcolor[HTML]{FDB47A}0.883 $\pm$ 0.039 & \cellcolor[HTML]{E1E282}0.672 $\pm$ 0.129 & \cellcolor[HTML]{F8696B}0.997 $\pm$ 0.001 & \cellcolor[HTML]{FFEB84}0.799 $\pm$ 0.159 & \cellcolor[HTML]{FCA777}0.904 $\pm$ 0.010 \\
Emb. Hartmann 6  & 100 & \cellcolor[HTML]{99CD7E}0.089 $\pm$ 0.057 & \cellcolor[HTML]{63BE7B}0.039 $\pm$ 0.028 & \cellcolor[HTML]{FFEB84}0.179 $\pm$ 0.142 & \cellcolor[HTML]{D3DE81}0.140 $\pm$ 0.093 & \cellcolor[HTML]{A6D17E}0.100 $\pm$ 0.051 & \cellcolor[HTML]{FFE984}0.194 $\pm$ 0.128 & \cellcolor[HTML]{FB9774}0.636 $\pm$ 0.095 & \cellcolor[HTML]{F9716D}0.843 $\pm$ 0.026 & \cellcolor[HTML]{FA8871}0.717 $\pm$ 0.197 & \cellcolor[HTML]{FCA577}0.562 $\pm$ 0.324 & \cellcolor[HTML]{F8696B}0.882 $\pm$ 0.019 & \cellcolor[HTML]{BBD780}0.118 $\pm$ 0.125 & \cellcolor[HTML]{82C77C}0.068 $\pm$ 0.036 \\
Levy             & 100 & \cellcolor[HTML]{B8D67F}0.089 $\pm$ 0.105 & \cellcolor[HTML]{6BC07B}0.043 $\pm$ 0.034 & \cellcolor[HTML]{6BC07B}0.044 $\pm$ 0.014 & \cellcolor[HTML]{63BE7B}0.039 $\pm$ 0.012 & \cellcolor[HTML]{FFE583}0.173 $\pm$ 0.085 & \cellcolor[HTML]{88C87D}0.061 $\pm$ 0.031 & \cellcolor[HTML]{FB9F76}0.629 $\pm$ 0.051 & \cellcolor[HTML]{FB8F73}0.735 $\pm$ 0.134 & \cellcolor[HTML]{FBA076}0.624 $\pm$ 0.127 & \cellcolor[HTML]{FFEB84}0.131 $\pm$ 0.111 & \cellcolor[HTML]{F8696B}0.980 $\pm$ 0.021 & \cellcolor[HTML]{B3D57F}0.086 $\pm$ 0.037 & \cellcolor[HTML]{FED280}0.300 $\pm$ 0.020 \\
Powell           & 100 & \cellcolor[HTML]{FFE182}0.117 $\pm$ 0.020 & \cellcolor[HTML]{FFEB84}0.038 $\pm$ 0.029 & \cellcolor[HTML]{63BE7B}0.008 $\pm$ 0.002 & \cellcolor[HTML]{71C27B}0.010 $\pm$ 0.003 & \cellcolor[HTML]{EBE582}0.034 $\pm$ 0.040 & \cellcolor[HTML]{72C27B}0.011 $\pm$ 0.004 & \cellcolor[HTML]{FCB179}0.482 $\pm$ 0.066 & \cellcolor[HTML]{FCA877}0.549 $\pm$ 0.089 & \cellcolor[HTML]{FCB179}0.477 $\pm$ 0.067 & \cellcolor[HTML]{DDE182}0.031 $\pm$ 0.012 & \cellcolor[HTML]{F8696B}1.019 $\pm$ 0.069 & \cellcolor[HTML]{A9D27F}0.021 $\pm$ 0.009 & \cellcolor[HTML]{FFE283}0.112 $\pm$ 0.017 \\
Rastrigin        & 100 & \cellcolor[HTML]{8BC97D}0.503 $\pm$ 0.074 & \cellcolor[HTML]{FFEB84}0.584 $\pm$ 0.192 & \cellcolor[HTML]{CBDC81}0.548 $\pm$ 0.029 & \cellcolor[HTML]{63BE7B}0.474 $\pm$ 0.068 & \cellcolor[HTML]{CEDC81}0.550 $\pm$ 0.075 & \cellcolor[HTML]{D4DE81}0.554 $\pm$ 0.061 & \cellcolor[HTML]{FCB37A}0.759 $\pm$ 0.021 & \cellcolor[HTML]{FB9E76}0.825 $\pm$ 0.041 & \cellcolor[HTML]{FCAF79}0.774 $\pm$ 0.031 & \cellcolor[HTML]{FFDD82}0.628 $\pm$ 0.049 & \cellcolor[HTML]{F8696B}0.990 $\pm$ 0.007 & \cellcolor[HTML]{FB9C75}0.833 $\pm$ 0.365 & \cellcolor[HTML]{FEEA83}0.584 $\pm$ 0.009 \\
Rosenbrock       & 100 & \cellcolor[HTML]{FFEB84}0.119 $\pm$ 0.018 & \cellcolor[HTML]{74C37C}0.026 $\pm$ 0.010 & \cellcolor[HTML]{63BE7B}0.015 $\pm$ 0.004 & \cellcolor[HTML]{A6D17E}0.059 $\pm$ 0.071 & \cellcolor[HTML]{A8D27F}0.061 $\pm$ 0.049 & \cellcolor[HTML]{82C77C}0.036 $\pm$ 0.019 & \cellcolor[HTML]{FDBF7C}0.415 $\pm$ 0.078 & \cellcolor[HTML]{FCA377}0.600 $\pm$ 0.100 & \cellcolor[HTML]{FCB279}0.502 $\pm$ 0.068 & \cellcolor[HTML]{FFDF82}0.199 $\pm$ 0.102 & \cellcolor[HTML]{F8696B}0.982 $\pm$ 0.040 & \cellcolor[HTML]{8ECA7D}0.043 $\pm$ 0.037 & \cellcolor[HTML]{FFE884}0.141 $\pm$ 0.012 \\
Styblinski-Tang  & 100 & \cellcolor[HTML]{74C37C}0.372 $\pm$ 0.034 & \cellcolor[HTML]{B0D47F}0.448 $\pm$ 0.158 & \cellcolor[HTML]{DEE182}0.505 $\pm$ 0.074 & \cellcolor[HTML]{FFEB84}0.547 $\pm$ 0.103 & \cellcolor[HTML]{FFDA81}0.635 $\pm$ 0.145 & \cellcolor[HTML]{FDBF7C}0.774 $\pm$ 0.097 & \cellcolor[HTML]{FB9D75}0.947 $\pm$ 0.064 & \cellcolor[HTML]{F8696B}1.211 $\pm$ 0.140 & \cellcolor[HTML]{FCA477}0.910 $\pm$ 0.048 & \cellcolor[HTML]{A2D07E}0.429 $\pm$ 0.077 & \cellcolor[HTML]{FB9574}0.988 $\pm$ 0.009 & \cellcolor[HTML]{63BE7B}0.349 $\pm$ 0.051 & \cellcolor[HTML]{EFE683}0.527 $\pm$ 0.035 \\
\midrule
\textbf{Mean}             &     & \cellcolor[HTML]{D5DE81}0.307             & \cellcolor[HTML]{B1D47F}0.287             & \cellcolor[HTML]{BFD880}0.295             & \cellcolor[HTML]{86C87D}0.264             & \cellcolor[HTML]{AFD47F}0.286             & \cellcolor[HTML]{FFEB84}0.329             & \cellcolor[HTML]{F96D6C}0.882             & \cellcolor[HTML]{F9716D}0.866             & \cellcolor[HTML]{F8696B}0.899             & \cellcolor[HTML]{FCA878}0.624             & \cellcolor[HTML]{FB8F73}0.734             & \cellcolor[HTML]{FED480}0.434             & \cellcolor[HTML]{63BE7B}0.245             \\
\textbf{Median}           &     & \cellcolor[HTML]{92CB7D}0.173             & \cellcolor[HTML]{8CCA7D}0.170             & \cellcolor[HTML]{9CCE7E}0.179             & \cellcolor[HTML]{ACD37F}0.189             & \cellcolor[HTML]{91CB7D}0.173             & \cellcolor[HTML]{FFEB84}0.239             & \cellcolor[HTML]{F8696B}0.924             & \cellcolor[HTML]{F96C6C}0.908             & \cellcolor[HTML]{F96B6C}0.917             & \cellcolor[HTML]{FB9975}0.672             & \cellcolor[HTML]{F9736D}0.873             & \cellcolor[HTML]{FED580}0.360             & \cellcolor[HTML]{63BE7B}0.145     \\       

\bottomrule
\end{tabular}
